Complex twist flows on surface group representations and the local shape of the deformation space of hyperbolic cone-3-manifolds

In two former papers, the authors independently proved that the space of hyperbolic cone-3-manifolds with cone angles less than 2{\pi} and fixed singular locus is locally parametrized by the cone angles. In this sequel, we investigate the local shape of the deformation space when the singular locus is no longer fixed, i.e. when the singular vertices can be split. We show that the different possible splittings correspond to specific pair-of-pants decompositions of the smooth parts of the links of the singular vertices, and that under suitable assumptions the corresponding subspace of deformations is parametrized by the cone angles of the original edges and the lengths of the new ones.

==> Lissajous.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(95,40){\makebox(0,0)[l]{cone angle $\pi$}}
\put(220,102){\usebox{\plotpoint}}
\put(215.0,102.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(215.0,102.0){\usebox{\plotpoint}}
\put(213.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(213.0,103.0){\usebox{\plotpoint}}
\put(211.0,104.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(211.0,104.0){\usebox{\plotpoint}}
\put(210.0,105.0){\usebox{\plotpoint}}
\put(210.0,105.0){\usebox{\plotpoint}}
\put(209.0,106.0){\usebox{\plotpoint}}
\put(209.0,106.0){\usebox{\plotpoint}}
\put(208.0,107.0){\usebox{\plotpoint}}
\put(208.0,107.0){\usebox{\plotpoint}}
\put(207.0,108.0){\usebox{\plotpoint}}
\put(207.0,108.0){\usebox{\plotpoint}}
\put(206.0,109.0){\usebox{\plotpoint}}
\put(206.0,109.0){\usebox{\plotpoint}}
\put(205.0,110.0){\usebox{\plotpoint}}
\put(205.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(204.0,112.0){\usebox{\plotpoint}}
\put(204.0,112.0){\usebox{\plotpoint}}
\put(203.0,113.0){\usebox{\plotpoint}}
\put(203.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(202.0,115.0){\usebox{\plotpoint}}
\put(201,115.67){\rule{0.241pt}{0.400pt}}
\multiput(201.50,115.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202.0,115.0){\usebox{\plotpoint}}
\put(201,117){\usebox{\plotpoint}}
\put(201,117){\usebox{\plotpoint}}
\put(200,117.67){\rule{0.241pt}{0.400pt}}
\multiput(200.50,117.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,117.0){\usebox{\plotpoint}}
\put(200,119){\usebox{\plotpoint}}
\put(200,119){\usebox{\plotpoint}}
\put(200.0,119.0){\usebox{\plotpoint}}
\put(199.0,120.0){\usebox{\plotpoint}}
\put(198,121.67){\rule{0.241pt}{0.400pt}}
\multiput(198.50,121.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,120.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(198,123){\usebox{\plotpoint}}
\put(198.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197.0,125.0){\usebox{\plotpoint}}
\put(197.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(196.0,127.0){\usebox{\plotpoint}}
\put(195,128.67){\rule{0.241pt}{0.400pt}}
\multiput(195.50,128.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195,130){\usebox{\plotpoint}}
\put(194,131.67){\rule{0.241pt}{0.400pt}}
\multiput(194.50,131.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(194,133){\usebox{\plotpoint}}
\put(193,134.67){\rule{0.241pt}{0.400pt}}
\multiput(193.50,134.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(193.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192.0,139.0){\usebox{\plotpoint}}
\put(191,141.67){\rule{0.241pt}{0.400pt}}
\multiput(191.50,141.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(191,143){\usebox{\plotpoint}}
\put(191.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(190.0,146.0){\usebox{\plotpoint}}
\put(190.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(189.0,150.0){\usebox{\plotpoint}}
\put(188,153.67){\rule{0.241pt}{0.400pt}}
\multiput(188.50,153.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(188,155){\usebox{\plotpoint}}
\put(187,158.67){\rule{0.241pt}{0.400pt}}
\multiput(187.50,158.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,155.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(187.0,160.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(186.0,165.0){\usebox{\plotpoint}}
\put(186.0,165.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(185.0,172.0){\usebox{\plotpoint}}
\put(185.0,172.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(184.0,179.0){\usebox{\plotpoint}}
\put(183,187.67){\rule{0.241pt}{0.400pt}}
\multiput(183.50,187.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,179.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(182,200.67){\rule{0.241pt}{0.400pt}}
\multiput(182.50,200.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,189.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(182,202){\usebox{\plotpoint}}
\put(182,246.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,202.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(183.0,248.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(183.0,261.0){\usebox{\plotpoint}}
\put(184,268.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,261.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(185,276.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,270.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(186,278){\usebox{\plotpoint}}
\put(186,282.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186.0,278.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(187,288.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,284.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(188.0,290.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(188.0,294.0){\usebox{\plotpoint}}
\put(189,297.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,294.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(190,299){\usebox{\plotpoint}}
\put(190.0,299.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(190.0,303.0){\usebox{\plotpoint}}
\put(191.0,303.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(191.0,307.0){\usebox{\plotpoint}}
\put(192,309.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,307.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(193,311){\usebox{\plotpoint}}
\put(193,312.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(194,314){\usebox{\plotpoint}}
\put(194,315.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195,317){\usebox{\plotpoint}}
\put(195.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195.0,319.0){\usebox{\plotpoint}}
\put(196.0,319.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(196.0,322.0){\usebox{\plotpoint}}
\put(197,323.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(198,325){\usebox{\plotpoint}}
\put(198,325.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,325.0){\usebox{\plotpoint}}
\put(199,327){\usebox{\plotpoint}}
\put(199.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199.0,329.0){\usebox{\plotpoint}}
\put(200.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(200.0,331.0){\usebox{\plotpoint}}
\put(201,331.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,331.0){\usebox{\plotpoint}}
\put(202,333){\usebox{\plotpoint}}
\put(202,333.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202.0,333.0){\usebox{\plotpoint}}
\put(203,335){\usebox{\plotpoint}}
\put(203,335){\usebox{\plotpoint}}
\put(203.0,335.0){\usebox{\plotpoint}}
\put(203.0,336.0){\usebox{\plotpoint}}
\put(204,336.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204.0,336.0){\usebox{\plotpoint}}
\put(205,338){\usebox{\plotpoint}}
\put(205,338){\usebox{\plotpoint}}
\put(205,338){\usebox{\plotpoint}}
\put(205,337.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206,339){\usebox{\plotpoint}}
\put(206,339){\usebox{\plotpoint}}
\put(206.0,339.0){\usebox{\plotpoint}}
\put(206.0,340.0){\usebox{\plotpoint}}
\put(207.0,340.0){\usebox{\plotpoint}}
\put(207.0,341.0){\usebox{\plotpoint}}
\put(208.0,341.0){\usebox{\plotpoint}}
\put(208.0,342.0){\usebox{\plotpoint}}
\put(209.0,342.0){\usebox{\plotpoint}}
\put(209.0,343.0){\usebox{\plotpoint}}
\put(210.0,343.0){\usebox{\plotpoint}}
\put(210.0,344.0){\usebox{\plotpoint}}
\put(211.0,344.0){\usebox{\plotpoint}}
\put(211.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(213.0,345.0){\usebox{\plotpoint}}
\put(213.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(215.0,346.0){\usebox{\plotpoint}}
\put(215.0,347.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,347){\usebox{\plotpoint}}
\put(220.00,347.00){\usebox{\plotpoint}}
\put(233.00,339.24){\usebox{\plotpoint}}
\put(242.00,323.97){\usebox{\plotpoint}}
\put(247.54,307.00){\usebox{\plotpoint}}
\put(251.62,289.38){\usebox{\plotpoint}}
\put(254.28,269.72){\usebox{\plotpoint}}
\put(256.00,250.27){\usebox{\plotpoint}}
\put(257.00,229.92){\usebox{\plotpoint}}
\put(257.00,209.17){\usebox{\plotpoint}}
\put(255.88,188.88){\usebox{\plotpoint}}
\put(253.00,170.49){\usebox{\plotpoint}}
\put(250.00,151.56){\usebox{\plotpoint}}
\put(245.00,134.63){\usebox{\plotpoint}}
\put(238.38,118.38){\usebox{\plotpoint}}
\put(229.19,106.00){\usebox{\plotpoint}}
\put(220,102){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(73,40){\makebox(0,0)[l]{cone angle $4\pi/3$}}
\put(219,102){\usebox{\plotpoint}}
\put(219,102){\usebox{\plotpoint}}
\put(205.0,102.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(205.0,102.0){\usebox{\plotpoint}}
\put(199,102.67){\rule{0.241pt}{0.400pt}}
\multiput(199.50,102.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,103.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(194,103.67){\rule{0.241pt}{0.400pt}}
\multiput(194.50,103.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,104.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(191.0,105.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(191.0,105.0){\usebox{\plotpoint}}
\put(187,105.67){\rule{0.241pt}{0.400pt}}
\multiput(187.50,105.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(187,107){\usebox{\plotpoint}}
\put(185.0,107.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(185.0,107.0){\usebox{\plotpoint}}
\put(182,107.67){\rule{0.241pt}{0.400pt}}
\multiput(182.50,107.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,108.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(179,108.67){\rule{0.241pt}{0.400pt}}
\multiput(179.50,108.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,109.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(179,110){\usebox{\plotpoint}}
\put(177.0,110.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(177.0,110.0){\usebox{\plotpoint}}
\put(175.0,111.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(175.0,111.0){\usebox{\plotpoint}}
\put(173.0,112.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(173.0,112.0){\usebox{\plotpoint}}
\put(171.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(171.0,113.0){\usebox{\plotpoint}}
\put(169.0,114.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(169.0,114.0){\usebox{\plotpoint}}
\put(167,114.67){\rule{0.241pt}{0.400pt}}
\multiput(167.50,114.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(168.0,115.0){\usebox{\plotpoint}}
\put(165,115.67){\rule{0.241pt}{0.400pt}}
\multiput(165.50,115.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166.0,116.0){\usebox{\plotpoint}}
\put(163,116.67){\rule{0.241pt}{0.400pt}}
\multiput(163.50,116.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(164.0,117.0){\usebox{\plotpoint}}
\put(163,118){\usebox{\plotpoint}}
\put(162,117.67){\rule{0.241pt}{0.400pt}}
\multiput(162.50,117.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160,118.67){\rule{0.241pt}{0.400pt}}
\multiput(160.50,118.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161.0,119.0){\usebox{\plotpoint}}
\put(159.0,120.0){\usebox{\plotpoint}}
\put(159.0,120.0){\usebox{\plotpoint}}
\put(158.0,121.0){\usebox{\plotpoint}}
\put(158.0,121.0){\usebox{\plotpoint}}
\put(156,121.67){\rule{0.241pt}{0.400pt}}
\multiput(156.50,121.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,122.0){\usebox{\plotpoint}}
\put(155.0,123.0){\usebox{\plotpoint}}
\put(155.0,123.0){\usebox{\plotpoint}}
\put(154.0,124.0){\usebox{\plotpoint}}
\put(154.0,124.0){\usebox{\plotpoint}}
\put(152.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(152.0,125.0){\usebox{\plotpoint}}
\put(151.0,126.0){\usebox{\plotpoint}}
\put(151.0,126.0){\usebox{\plotpoint}}
\put(150.0,127.0){\usebox{\plotpoint}}
\put(150.0,127.0){\usebox{\plotpoint}}
\put(149.0,128.0){\usebox{\plotpoint}}
\put(149.0,128.0){\usebox{\plotpoint}}
\put(147,128.67){\rule{0.241pt}{0.400pt}}
\multiput(147.50,128.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(148.0,129.0){\usebox{\plotpoint}}
\put(147,130){\usebox{\plotpoint}}
\put(146,129.67){\rule{0.241pt}{0.400pt}}
\multiput(146.50,129.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146,131){\usebox{\plotpoint}}
\put(145,130.67){\rule{0.241pt}{0.400pt}}
\multiput(145.50,130.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(145,132){\usebox{\plotpoint}}
\put(144,131.67){\rule{0.241pt}{0.400pt}}
\multiput(144.50,131.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144,133){\usebox{\plotpoint}}
\put(143,132.67){\rule{0.241pt}{0.400pt}}
\multiput(143.50,132.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(143,134){\usebox{\plotpoint}}
\put(142,133.67){\rule{0.241pt}{0.400pt}}
\multiput(142.50,133.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142,135){\usebox{\plotpoint}}
\put(141,134.67){\rule{0.241pt}{0.400pt}}
\multiput(141.50,134.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141.0,136.0){\usebox{\plotpoint}}
\put(140.0,137.0){\usebox{\plotpoint}}
\put(140.0,137.0){\usebox{\plotpoint}}
\put(139.0,138.0){\usebox{\plotpoint}}
\put(139.0,138.0){\usebox{\plotpoint}}
\put(138.0,139.0){\usebox{\plotpoint}}
\put(138.0,139.0){\usebox{\plotpoint}}
\put(137.0,140.0){\usebox{\plotpoint}}
\put(136,140.67){\rule{0.241pt}{0.400pt}}
\multiput(136.50,140.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(137.0,140.0){\usebox{\plotpoint}}
\put(136,142){\usebox{\plotpoint}}
\put(135,141.67){\rule{0.241pt}{0.400pt}}
\multiput(135.50,141.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135,143){\usebox{\plotpoint}}
\put(134,142.67){\rule{0.241pt}{0.400pt}}
\multiput(134.50,142.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(134,144){\usebox{\plotpoint}}
\put(133,143.67){\rule{0.241pt}{0.400pt}}
\multiput(133.50,143.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(133.0,145.0){\usebox{\plotpoint}}
\put(132.0,146.0){\usebox{\plotpoint}}
\put(132.0,146.0){\usebox{\plotpoint}}
\put(131.0,147.0){\usebox{\plotpoint}}
\put(131.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(130.0,149.0){\usebox{\plotpoint}}
\put(130.0,149.0){\usebox{\plotpoint}}
\put(129.0,150.0){\usebox{\plotpoint}}
\put(128,150.67){\rule{0.241pt}{0.400pt}}
\multiput(128.50,150.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(129.0,150.0){\usebox{\plotpoint}}
\put(128,152){\usebox{\plotpoint}}
\put(127,152.67){\rule{0.241pt}{0.400pt}}
\multiput(127.50,152.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(128.0,152.0){\usebox{\plotpoint}}
\put(127,154){\usebox{\plotpoint}}
\put(126,153.67){\rule{0.241pt}{0.400pt}}
\multiput(126.50,153.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(126,155){\usebox{\plotpoint}}
\put(125,155.67){\rule{0.241pt}{0.400pt}}
\multiput(125.50,155.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(126.0,155.0){\usebox{\plotpoint}}
\put(125,157){\usebox{\plotpoint}}
\put(124,156.67){\rule{0.241pt}{0.400pt}}
\multiput(124.50,156.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123,158.67){\rule{0.241pt}{0.400pt}}
\multiput(123.50,158.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(124.0,158.0){\usebox{\plotpoint}}
\put(122,160.67){\rule{0.241pt}{0.400pt}}
\multiput(122.50,160.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123.0,160.0){\usebox{\plotpoint}}
\put(122.0,162.0){\usebox{\plotpoint}}
\put(121.0,163.0){\usebox{\plotpoint}}
\put(121.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(120.0,165.0){\usebox{\plotpoint}}
\put(120.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(119.0,167.0){\usebox{\plotpoint}}
\put(119.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(118.0,169.0){\usebox{\plotpoint}}
\put(118.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(117.0,172.0){\usebox{\plotpoint}}
\put(117.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(116.0,174.0){\usebox{\plotpoint}}
\put(116.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(115.0,176.0){\usebox{\plotpoint}}
\put(115.0,176.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(114.0,179.0){\usebox{\plotpoint}}
\put(114.0,179.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(113.0,182.0){\usebox{\plotpoint}}
\put(112,183.67){\rule{0.241pt}{0.400pt}}
\multiput(112.50,183.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.0,182.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(111,187.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,187.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(110,191.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,191.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(110,193){\usebox{\plotpoint}}
\put(109,195.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,195.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(108,200.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,200.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(108,202){\usebox{\plotpoint}}
\put(108.0,202.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(107.0,208.0){\usebox{\plotpoint}}
\put(107.0,208.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(220,347){\usebox{\plotpoint}}
\put(233,345.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,347.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(234.0,346.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(240.0,345.0){\usebox{\plotpoint}}
\put(244,343.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(245,344){\usebox{\plotpoint}}
\put(248,342.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,344.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(249,343){\usebox{\plotpoint}}
\put(249.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(251.0,342.0){\usebox{\plotpoint}}
\put(254,340.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(255,341){\usebox{\plotpoint}}
\put(255.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(257.0,340.0){\usebox{\plotpoint}}
\put(259,338.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261,337.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,339.0){\usebox{\plotpoint}}
\put(264,336.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(265,337){\usebox{\plotpoint}}
\put(266,335.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,337.0){\usebox{\plotpoint}}
\put(267,336){\usebox{\plotpoint}}
\put(268,334.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,336.0){\usebox{\plotpoint}}
\put(269,335){\usebox{\plotpoint}}
\put(270,333.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,335.0){\usebox{\plotpoint}}
\put(271,334){\usebox{\plotpoint}}
\put(271.0,334.0){\usebox{\plotpoint}}
\put(272.0,333.0){\usebox{\plotpoint}}
\put(273,331.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,333.0){\usebox{\plotpoint}}
\put(274,332){\usebox{\plotpoint}}
\put(275,330.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,332.0){\usebox{\plotpoint}}
\put(276,331){\usebox{\plotpoint}}
\put(276.0,331.0){\usebox{\plotpoint}}
\put(277.0,330.0){\usebox{\plotpoint}}
\put(278,328.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,330.0){\usebox{\plotpoint}}
\put(279,329){\usebox{\plotpoint}}
\put(279.0,329.0){\usebox{\plotpoint}}
\put(280.0,328.0){\usebox{\plotpoint}}
\put(281,326.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,328.0){\usebox{\plotpoint}}
\put(282,327){\usebox{\plotpoint}}
\put(282,325.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,326){\usebox{\plotpoint}}
\put(284,324.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,326.0){\usebox{\plotpoint}}
\put(285,325){\usebox{\plotpoint}}
\put(285,323.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,324){\usebox{\plotpoint}}
\put(286,322.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,323){\usebox{\plotpoint}}
\put(287,321.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,322.0){\usebox{\plotpoint}}
\put(289.0,321.0){\usebox{\plotpoint}}
\put(289.0,321.0){\usebox{\plotpoint}}
\put(290.0,320.0){\usebox{\plotpoint}}
\put(290.0,320.0){\usebox{\plotpoint}}
\put(291.0,319.0){\usebox{\plotpoint}}
\put(291.0,319.0){\usebox{\plotpoint}}
\put(292.0,318.0){\usebox{\plotpoint}}
\put(292.0,318.0){\usebox{\plotpoint}}
\put(293.0,317.0){\usebox{\plotpoint}}
\put(294,315.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,317.0){\usebox{\plotpoint}}
\put(295,316){\usebox{\plotpoint}}
\put(295,314.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,315){\usebox{\plotpoint}}
\put(296,313.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297,314){\usebox{\plotpoint}}
\put(297,312.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,313){\usebox{\plotpoint}}
\put(298,311.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,312){\usebox{\plotpoint}}
\put(299,310.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,311){\usebox{\plotpoint}}
\put(300,309.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,309.0){\usebox{\plotpoint}}
\put(301.0,309.0){\usebox{\plotpoint}}
\put(302.0,308.0){\usebox{\plotpoint}}
\put(302.0,308.0){\usebox{\plotpoint}}
\put(303.0,307.0){\usebox{\plotpoint}}
\put(303.0,307.0){\usebox{\plotpoint}}
\put(304,304.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,306.0){\usebox{\plotpoint}}
\put(305,305){\usebox{\plotpoint}}
\put(305.0,304.0){\usebox{\plotpoint}}
\put(305.0,304.0){\usebox{\plotpoint}}
\put(306.0,303.0){\usebox{\plotpoint}}
\put(306.0,303.0){\usebox{\plotpoint}}
\put(307,300.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,302.0){\usebox{\plotpoint}}
\put(308,301){\usebox{\plotpoint}}
\put(308,299.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,297.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,299.0){\usebox{\plotpoint}}
\put(310,298){\usebox{\plotpoint}}
\put(310,296.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,296.0){\usebox{\plotpoint}}
\put(311.0,296.0){\usebox{\plotpoint}}
\put(312.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.0,294.0){\usebox{\plotpoint}}
\put(313.0,293.0){\usebox{\plotpoint}}
\put(313.0,293.0){\usebox{\plotpoint}}
\put(314.0,291.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,291.0){\usebox{\plotpoint}}
\put(315,288.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,290.0){\usebox{\plotpoint}}
\put(316,289){\usebox{\plotpoint}}
\put(316,286.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,288.0){\usebox{\plotpoint}}
\put(317,287){\usebox{\plotpoint}}
\put(317,284.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,286.0){\usebox{\plotpoint}}
\put(318,285){\usebox{\plotpoint}}
\put(318,282.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,284.0){\usebox{\plotpoint}}
\put(319,283){\usebox{\plotpoint}}
\put(319,280.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,282.0){\usebox{\plotpoint}}
\put(320,281){\usebox{\plotpoint}}
\put(320,278.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,280.0){\usebox{\plotpoint}}
\put(321,276.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,278.0){\usebox{\plotpoint}}
\put(322,274.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,276.0){\usebox{\plotpoint}}
\put(323,271.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,273.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,268.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,269){\usebox{\plotpoint}}
\put(325,266.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,268.0){\usebox{\plotpoint}}
\put(326,262.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,264.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(327,263){\usebox{\plotpoint}}
\put(327.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.0,261.0){\usebox{\plotpoint}}
\put(328,256.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,258.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(329,251.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,253.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(330,252){\usebox{\plotpoint}}
\put(330,246.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(331,239.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,241.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(332.0,225.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(107,225){\usebox{\plotpoint}}
\put(107.00,225.00){\usebox{\plotpoint}}
\put(108.00,245.34){\usebox{\plotpoint}}
\put(112.60,263.60){\usebox{\plotpoint}}
\put(119.50,281.50){\usebox{\plotpoint}}
\put(128.00,296.39){\usebox{\plotpoint}}
\put(138.06,310.06){\usebox{\plotpoint}}
\put(150.94,322.00){\usebox{\plotpoint}}
\put(165.97,332.97){\usebox{\plotpoint}}
\put(182.23,341.00){\usebox{\plotpoint}}
\put(199.75,346.00){\usebox{\plotpoint}}
\put(219,347){\usebox{\plotpoint}}
\put(332,224){\usebox{\plotpoint}}
\put(332.00,224.00){\usebox{\plotpoint}}
\put(331.00,204.24){\usebox{\plotpoint}}
\put(327.00,185.15){\usebox{\plotpoint}}
\put(321.00,169.80){\usebox{\plotpoint}}
\put(312.79,154.79){\usebox{\plotpoint}}
\put(302.00,140.85){\usebox{\plotpoint}}
\put(289.99,128.00){\usebox{\plotpoint}}
\put(277.07,119.00){\usebox{\plotpoint}}
\put(262.00,110.97){\usebox{\plotpoint}}
\put(245.46,105.00){\usebox{\plotpoint}}
\put(226.53,102.00){\usebox{\plotpoint}}
\put(220,102){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(73,40){\makebox(0,0)[l]{\shortstack{not admissible\\(cone angle $2\pi$)}}}
\put(332,138){\usebox{\plotpoint}}
\put(332,138){\usebox{\plotpoint}}
\put(331,142.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,142.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,138.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(331,144){\usebox{\plotpoint}}
\put(331.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,146.0){\usebox{\plotpoint}}
\put(329,147.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,147.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,149){\usebox{\plotpoint}}
\put(329.0,149.0){\usebox{\plotpoint}}
\put(328.0,150.0){\usebox{\plotpoint}}
\put(327,150.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,150.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,150.0){\usebox{\plotpoint}}
\put(327,152){\usebox{\plotpoint}}
\put(326,151.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,151.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,153.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,153.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,153.0){\usebox{\plotpoint}}
\put(324.0,155.0){\usebox{\plotpoint}}
\put(323,155.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,155.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,155.0){\usebox{\plotpoint}}
\put(323,157){\usebox{\plotpoint}}
\put(322,156.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,156.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,158.0){\usebox{\plotpoint}}
\put(320,158.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,158.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,159.0){\usebox{\plotpoint}}
\put(320.0,160.0){\usebox{\plotpoint}}
\put(318,160.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,160.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,161.0){\usebox{\plotpoint}}
\put(318.0,162.0){\usebox{\plotpoint}}
\put(316,162.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,162.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,163.0){\usebox{\plotpoint}}
\put(316.0,164.0){\usebox{\plotpoint}}
\put(314,164.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,164.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,165.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,165.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,165.0){\usebox{\plotpoint}}
\put(312.0,167.0){\usebox{\plotpoint}}
\put(311,167.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,167.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,167.0){\usebox{\plotpoint}}
\put(309,168.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,168.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,169.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,169.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,170.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,170.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,169.0){\usebox{\plotpoint}}
\put(305,171.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,171.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,172.0){\usebox{\plotpoint}}
\put(305.0,173.0){\usebox{\plotpoint}}
\put(303,173.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,173.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,174.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,174.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,174.0){\usebox{\plotpoint}}
\put(300,175.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,175.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,176.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,176.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,177.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,177.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,176.0){\usebox{\plotpoint}}
\put(296,178.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,178.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,179.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,179.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,180.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,180.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.0,179.0){\usebox{\plotpoint}}
\put(291,181.67){\rule{0.241pt}{0.400pt}}
\multiput(291.50,181.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,182.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,182.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,182.0){\usebox{\plotpoint}}
\put(288,183.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,183.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,184.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,184.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,185.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,185.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,184.0){\usebox{\plotpoint}}
\put(283,186.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,186.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,187.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,187.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,188.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,188.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,187.0){\usebox{\plotpoint}}
\put(279,189.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,189.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,190.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,190.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,191.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,191.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,190.0){\usebox{\plotpoint}}
\put(274,192.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,192.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,193.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,193.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,194.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,194.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,193.0){\usebox{\plotpoint}}
\put(269,195.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,195.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,196.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,196.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,197.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,197.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,196.0){\usebox{\plotpoint}}
\put(263,198.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,198.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,199.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,199.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,200.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,200.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,199.0){\usebox{\plotpoint}}
\put(258,201.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,201.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,202.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,202.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,203.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,203.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(253,204.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,204.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251,205.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,205.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,206.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,206.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,205.0){\usebox{\plotpoint}}
\put(247,207.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,207.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,208.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,208.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,209.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,209.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,210.67){\rule{0.482pt}{0.400pt}}
\multiput(244.00,210.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249.0,208.0){\usebox{\plotpoint}}
\put(240,211.67){\rule{0.482pt}{0.400pt}}
\multiput(241.00,211.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,212.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,212.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,213.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,212.0){\usebox{\plotpoint}}
\put(235,214.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,214.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,215.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,215.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,216.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,216.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,217.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,217.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(228,218.67){\rule{0.241pt}{0.400pt}}
\multiput(228.50,218.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226,219.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,219.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,220.67){\rule{0.241pt}{0.400pt}}
\multiput(225.50,220.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,219.0){\usebox{\plotpoint}}
\put(222,221.67){\rule{0.241pt}{0.400pt}}
\multiput(222.50,221.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,222.67){\rule{0.241pt}{0.400pt}}
\multiput(221.50,222.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219,223.67){\rule{0.482pt}{0.400pt}}
\multiput(220.00,223.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(216,224.67){\rule{0.482pt}{0.400pt}}
\multiput(217.00,224.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(215,225.67){\rule{0.241pt}{0.400pt}}
\multiput(215.50,225.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213,226.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,226.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,227.67){\rule{0.241pt}{0.400pt}}
\multiput(212.50,227.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,225.0){\usebox{\plotpoint}}
\put(209,228.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,228.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208,229.67){\rule{0.241pt}{0.400pt}}
\multiput(208.50,229.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206,230.67){\rule{0.482pt}{0.400pt}}
\multiput(207.00,230.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(211.0,229.0){\usebox{\plotpoint}}
\put(204,231.67){\rule{0.241pt}{0.400pt}}
\multiput(204.50,231.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202,232.67){\rule{0.482pt}{0.400pt}}
\multiput(203.00,232.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,233.67){\rule{0.241pt}{0.400pt}}
\multiput(201.50,233.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199,234.67){\rule{0.482pt}{0.400pt}}
\multiput(200.00,234.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(205.0,232.0){\usebox{\plotpoint}}
\put(197,235.67){\rule{0.241pt}{0.400pt}}
\multiput(197.50,235.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195,236.67){\rule{0.482pt}{0.400pt}}
\multiput(196.00,236.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(194,237.67){\rule{0.241pt}{0.400pt}}
\multiput(194.50,237.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,236.0){\usebox{\plotpoint}}
\put(191,238.67){\rule{0.241pt}{0.400pt}}
\multiput(191.50,238.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190,239.67){\rule{0.241pt}{0.400pt}}
\multiput(190.50,239.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188,240.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,240.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(192.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(186,241.67){\rule{0.241pt}{0.400pt}}
\multiput(186.50,241.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184,242.67){\rule{0.482pt}{0.400pt}}
\multiput(185.00,242.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(183,243.67){\rule{0.241pt}{0.400pt}}
\multiput(183.50,243.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,242.0){\usebox{\plotpoint}}
\put(180,244.67){\rule{0.482pt}{0.400pt}}
\multiput(181.00,244.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(179,245.67){\rule{0.241pt}{0.400pt}}
\multiput(179.50,245.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178,246.67){\rule{0.241pt}{0.400pt}}
\multiput(178.50,246.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(176,247.67){\rule{0.482pt}{0.400pt}}
\multiput(177.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,245.0){\usebox{\plotpoint}}
\put(174,248.67){\rule{0.241pt}{0.400pt}}
\multiput(174.50,248.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172,249.67){\rule{0.482pt}{0.400pt}}
\multiput(173.00,249.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171,250.67){\rule{0.241pt}{0.400pt}}
\multiput(171.50,250.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175.0,249.0){\usebox{\plotpoint}}
\put(168,251.67){\rule{0.482pt}{0.400pt}}
\multiput(169.00,251.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(167,252.67){\rule{0.241pt}{0.400pt}}
\multiput(167.50,252.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166,253.67){\rule{0.241pt}{0.400pt}}
\multiput(166.50,253.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170.0,252.0){\usebox{\plotpoint}}
\put(163,254.67){\rule{0.482pt}{0.400pt}}
\multiput(164.00,254.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(162,255.67){\rule{0.241pt}{0.400pt}}
\multiput(162.50,255.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161,256.67){\rule{0.241pt}{0.400pt}}
\multiput(161.50,256.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165.0,255.0){\usebox{\plotpoint}}
\put(159,257.67){\rule{0.241pt}{0.400pt}}
\multiput(159.50,257.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157,258.67){\rule{0.482pt}{0.400pt}}
\multiput(158.00,258.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(156,259.67){\rule{0.241pt}{0.400pt}}
\multiput(156.50,259.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,258.0){\usebox{\plotpoint}}
\put(154,260.67){\rule{0.241pt}{0.400pt}}
\multiput(154.50,260.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153,261.67){\rule{0.241pt}{0.400pt}}
\multiput(153.50,261.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,261.0){\usebox{\plotpoint}}
\put(150,262.67){\rule{0.482pt}{0.400pt}}
\multiput(151.00,262.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(149,263.67){\rule{0.241pt}{0.400pt}}
\multiput(149.50,263.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(148,264.67){\rule{0.241pt}{0.400pt}}
\multiput(148.50,264.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152.0,263.0){\usebox{\plotpoint}}
\put(146,265.67){\rule{0.241pt}{0.400pt}}
\multiput(146.50,265.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(145,266.67){\rule{0.241pt}{0.400pt}}
\multiput(145.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144,267.67){\rule{0.241pt}{0.400pt}}
\multiput(144.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(147.0,266.0){\usebox{\plotpoint}}
\put(142,268.67){\rule{0.241pt}{0.400pt}}
\multiput(142.50,268.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141,269.67){\rule{0.241pt}{0.400pt}}
\multiput(141.50,269.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(143.0,269.0){\usebox{\plotpoint}}
\put(139,270.67){\rule{0.241pt}{0.400pt}}
\multiput(139.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(138,271.67){\rule{0.241pt}{0.400pt}}
\multiput(138.50,271.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(137,272.67){\rule{0.241pt}{0.400pt}}
\multiput(137.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(140.0,271.0){\usebox{\plotpoint}}
\put(135,273.67){\rule{0.241pt}{0.400pt}}
\multiput(135.50,273.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(134,274.67){\rule{0.241pt}{0.400pt}}
\multiput(134.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(136.0,274.0){\usebox{\plotpoint}}
\put(132,275.67){\rule{0.241pt}{0.400pt}}
\multiput(132.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(131,276.67){\rule{0.241pt}{0.400pt}}
\multiput(131.50,276.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(133.0,276.0){\usebox{\plotpoint}}
\put(130.0,278.0){\usebox{\plotpoint}}
\put(129,278.67){\rule{0.241pt}{0.400pt}}
\multiput(129.50,278.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(128,279.67){\rule{0.241pt}{0.400pt}}
\multiput(128.50,279.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130.0,278.0){\usebox{\plotpoint}}
\put(126,280.67){\rule{0.241pt}{0.400pt}}
\multiput(126.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(125,281.67){\rule{0.241pt}{0.400pt}}
\multiput(125.50,281.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(127.0,281.0){\usebox{\plotpoint}}
\put(125,283){\usebox{\plotpoint}}
\put(124,282.67){\rule{0.241pt}{0.400pt}}
\multiput(124.50,282.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123,283.67){\rule{0.241pt}{0.400pt}}
\multiput(123.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(122.0,285.0){\usebox{\plotpoint}}
\put(121,285.67){\rule{0.241pt}{0.400pt}}
\multiput(121.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(122.0,285.0){\usebox{\plotpoint}}
\put(120.0,287.0){\usebox{\plotpoint}}
\put(119,287.67){\rule{0.241pt}{0.400pt}}
\multiput(119.50,287.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120.0,287.0){\usebox{\plotpoint}}
\put(118.0,289.0){\usebox{\plotpoint}}
\put(117,289.67){\rule{0.241pt}{0.400pt}}
\multiput(117.50,289.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118.0,289.0){\usebox{\plotpoint}}
\put(116.0,291.0){\usebox{\plotpoint}}
\put(115,291.67){\rule{0.241pt}{0.400pt}}
\multiput(115.50,291.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116.0,291.0){\usebox{\plotpoint}}
\put(115,293){\usebox{\plotpoint}}
\put(114,292.67){\rule{0.241pt}{0.400pt}}
\multiput(114.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114,294){\usebox{\plotpoint}}
\put(113,293.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,293.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.0,295.0){\usebox{\plotpoint}}
\put(112.0,296.0){\usebox{\plotpoint}}
\put(111,296.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112.0,296.0){\usebox{\plotpoint}}
\put(111,298){\usebox{\plotpoint}}
\put(111.0,298.0){\usebox{\plotpoint}}
\put(110.0,299.0){\usebox{\plotpoint}}
\put(110.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(109.0,301.0){\usebox{\plotpoint}}
\put(109.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(108.0,303.0){\usebox{\plotpoint}}
\put(107,304.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,306.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(220,347){\usebox{\plotpoint}}
\put(247,345.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,347.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(259,344.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,346.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(267,343.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,345.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(275,342.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,344.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(280,341.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,343.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(285,340.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(290,339.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(294,338.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,340.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297,337.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,336.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(304,335.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307,334.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,333.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,334){\usebox{\plotpoint}}
\put(312,332.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,334.0){\usebox{\plotpoint}}
\put(314,331.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,333.0){\usebox{\plotpoint}}
\put(315,332){\usebox{\plotpoint}}
\put(316,330.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,332.0){\usebox{\plotpoint}}
\put(318,329.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,331.0){\usebox{\plotpoint}}
\put(319.0,330.0){\usebox{\plotpoint}}
\put(320.0,329.0){\usebox{\plotpoint}}
\put(321,327.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,329.0){\usebox{\plotpoint}}
\put(322.0,328.0){\usebox{\plotpoint}}
\put(323.0,327.0){\usebox{\plotpoint}}
\put(323.0,327.0){\usebox{\plotpoint}}
\put(324.0,326.0){\usebox{\plotpoint}}
\put(325,324.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,326.0){\usebox{\plotpoint}}
\put(326,325){\usebox{\plotpoint}}
\put(326,323.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,324){\usebox{\plotpoint}}
\put(327,322.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,323){\usebox{\plotpoint}}
\put(328.0,322.0){\usebox{\plotpoint}}
\put(328.0,322.0){\usebox{\plotpoint}}
\put(329,319.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,321.0){\usebox{\plotpoint}}
\put(330,320){\usebox{\plotpoint}}
\put(330.0,319.0){\usebox{\plotpoint}}
\put(330.0,319.0){\usebox{\plotpoint}}
\put(331.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,317.0){\usebox{\plotpoint}}
\put(332.0,312.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(107,137){\usebox{\plotpoint}}
\put(107,137){\usebox{\plotpoint}}
\put(107.0,132.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(107.0,132.0){\usebox{\plotpoint}}
\put(108,128.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(109,129){\usebox{\plotpoint}}
\put(109.0,128.0){\usebox{\plotpoint}}
\put(109.0,128.0){\usebox{\plotpoint}}
\put(110,125.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,127.0){\usebox{\plotpoint}}
\put(111,126){\usebox{\plotpoint}}
\put(111,124.67){\rule{0.241pt}{0.400pt}}
\multiput(111.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112,125){\usebox{\plotpoint}}
\put(112,125){\usebox{\plotpoint}}
\put(112,123.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,124.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113,124){\usebox{\plotpoint}}
\put(113,122.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114,123){\usebox{\plotpoint}}
\put(114,121.67){\rule{0.241pt}{0.400pt}}
\multiput(114.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115,122){\usebox{\plotpoint}}
\put(116,120.67){\rule{0.241pt}{0.400pt}}
\multiput(116.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115.0,122.0){\usebox{\plotpoint}}
\put(117,121){\usebox{\plotpoint}}
\put(117,119.67){\rule{0.241pt}{0.400pt}}
\multiput(117.00,120.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118,120){\usebox{\plotpoint}}
\put(118,118.67){\rule{0.241pt}{0.400pt}}
\multiput(118.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120,117.67){\rule{0.241pt}{0.400pt}}
\multiput(120.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(119.0,119.0){\usebox{\plotpoint}}
\put(122,116.67){\rule{0.241pt}{0.400pt}}
\multiput(122.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(121.0,118.0){\usebox{\plotpoint}}
\put(123,117){\usebox{\plotpoint}}
\put(124,115.67){\rule{0.241pt}{0.400pt}}
\multiput(124.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123.0,117.0){\usebox{\plotpoint}}
\put(126,114.67){\rule{0.241pt}{0.400pt}}
\multiput(126.00,115.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(125.0,116.0){\usebox{\plotpoint}}
\put(129,113.67){\rule{0.241pt}{0.400pt}}
\multiput(129.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(127.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(131,112.67){\rule{0.241pt}{0.400pt}}
\multiput(131.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130.0,114.0){\usebox{\plotpoint}}
\put(134,111.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(132.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(137,110.67){\rule{0.241pt}{0.400pt}}
\multiput(137.00,111.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135.0,112.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(140,109.67){\rule{0.241pt}{0.400pt}}
\multiput(140.00,110.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(138.0,111.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(144,108.67){\rule{0.241pt}{0.400pt}}
\multiput(144.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141.0,110.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(149,107.67){\rule{0.241pt}{0.400pt}}
\multiput(149.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(145.0,109.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(153,106.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(150.0,108.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(158,105.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,106.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154.0,107.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(164,104.67){\rule{0.241pt}{0.400pt}}
\multiput(164.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(159.0,106.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(170,103.67){\rule{0.241pt}{0.400pt}}
\multiput(170.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165.0,105.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(179,102.67){\rule{0.482pt}{0.400pt}}
\multiput(179.00,103.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171.0,104.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(190,101.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,103.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(191.0,102.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,102){\usebox{\plotpoint}}
\put(220.00,102.00){\usebox{\plotpoint}}
\put(240.76,102.00){\usebox{\plotpoint}}
\put(260.86,104.00){\usebox{\plotpoint}}
\put(280.56,106.56){\usebox{\plotpoint}}
\put(299.47,111.00){\usebox{\plotpoint}}
\put(317.33,118.00){\usebox{\plotpoint}}
\put(331.00,130.94){\usebox{\plotpoint}}
\put(332,137){\usebox{\plotpoint}}
\put(107,312){\usebox{\plotpoint}}
\put(107.00,312.00){\usebox{\plotpoint}}
\put(115.10,327.00){\usebox{\plotpoint}}
\put(131.26,335.26){\usebox{\plotpoint}}
\put(149.64,341.00){\usebox{\plotpoint}}
\put(169.33,344.00){\usebox{\plotpoint}}
\put(189.26,346.00){\usebox{\plotpoint}}
\put(209.60,347.00){\usebox{\plotpoint}}
\put(219,347){\usebox{\plotpoint}}
\put(332,311){\usebox{\plotpoint}}
\put(332.00,311.00){\usebox{\plotpoint}}
\put(326.00,295.07){\usebox{\plotpoint}}
\put(313.03,282.03){\usebox{\plotpoint}}
\put(297.60,270.60){\usebox{\plotpoint}}
\put(281.15,259.58){\usebox{\plotpoint}}
\put(264.10,249.10){\usebox{\plotpoint}}
\put(246.82,239.00){\usebox{\plotpoint}}
\put(229.17,229.59){\usebox{\plotpoint}}
\put(211.51,220.26){\usebox{\plotpoint}}
\put(193.88,210.88){\usebox{\plotpoint}}
\put(176.78,200.78){\usebox{\plotpoint}}
\put(159.55,190.55){\usebox{\plotpoint}}
\put(142.86,179.86){\usebox{\plotpoint}}
\put(127.43,168.43){\usebox{\plotpoint}}
\put(115.00,155.75){\usebox{\plotpoint}}
\put(107.00,140.06){\usebox{\plotpoint}}
\put(107,138){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(73,40){\makebox(0,0)[l]{cone angle $8\pi/3$}}
\put(219,102){\usebox{\plotpoint}}
\put(176,101.67){\rule{0.482pt}{0.400pt}}
\multiput(177.00,101.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(178.0,102.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(161,102.67){\rule{0.482pt}{0.400pt}}
\multiput(162.00,102.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(163.0,103.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(149,103.67){\rule{0.241pt}{0.400pt}}
\multiput(149.50,103.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(150.0,104.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(141,104.67){\rule{0.241pt}{0.400pt}}
\multiput(141.50,104.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142.0,105.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(133,105.67){\rule{0.482pt}{0.400pt}}
\multiput(134.00,105.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(135.0,106.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(128,106.67){\rule{0.241pt}{0.400pt}}
\multiput(128.50,106.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(129.0,107.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(123,107.67){\rule{0.241pt}{0.400pt}}
\multiput(123.50,107.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(124.0,108.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(119,108.67){\rule{0.241pt}{0.400pt}}
\multiput(119.50,108.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120.0,109.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(115,109.67){\rule{0.241pt}{0.400pt}}
\multiput(115.50,109.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116.0,110.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(115,111){\usebox{\plotpoint}}
\put(113,110.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,110.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,111.0){\usebox{\plotpoint}}
\put(111,111.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,111.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112.0,112.0){\usebox{\plotpoint}}
\put(111,113){\usebox{\plotpoint}}
\put(110.0,113.0){\usebox{\plotpoint}}
\put(110.0,113.0){\usebox{\plotpoint}}
\put(108,113.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,113.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,114.0){\usebox{\plotpoint}}
\put(108,115){\usebox{\plotpoint}}
\put(108,115){\usebox{\plotpoint}}
\put(107,114.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,114.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107,116){\usebox{\plotpoint}}
\put(107,116){\usebox{\plotpoint}}
\put(107.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332,225){\usebox{\plotpoint}}
\put(332,225){\usebox{\plotpoint}}
\put(331,228.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,228.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(331.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,232.0){\usebox{\plotpoint}}
\put(329,232.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,232.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,232.0){\usebox{\plotpoint}}
\put(328,234.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,234.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,234.0){\usebox{\plotpoint}}
\put(328,236){\usebox{\plotpoint}}
\put(327,235.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,235.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,237.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,237.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,237.0){\usebox{\plotpoint}}
\put(324,238.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,238.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,239.0){\usebox{\plotpoint}}
\put(323,240.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,240.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,240.0){\usebox{\plotpoint}}
\put(321,241.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,241.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,242.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,242.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,243.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,243.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,242.0){\usebox{\plotpoint}}
\put(317,244.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,244.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,245.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,245.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,246.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,246.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,247.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.0,245.0){\usebox{\plotpoint}}
\put(311,248.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,248.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,249.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,249.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,250.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,250.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.0,249.0){\usebox{\plotpoint}}
\put(306,251.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,251.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,252.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,252.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,253.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,253.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,252.0){\usebox{\plotpoint}}
\put(300,254.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,254.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,255.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,255.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,256.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,256.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294,257.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,257.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,258.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,258.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,259.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,259.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,260.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,260.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,261.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,261.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.0,261.0){\usebox{\plotpoint}}
\put(282,262.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,262.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,263.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,263.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,264.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,264.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.0,263.0){\usebox{\plotpoint}}
\put(275,265.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,265.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,266.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,267.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,267.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267,268.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,268.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,269.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,269.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261,270.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,270.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,271.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,271.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,272.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,272.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(253,273.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,273.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251,274.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,274.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(255.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(247,275.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,275.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(245,276.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,276.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(241,277.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,277.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,278.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,278.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,279.67){\rule{0.723pt}{0.400pt}}
\multiput(237.50,279.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(243.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232,280.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,280.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230,281.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,281.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(226,282.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,282.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(224,283.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,283.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(228.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(220,284.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(217,285.67){\rule{0.723pt}{0.400pt}}
\multiput(218.50,285.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(213,286.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,286.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(211,287.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,287.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(215.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(207,288.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,288.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(205,289.67){\rule{0.482pt}{0.400pt}}
\multiput(206.00,289.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(209.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(200,290.67){\rule{0.723pt}{0.400pt}}
\multiput(201.50,290.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(198,291.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,291.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(203.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(194,292.67){\rule{0.482pt}{0.400pt}}
\multiput(195.00,292.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(196.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(190,293.67){\rule{0.482pt}{0.400pt}}
\multiput(191.00,293.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(188,294.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,294.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(192.0,294.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(184,295.67){\rule{0.482pt}{0.400pt}}
\multiput(185.00,295.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(182,296.67){\rule{0.482pt}{0.400pt}}
\multiput(183.00,296.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(186.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(178,297.67){\rule{0.482pt}{0.400pt}}
\multiput(179.00,297.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(174,298.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,298.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(172,299.67){\rule{0.482pt}{0.400pt}}
\multiput(173.00,299.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(176.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(168,300.67){\rule{0.482pt}{0.400pt}}
\multiput(169.00,300.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(166,301.67){\rule{0.482pt}{0.400pt}}
\multiput(167.00,301.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(170.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(163,302.67){\rule{0.241pt}{0.400pt}}
\multiput(163.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(164.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(159,303.67){\rule{0.482pt}{0.400pt}}
\multiput(160.00,303.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(161.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(155,304.67){\rule{0.482pt}{0.400pt}}
\multiput(156.00,304.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(154,305.67){\rule{0.241pt}{0.400pt}}
\multiput(154.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(150,306.67){\rule{0.482pt}{0.400pt}}
\multiput(151.00,306.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(152.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(147,307.67){\rule{0.482pt}{0.400pt}}
\multiput(148.00,307.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(149.0,308.0){\usebox{\plotpoint}}
\put(144,308.67){\rule{0.241pt}{0.400pt}}
\multiput(144.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142,309.67){\rule{0.482pt}{0.400pt}}
\multiput(143.00,309.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(145.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(139,310.67){\rule{0.482pt}{0.400pt}}
\multiput(140.00,310.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(141.0,311.0){\usebox{\plotpoint}}
\put(136,311.67){\rule{0.482pt}{0.400pt}}
\multiput(137.00,311.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(138.0,312.0){\usebox{\plotpoint}}
\put(133,312.67){\rule{0.482pt}{0.400pt}}
\multiput(134.00,312.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(135.0,313.0){\usebox{\plotpoint}}
\put(131,313.67){\rule{0.241pt}{0.400pt}}
\multiput(131.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(132.0,314.0){\usebox{\plotpoint}}
\put(128,314.67){\rule{0.241pt}{0.400pt}}
\multiput(128.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(129.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(126,315.67){\rule{0.241pt}{0.400pt}}
\multiput(126.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(127.0,316.0){\usebox{\plotpoint}}
\put(123,316.67){\rule{0.241pt}{0.400pt}}
\multiput(123.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(124.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(121,317.67){\rule{0.241pt}{0.400pt}}
\multiput(121.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(122.0,318.0){\usebox{\plotpoint}}
\put(119,318.67){\rule{0.241pt}{0.400pt}}
\multiput(119.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120.0,319.0){\usebox{\plotpoint}}
\put(117,319.67){\rule{0.241pt}{0.400pt}}
\multiput(117.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118.0,320.0){\usebox{\plotpoint}}
\put(115,320.67){\rule{0.241pt}{0.400pt}}
\multiput(115.50,320.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116.0,321.0){\usebox{\plotpoint}}
\put(115,322){\usebox{\plotpoint}}
\put(114,321.67){\rule{0.241pt}{0.400pt}}
\multiput(114.50,321.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112,322.67){\rule{0.241pt}{0.400pt}}
\multiput(112.50,322.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.0,323.0){\usebox{\plotpoint}}
\put(112,324){\usebox{\plotpoint}}
\put(111,323.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,323.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111,325){\usebox{\plotpoint}}
\put(110,324.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,324.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,326){\usebox{\plotpoint}}
\put(109.0,326.0){\usebox{\plotpoint}}
\put(109.0,326.0){\usebox{\plotpoint}}
\put(108.0,327.0){\usebox{\plotpoint}}
\put(107,327.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,327.0){\usebox{\plotpoint}}
\put(107,329){\usebox{\plotpoint}}
\put(107,329){\usebox{\plotpoint}}
\put(107.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221,347){\usebox{\plotpoint}}
\put(260,345.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.0,347.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(277,344.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.0,346.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(288,343.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.0,345.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(298,342.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,344.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(304,341.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,343.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(310,340.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305.0,342.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(315,339.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319,338.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,340.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(322,337.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(326.0,337.0){\usebox{\plotpoint}}
\put(326.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,336.0){\usebox{\plotpoint}}
\put(329,334.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,336.0){\usebox{\plotpoint}}
\put(330,335){\usebox{\plotpoint}}
\put(330.0,335.0){\usebox{\plotpoint}}
\put(331.0,334.0){\usebox{\plotpoint}}
\put(331.0,334.0){\usebox{\plotpoint}}
\put(332.0,331.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(107,224){\usebox{\plotpoint}}
\put(107.0,219.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(107.0,219.0){\usebox{\plotpoint}}
\put(108,215.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(109.0,215.0){\usebox{\plotpoint}}
\put(109.0,215.0){\usebox{\plotpoint}}
\put(110,212.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,214.0){\usebox{\plotpoint}}
\put(111.0,212.0){\usebox{\plotpoint}}
\put(112,210.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,212.0){\usebox{\plotpoint}}
\put(113,208.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114,207.67){\rule{0.241pt}{0.400pt}}
\multiput(114.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.0,210.0){\usebox{\plotpoint}}
\put(116,206.67){\rule{0.241pt}{0.400pt}}
\multiput(116.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117,205.67){\rule{0.241pt}{0.400pt}}
\multiput(117.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118,204.67){\rule{0.241pt}{0.400pt}}
\multiput(118.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115.0,208.0){\usebox{\plotpoint}}
\put(120,203.67){\rule{0.241pt}{0.400pt}}
\multiput(120.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(121,202.67){\rule{0.241pt}{0.400pt}}
\multiput(121.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(122,201.67){\rule{0.241pt}{0.400pt}}
\multiput(122.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(119.0,205.0){\usebox{\plotpoint}}
\put(124,200.67){\rule{0.241pt}{0.400pt}}
\multiput(124.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(125,199.67){\rule{0.241pt}{0.400pt}}
\multiput(125.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(126,198.67){\rule{0.241pt}{0.400pt}}
\multiput(126.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123.0,202.0){\usebox{\plotpoint}}
\put(129,197.67){\rule{0.241pt}{0.400pt}}
\multiput(129.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130,196.67){\rule{0.241pt}{0.400pt}}
\multiput(130.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(131,195.67){\rule{0.482pt}{0.400pt}}
\multiput(131.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(127.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(134,194.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135,193.67){\rule{0.482pt}{0.400pt}}
\multiput(135.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(137,192.67){\rule{0.241pt}{0.400pt}}
\multiput(137.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(133.0,196.0){\usebox{\plotpoint}}
\put(140,191.67){\rule{0.241pt}{0.400pt}}
\multiput(140.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141,190.67){\rule{0.482pt}{0.400pt}}
\multiput(141.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(143,189.67){\rule{0.241pt}{0.400pt}}
\multiput(143.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(138.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(146,188.67){\rule{0.482pt}{0.400pt}}
\multiput(146.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(148,187.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(149,186.67){\rule{0.482pt}{0.400pt}}
\multiput(149.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(144.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(153,185.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154,184.67){\rule{0.482pt}{0.400pt}}
\multiput(154.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(156,183.67){\rule{0.482pt}{0.400pt}}
\multiput(156.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(151.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(160,182.67){\rule{0.482pt}{0.400pt}}
\multiput(160.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(162,181.67){\rule{0.241pt}{0.400pt}}
\multiput(162.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(165,180.67){\rule{0.482pt}{0.400pt}}
\multiput(165.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(167,179.67){\rule{0.482pt}{0.400pt}}
\multiput(167.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(169,178.67){\rule{0.482pt}{0.400pt}}
\multiput(169.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(163.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(173,177.67){\rule{0.482pt}{0.400pt}}
\multiput(173.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(175,176.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(177,175.67){\rule{0.482pt}{0.400pt}}
\multiput(177.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(181,174.67){\rule{0.482pt}{0.400pt}}
\multiput(181.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(183,173.67){\rule{0.482pt}{0.400pt}}
\multiput(183.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(179.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187,172.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(189,171.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(193,170.67){\rule{0.482pt}{0.400pt}}
\multiput(193.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(195,169.67){\rule{0.482pt}{0.400pt}}
\multiput(195.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(197,168.67){\rule{0.482pt}{0.400pt}}
\multiput(197.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(201,167.67){\rule{0.723pt}{0.400pt}}
\multiput(201.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(204,166.67){\rule{0.482pt}{0.400pt}}
\multiput(204.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(199.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(208,165.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(210,164.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(206.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(214,163.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(216,162.67){\rule{0.482pt}{0.400pt}}
\multiput(216.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(221,161.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223,160.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(218.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(227,159.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,158.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(233,157.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235,156.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(231.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(240,155.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,154.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(238.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,153.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250,152.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,151.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(256,150.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,149.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(262,148.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(266,147.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,146.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(272,145.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(276,144.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,143.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,142.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,141.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288,140.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,139.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(293,138.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(296,137.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,139.0){\usebox{\plotpoint}}
\put(299,136.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,138.0){\usebox{\plotpoint}}
\put(302,135.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,134.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,137.0){\usebox{\plotpoint}}
\put(306,133.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305.0,135.0){\usebox{\plotpoint}}
\put(309,132.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,134.0){\usebox{\plotpoint}}
\put(312,131.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314,130.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,132.0){\usebox{\plotpoint}}
\put(316,129.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,131.0){\usebox{\plotpoint}}
\put(318,128.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,130.0){\usebox{\plotpoint}}
\put(320,127.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,129.0){\usebox{\plotpoint}}
\put(322,126.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,128.0){\usebox{\plotpoint}}
\put(324,125.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,127.0){\usebox{\plotpoint}}
\put(325.0,126.0){\usebox{\plotpoint}}
\put(326.0,125.0){\usebox{\plotpoint}}
\put(326.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,124.0){\usebox{\plotpoint}}
\put(328.0,124.0){\usebox{\plotpoint}}
\put(329.0,123.0){\usebox{\plotpoint}}
\put(329.0,123.0){\usebox{\plotpoint}}
\put(330.0,122.0){\usebox{\plotpoint}}
\put(330.0,122.0){\usebox{\plotpoint}}
\put(331.0,121.0){\usebox{\plotpoint}}
\put(331.0,121.0){\usebox{\plotpoint}}
\put(332.0,118.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(107,118){\usebox{\plotpoint}}
\put(107.00,118.00){\usebox{\plotpoint}}
\put(118.66,128.66){\usebox{\plotpoint}}
\put(136.38,136.69){\usebox{\plotpoint}}
\put(155.29,143.00){\usebox{\plotpoint}}
\put(174.45,149.00){\usebox{\plotpoint}}
\put(193.79,155.00){\usebox{\plotpoint}}
\put(213.21,161.00){\usebox{\plotpoint}}
\put(232.55,167.00){\usebox{\plotpoint}}
\put(251.75,173.88){\usebox{\plotpoint}}
\put(270.95,180.47){\usebox{\plotpoint}}
\put(289.62,187.81){\usebox{\plotpoint}}
\put(307.39,196.69){\usebox{\plotpoint}}
\put(323.51,208.00){\usebox{\plotpoint}}
\put(332.00,223.20){\usebox{\plotpoint}}
\put(332,224){\usebox{\plotpoint}}
\put(107,331){\usebox{\plotpoint}}
\put(107.00,331.00){\usebox{\plotpoint}}
\put(120.51,340.00){\usebox{\plotpoint}}
\put(140.14,343.14){\usebox{\plotpoint}}
\put(160.28,345.14){\usebox{\plotpoint}}
\put(180.59,347.00){\usebox{\plotpoint}}
\put(201.35,347.00){\usebox{\plotpoint}}
\put(218,347){\usebox{\plotpoint}}
\put(332,331){\usebox{\plotpoint}}
\put(332.00,331.00){\usebox{\plotpoint}}
\put(318.56,319.00){\usebox{\plotpoint}}
\put(300.35,312.00){\usebox{\plotpoint}}
\put(281.60,305.00){\usebox{\plotpoint}}
\put(262.44,299.00){\usebox{\plotpoint}}
\put(243.09,293.04){\usebox{\plotpoint}}
\put(223.69,287.00){\usebox{\plotpoint}}
\put(204.27,281.00){\usebox{\plotpoint}}
\put(184.98,274.49){\usebox{\plotpoint}}
\put(165.78,267.89){\usebox{\plotpoint}}
\put(147.06,260.03){\usebox{\plotpoint}}
\put(129.29,251.15){\usebox{\plotpoint}}
\put(113.95,239.00){\usebox{\plotpoint}}
\put(107,225){\usebox{\plotpoint}}
\put(332,118){\usebox{\plotpoint}}
\put(332.00,118.00){\usebox{\plotpoint}}
\put(316.73,109.00){\usebox{\plotpoint}}
\put(297.32,105.32){\usebox{\plotpoint}}
\put(277.21,103.60){\usebox{\plotpoint}}
\put(256.83,102.00){\usebox{\plotpoint}}
\put(236.07,102.00){\usebox{\plotpoint}}
\put(220,102){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(84,40){\makebox(0,0)[l]{non splittable}}
\put(332,111){\usebox{\plotpoint}}
\put(332,111){\usebox{\plotpoint}}
\put(331,111.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,111.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,111.0){\usebox{\plotpoint}}
\put(331,113){\usebox{\plotpoint}}
\put(330.0,113.0){\usebox{\plotpoint}}
\put(330.0,113.0){\usebox{\plotpoint}}
\put(328,113.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,113.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,114.0){\usebox{\plotpoint}}
\put(325,114.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,114.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,115.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,115.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,116.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,116.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,116.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,117.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(315,117.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,117.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,118.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,118.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,118.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.0,119.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(306,119.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,119.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303,120.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,120.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305.0,121.0){\usebox{\plotpoint}}
\put(297,121.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,121.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(292,122.67){\rule{0.723pt}{0.400pt}}
\multiput(293.50,122.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(295.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288,123.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,123.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,124.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,124.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.0,125.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(276,125.67){\rule{0.723pt}{0.400pt}}
\multiput(277.50,125.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(271,126.67){\rule{0.723pt}{0.400pt}}
\multiput(272.50,126.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(274.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(266,127.67){\rule{0.723pt}{0.400pt}}
\multiput(267.50,127.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261,128.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,128.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(255,129.67){\rule{0.723pt}{0.400pt}}
\multiput(256.50,129.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(258.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(250,130.67){\rule{0.723pt}{0.400pt}}
\multiput(251.50,130.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(245,131.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,131.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(247.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(239,132.67){\rule{0.723pt}{0.400pt}}
\multiput(240.50,132.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(242.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(233,133.67){\rule{0.723pt}{0.400pt}}
\multiput(234.50,133.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(228,134.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,134.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,135.67){\rule{0.723pt}{0.400pt}}
\multiput(226.50,135.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(230.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(219,136.67){\rule{0.723pt}{0.400pt}}
\multiput(220.50,136.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(213,137.67){\rule{0.723pt}{0.400pt}}
\multiput(214.50,137.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(216.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(208,138.67){\rule{0.723pt}{0.400pt}}
\multiput(209.50,138.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(211.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(202,139.67){\rule{0.723pt}{0.400pt}}
\multiput(203.50,139.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(199,140.67){\rule{0.723pt}{0.400pt}}
\multiput(200.50,140.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(205.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(194,141.67){\rule{0.723pt}{0.400pt}}
\multiput(195.50,141.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(197.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(188,142.67){\rule{0.723pt}{0.400pt}}
\multiput(189.50,142.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(191.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(183,143.67){\rule{0.723pt}{0.400pt}}
\multiput(184.50,143.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(180,144.67){\rule{0.723pt}{0.400pt}}
\multiput(181.50,144.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(186.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(175,145.67){\rule{0.723pt}{0.400pt}}
\multiput(176.50,145.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(178.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(170,146.67){\rule{0.482pt}{0.400pt}}
\multiput(171.00,146.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(167,147.67){\rule{0.723pt}{0.400pt}}
\multiput(168.50,147.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(172.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(162,148.67){\rule{0.723pt}{0.400pt}}
\multiput(163.50,148.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(165.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(157,149.67){\rule{0.723pt}{0.400pt}}
\multiput(158.50,149.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(155,150.67){\rule{0.482pt}{0.400pt}}
\multiput(156.00,150.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(160.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(150,151.67){\rule{0.723pt}{0.400pt}}
\multiput(151.50,151.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(148,152.67){\rule{0.482pt}{0.400pt}}
\multiput(149.00,152.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(153.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(144,153.67){\rule{0.482pt}{0.400pt}}
\multiput(145.00,153.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(140,154.67){\rule{0.482pt}{0.400pt}}
\multiput(141.00,154.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(138,155.67){\rule{0.482pt}{0.400pt}}
\multiput(139.00,155.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(142.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(134,156.67){\rule{0.482pt}{0.400pt}}
\multiput(135.00,156.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(132,157.67){\rule{0.482pt}{0.400pt}}
\multiput(133.00,157.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(136.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(129,158.67){\rule{0.241pt}{0.400pt}}
\multiput(129.50,158.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(127,159.67){\rule{0.482pt}{0.400pt}}
\multiput(128.00,159.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(130.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(124,160.67){\rule{0.241pt}{0.400pt}}
\multiput(124.50,160.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(122,161.67){\rule{0.482pt}{0.400pt}}
\multiput(123.00,161.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(125.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(120,162.67){\rule{0.241pt}{0.400pt}}
\multiput(120.50,162.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118,163.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,163.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(121.0,163.0){\usebox{\plotpoint}}
\put(116,164.67){\rule{0.241pt}{0.400pt}}
\multiput(116.50,164.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115,165.67){\rule{0.241pt}{0.400pt}}
\multiput(115.50,165.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117.0,165.0){\usebox{\plotpoint}}
\put(113,166.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,166.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112,167.67){\rule{0.241pt}{0.400pt}}
\multiput(112.50,167.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,167.0){\usebox{\plotpoint}}
\put(110,168.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,168.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,169.0){\usebox{\plotpoint}}
\put(109,170.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,170.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,170.0){\usebox{\plotpoint}}
\put(108.0,172.0){\usebox{\plotpoint}}
\put(108.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,174.0){\usebox{\plotpoint}}
\put(107.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(332,272){\usebox{\plotpoint}}
\put(331,274.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,272.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(331,276){\usebox{\plotpoint}}
\put(330,275.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,277.0){\usebox{\plotpoint}}
\put(328,277.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,277.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,278.0){\usebox{\plotpoint}}
\put(327,279.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,279.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,279.0){\usebox{\plotpoint}}
\put(325,280.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,281.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,281.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,281.0){\usebox{\plotpoint}}
\put(321,282.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,282.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,283.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,283.0){\usebox{\plotpoint}}
\put(317,284.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,285.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,285.0){\usebox{\plotpoint}}
\put(313,286.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,286.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,287.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,287.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308,288.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,288.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,289.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,289.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302,290.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,290.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,291.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,291.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(296,292.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,292.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292,293.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,293.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,294.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,294.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.0,294.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,295.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,295.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,296.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,296.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.0,296.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,297.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,297.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.0,298.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(273,298.67){\rule{0.723pt}{0.400pt}}
\multiput(274.50,298.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271,299.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,299.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(265,300.67){\rule{0.723pt}{0.400pt}}
\multiput(266.50,300.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,301.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,301.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268.0,301.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257,302.67){\rule{0.723pt}{0.400pt}}
\multiput(258.50,302.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260.0,303.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(252,303.67){\rule{0.723pt}{0.400pt}}
\multiput(253.50,303.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(247,304.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,304.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,305.67){\rule{0.723pt}{0.400pt}}
\multiput(245.50,305.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(249.0,305.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(238,306.67){\rule{0.723pt}{0.400pt}}
\multiput(239.50,306.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241.0,307.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(233,307.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,307.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,308.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(227,308.67){\rule{0.723pt}{0.400pt}}
\multiput(228.50,308.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,309.67){\rule{0.723pt}{0.400pt}}
\multiput(225.50,309.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(230.0,309.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(218,310.67){\rule{0.723pt}{0.400pt}}
\multiput(219.50,310.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(221.0,311.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(213,311.67){\rule{0.723pt}{0.400pt}}
\multiput(214.50,311.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(216.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(207,312.67){\rule{0.723pt}{0.400pt}}
\multiput(208.50,312.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(210.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(201,313.67){\rule{0.723pt}{0.400pt}}
\multiput(202.50,313.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(204.0,314.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(196,314.67){\rule{0.723pt}{0.400pt}}
\multiput(197.50,314.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(199.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(190,315.67){\rule{0.723pt}{0.400pt}}
\multiput(191.50,315.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(193.0,316.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(185,316.67){\rule{0.723pt}{0.400pt}}
\multiput(186.50,316.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(180,317.67){\rule{0.482pt}{0.400pt}}
\multiput(181.00,317.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(182.0,318.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(174,318.67){\rule{0.723pt}{0.400pt}}
\multiput(175.50,318.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(177.0,319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(169,319.67){\rule{0.723pt}{0.400pt}}
\multiput(170.50,319.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(172.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(164,320.67){\rule{0.723pt}{0.400pt}}
\multiput(165.50,320.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(167.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(159,321.67){\rule{0.723pt}{0.400pt}}
\multiput(160.50,321.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(162.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(154,322.67){\rule{0.723pt}{0.400pt}}
\multiput(155.50,322.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(157.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(150,323.67){\rule{0.482pt}{0.400pt}}
\multiput(151.00,323.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(152.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(146,324.67){\rule{0.482pt}{0.400pt}}
\multiput(147.00,324.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(148.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(139,325.67){\rule{0.482pt}{0.400pt}}
\multiput(140.00,325.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(141.0,326.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(135,326.67){\rule{0.482pt}{0.400pt}}
\multiput(136.00,326.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(137.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(132,327.67){\rule{0.482pt}{0.400pt}}
\multiput(133.00,327.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134.0,328.0){\usebox{\plotpoint}}
\put(127,328.67){\rule{0.241pt}{0.400pt}}
\multiput(127.50,328.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(128.0,329.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(123,329.67){\rule{0.482pt}{0.400pt}}
\multiput(124.00,329.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(125.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(119,330.67){\rule{0.482pt}{0.400pt}}
\multiput(120.00,330.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(121.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(116,331.67){\rule{0.241pt}{0.400pt}}
\multiput(116.50,331.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(113,332.67){\rule{0.482pt}{0.400pt}}
\multiput(114.00,332.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(115.0,333.0){\usebox{\plotpoint}}
\put(113,334){\usebox{\plotpoint}}
\put(111,333.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,333.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112.0,334.0){\usebox{\plotpoint}}
\put(109.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(109.0,335.0){\usebox{\plotpoint}}
\put(107,335.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,335.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,336.0){\usebox{\plotpoint}}
\put(107,337){\usebox{\plotpoint}}
\put(107,337){\usebox{\plotpoint}}
\put(107.0,337.0){\usebox{\plotpoint}}
\put(221,347){\usebox{\plotpoint}}
\put(273,345.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.0,347.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(294,344.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.0,346.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(306,343.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(316,342.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,344.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(321,341.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,343.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(322.0,342.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(327.0,341.0){\usebox{\plotpoint}}
\put(327.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330.0,340.0){\usebox{\plotpoint}}
\put(330.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107,271){\usebox{\plotpoint}}
\put(107,271){\usebox{\plotpoint}}
\put(107,266.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,268.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(108.0,266.0){\usebox{\plotpoint}}
\put(109,264.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,266.0){\usebox{\plotpoint}}
\put(110,262.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,264.0){\usebox{\plotpoint}}
\put(112,261.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113,260.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,263.0){\usebox{\plotpoint}}
\put(115,259.67){\rule{0.241pt}{0.400pt}}
\multiput(115.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116,258.67){\rule{0.241pt}{0.400pt}}
\multiput(116.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117,257.67){\rule{0.241pt}{0.400pt}}
\multiput(117.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,261.0){\usebox{\plotpoint}}
\put(119,256.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,257.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(121,255.67){\rule{0.241pt}{0.400pt}}
\multiput(121.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(122,254.67){\rule{0.482pt}{0.400pt}}
\multiput(122.00,255.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(118.0,258.0){\usebox{\plotpoint}}
\put(125,253.67){\rule{0.482pt}{0.400pt}}
\multiput(125.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(127,252.67){\rule{0.241pt}{0.400pt}}
\multiput(127.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(128,251.67){\rule{0.482pt}{0.400pt}}
\multiput(128.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(124.0,255.0){\usebox{\plotpoint}}
\put(132,250.67){\rule{0.482pt}{0.400pt}}
\multiput(132.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134,249.67){\rule{0.482pt}{0.400pt}}
\multiput(134.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(136,248.67){\rule{0.482pt}{0.400pt}}
\multiput(136.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(130.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(140,247.67){\rule{0.482pt}{0.400pt}}
\multiput(140.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(142,246.67){\rule{0.482pt}{0.400pt}}
\multiput(142.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(144,245.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,244.67){\rule{0.482pt}{0.400pt}}
\multiput(146.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(138.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(150,243.67){\rule{0.482pt}{0.400pt}}
\multiput(150.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(152,242.67){\rule{0.723pt}{0.400pt}}
\multiput(152.00,243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(155,241.67){\rule{0.482pt}{0.400pt}}
\multiput(155.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(148.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(159,240.67){\rule{0.723pt}{0.400pt}}
\multiput(159.00,241.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(162,239.67){\rule{0.482pt}{0.400pt}}
\multiput(162.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(164,238.67){\rule{0.723pt}{0.400pt}}
\multiput(164.00,239.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(157.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(169,237.67){\rule{0.723pt}{0.400pt}}
\multiput(169.00,238.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(172,236.67){\rule{0.723pt}{0.400pt}}
\multiput(172.00,237.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(175,235.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(167.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(180,234.67){\rule{0.723pt}{0.400pt}}
\multiput(180.00,235.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(183,233.67){\rule{0.482pt}{0.400pt}}
\multiput(183.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,232.67){\rule{0.723pt}{0.400pt}}
\multiput(185.00,233.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188,231.67){\rule{0.723pt}{0.400pt}}
\multiput(188.00,232.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(177.0,236.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(193,230.67){\rule{0.723pt}{0.400pt}}
\multiput(193.00,231.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(196,229.67){\rule{0.723pt}{0.400pt}}
\multiput(196.00,230.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(199,228.67){\rule{0.723pt}{0.400pt}}
\multiput(199.00,229.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(191.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(205,227.67){\rule{0.482pt}{0.400pt}}
\multiput(205.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(207,226.67){\rule{0.723pt}{0.400pt}}
\multiput(207.00,227.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(210,225.67){\rule{0.723pt}{0.400pt}}
\multiput(210.00,226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(213,224.67){\rule{0.723pt}{0.400pt}}
\multiput(213.00,225.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(202.0,229.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(219,223.67){\rule{0.723pt}{0.400pt}}
\multiput(219.00,224.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222,222.67){\rule{0.482pt}{0.400pt}}
\multiput(222.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(224,221.67){\rule{0.723pt}{0.400pt}}
\multiput(224.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(216.0,225.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(230,220.67){\rule{0.723pt}{0.400pt}}
\multiput(230.00,221.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(233,219.67){\rule{0.723pt}{0.400pt}}
\multiput(233.00,220.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236,218.67){\rule{0.723pt}{0.400pt}}
\multiput(236.00,219.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(227.0,222.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(241,217.67){\rule{0.723pt}{0.400pt}}
\multiput(241.00,218.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244,216.67){\rule{0.723pt}{0.400pt}}
\multiput(244.00,217.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247,215.67){\rule{0.723pt}{0.400pt}}
\multiput(247.00,216.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(250,214.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(255,213.67){\rule{0.723pt}{0.400pt}}
\multiput(255.00,214.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(258,212.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,211.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252.0,215.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(266,210.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,209.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,210.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271,208.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,209.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,207.67){\rule{0.723pt}{0.400pt}}
\multiput(273.00,208.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263.0,212.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,206.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,207.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,205.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,206.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,204.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288,203.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,204.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,202.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,201.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(296,200.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,201.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,199.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,198.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304,197.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,198.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,196.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,195.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,194.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,193.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,192.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,196.0){\usebox{\plotpoint}}
\put(318,191.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,190.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,189.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,188.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,187.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,186.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327,185.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,187.0){\usebox{\plotpoint}}
\put(328,183.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,185.0){\usebox{\plotpoint}}
\put(329.0,184.0){\usebox{\plotpoint}}
\put(330,181.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,183.0){\usebox{\plotpoint}}
\put(331,182){\usebox{\plotpoint}}
\put(331,180.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(107,111){\usebox{\plotpoint}}
\put(107,108.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,110.0){\usebox{\plotpoint}}
\put(108,109){\usebox{\plotpoint}}
\put(108,109){\usebox{\plotpoint}}
\put(109,107.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,109.0){\usebox{\plotpoint}}
\put(110,108){\usebox{\plotpoint}}
\put(112,106.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,108.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(116,105.67){\rule{0.241pt}{0.400pt}}
\multiput(116.00,106.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.0,107.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(123,104.67){\rule{0.241pt}{0.400pt}}
\multiput(123.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117.0,106.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(131,103.67){\rule{0.241pt}{0.400pt}}
\multiput(131.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(124.0,105.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(144,102.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,103.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(132.0,104.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(163,101.67){\rule{0.482pt}{0.400pt}}
\multiput(163.00,102.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146.0,103.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(165.0,102.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,102){\usebox{\plotpoint}}
\put(220.00,102.00){\usebox{\plotpoint}}
\put(240.76,102.00){\usebox{\plotpoint}}
\put(261.51,102.00){\usebox{\plotpoint}}
\put(282.03,103.00){\usebox{\plotpoint}}
\put(302.55,104.00){\usebox{\plotpoint}}
\put(322.34,106.34){\usebox{\plotpoint}}
\put(332,111){\usebox{\plotpoint}}
\put(107,178){\usebox{\plotpoint}}
\put(107.00,178.00){\usebox{\plotpoint}}
\put(119.31,191.31){\usebox{\plotpoint}}
\put(137.69,199.35){\usebox{\plotpoint}}
\put(156.78,206.39){\usebox{\plotpoint}}
\put(176.42,212.14){\usebox{\plotpoint}}
\put(196.02,218.34){\usebox{\plotpoint}}
\put(215.91,223.45){\usebox{\plotpoint}}
\put(235.65,229.00){\usebox{\plotpoint}}
\put(255.43,234.71){\usebox{\plotpoint}}
\put(275.20,240.10){\usebox{\plotpoint}}
\put(294.53,246.77){\usebox{\plotpoint}}
\put(313.26,254.63){\usebox{\plotpoint}}
\put(329.39,265.39){\usebox{\plotpoint}}
\put(332,271){\usebox{\plotpoint}}
\put(107,338){\usebox{\plotpoint}}
\put(107.00,338.00){\usebox{\plotpoint}}
\put(122.95,343.95){\usebox{\plotpoint}}
\put(143.40,345.20){\usebox{\plotpoint}}
\put(163.97,346.00){\usebox{\plotpoint}}
\put(184.49,347.00){\usebox{\plotpoint}}
\put(205.24,347.00){\usebox{\plotpoint}}
\put(218,347){\usebox{\plotpoint}}
\put(332,338){\usebox{\plotpoint}}
\put(332.00,338.00){\usebox{\plotpoint}}
\put(315.07,330.53){\usebox{\plotpoint}}
\put(295.56,326.00){\usebox{\plotpoint}}
\put(275.60,322.00){\usebox{\plotpoint}}
\put(255.57,318.00){\usebox{\plotpoint}}
\put(235.44,314.15){\usebox{\plotpoint}}
\put(215.20,311.00){\usebox{\plotpoint}}
\put(195.16,307.00){\usebox{\plotpoint}}
\put(175.22,302.61){\usebox{\plotpoint}}
\put(155.47,297.74){\usebox{\plotpoint}}
\put(136.17,291.58){\usebox{\plotpoint}}
\put(117.92,283.96){\usebox{\plotpoint}}
\put(107,272){\usebox{\plotpoint}}
\put(332,177){\usebox{\plotpoint}}
\put(332.00,177.00){\usebox{\plotpoint}}
\put(319.86,164.43){\usebox{\plotpoint}}
\put(301.40,157.00){\usebox{\plotpoint}}
\put(281.99,151.00){\usebox{\plotpoint}}
\put(262.06,146.35){\usebox{\plotpoint}}
\put(242.01,142.00){\usebox{\plotpoint}}
\put(221.90,138.00){\usebox{\plotpoint}}
\put(201.87,134.00){\usebox{\plotpoint}}
\put(181.79,130.26){\usebox{\plotpoint}}
\put(161.71,126.57){\usebox{\plotpoint}}
\put(141.72,122.86){\usebox{\plotpoint}}
\put(122.29,118.00){\usebox{\plotpoint}}
\put(107,111){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(61,40){\makebox(0,0)[l]{cone angle $16\pi/3$}}
\put(219,102){\usebox{\plotpoint}}
\put(150,101.67){\rule{0.723pt}{0.400pt}}
\multiput(151.50,101.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(153.0,102.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(130,102.67){\rule{0.482pt}{0.400pt}}
\multiput(131.00,102.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(132.0,103.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(117,103.67){\rule{0.482pt}{0.400pt}}
\multiput(118.00,103.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(119.0,104.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(111,104.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,104.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112.0,105.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(107,105.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,105.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(107,107){\usebox{\plotpoint}}
\put(107,107){\usebox{\plotpoint}}
\put(107,107){\usebox{\plotpoint}}
\put(332,152){\usebox{\plotpoint}}
\put(332.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(330,154.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,154.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,155.0){\usebox{\plotpoint}}
\put(330.0,156.0){\usebox{\plotpoint}}
\put(328,156.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,156.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,157.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,157.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,157.0){\usebox{\plotpoint}}
\put(324,158.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,158.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,159.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,159.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,159.0){\usebox{\plotpoint}}
\put(320,160.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,160.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,161.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,161.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315,162.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,162.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,163.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,163.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308,164.67){\rule{0.723pt}{0.400pt}}
\multiput(309.50,164.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306,165.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,165.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(311.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,166.67){\rule{0.723pt}{0.400pt}}
\multiput(302.50,166.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(299,167.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,167.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294,168.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,168.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,169.67){\rule{0.723pt}{0.400pt}}
\multiput(292.50,169.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,170.67){\rule{0.723pt}{0.400pt}}
\multiput(289.50,170.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296.0,169.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(282,171.67){\rule{0.723pt}{0.400pt}}
\multiput(283.50,171.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280,172.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,172.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(273,173.67){\rule{0.723pt}{0.400pt}}
\multiput(274.50,173.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(270,174.67){\rule{0.723pt}{0.400pt}}
\multiput(271.50,174.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(276.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(264,175.67){\rule{0.723pt}{0.400pt}}
\multiput(265.50,175.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,176.67){\rule{0.964pt}{0.400pt}}
\multiput(262.00,176.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(257,177.67){\rule{0.723pt}{0.400pt}}
\multiput(258.50,177.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(250,178.67){\rule{0.964pt}{0.400pt}}
\multiput(252.00,178.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(247,179.67){\rule{0.723pt}{0.400pt}}
\multiput(248.50,179.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(243,180.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,180.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(254.0,179.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(236,181.67){\rule{0.964pt}{0.400pt}}
\multiput(238.00,181.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(233,182.67){\rule{0.723pt}{0.400pt}}
\multiput(234.50,182.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(240.0,182.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(226,183.67){\rule{0.723pt}{0.400pt}}
\multiput(227.50,183.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222,184.67){\rule{0.964pt}{0.400pt}}
\multiput(224.00,184.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(219,185.67){\rule{0.723pt}{0.400pt}}
\multiput(220.50,185.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(229.0,184.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(212,186.67){\rule{0.723pt}{0.400pt}}
\multiput(213.50,186.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(208,187.67){\rule{0.964pt}{0.400pt}}
\multiput(210.00,187.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(205,188.67){\rule{0.723pt}{0.400pt}}
\multiput(206.50,188.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(215.0,187.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(198,189.67){\rule{0.723pt}{0.400pt}}
\multiput(199.50,189.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(194,190.67){\rule{0.964pt}{0.400pt}}
\multiput(196.00,190.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(191,191.67){\rule{0.723pt}{0.400pt}}
\multiput(192.50,191.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(201.0,190.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(184,192.67){\rule{0.723pt}{0.400pt}}
\multiput(185.50,192.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(181,193.67){\rule{0.723pt}{0.400pt}}
\multiput(182.50,193.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(177,194.67){\rule{0.964pt}{0.400pt}}
\multiput(179.00,194.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(187.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(171,195.67){\rule{0.723pt}{0.400pt}}
\multiput(172.50,195.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(168,196.67){\rule{0.723pt}{0.400pt}}
\multiput(169.50,196.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(164,197.67){\rule{0.964pt}{0.400pt}}
\multiput(166.00,197.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(174.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(158,198.67){\rule{0.723pt}{0.400pt}}
\multiput(159.50,198.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(155,199.67){\rule{0.723pt}{0.400pt}}
\multiput(156.50,199.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(152,200.67){\rule{0.723pt}{0.400pt}}
\multiput(153.50,200.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(161.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(147,201.67){\rule{0.723pt}{0.400pt}}
\multiput(148.50,201.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(144,202.67){\rule{0.723pt}{0.400pt}}
\multiput(145.50,202.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(142,203.67){\rule{0.482pt}{0.400pt}}
\multiput(143.00,203.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(150.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(137,204.67){\rule{0.482pt}{0.400pt}}
\multiput(138.00,204.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134,205.67){\rule{0.723pt}{0.400pt}}
\multiput(135.50,205.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(132,206.67){\rule{0.482pt}{0.400pt}}
\multiput(133.00,206.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(139.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(128,207.67){\rule{0.482pt}{0.400pt}}
\multiput(129.00,207.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(126,208.67){\rule{0.482pt}{0.400pt}}
\multiput(127.00,208.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(124,209.67){\rule{0.482pt}{0.400pt}}
\multiput(125.00,209.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(122,210.67){\rule{0.482pt}{0.400pt}}
\multiput(123.00,210.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(130.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(118,211.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,211.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(117,212.67){\rule{0.241pt}{0.400pt}}
\multiput(117.50,212.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115,213.67){\rule{0.482pt}{0.400pt}}
\multiput(116.00,213.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(120.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(113,214.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,214.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112,215.67){\rule{0.241pt}{0.400pt}}
\multiput(112.50,215.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111,216.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,216.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,217.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,217.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,215.0){\usebox{\plotpoint}}
\put(108,218.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,218.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,219.0){\usebox{\plotpoint}}
\put(107,220.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,220.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,220.0){\usebox{\plotpoint}}
\put(107,222){\usebox{\plotpoint}}
\put(107.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332,297){\usebox{\plotpoint}}
\put(332.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,299.0){\usebox{\plotpoint}}
\put(330,299.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,299.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,299.0){\usebox{\plotpoint}}
\put(329.0,301.0){\usebox{\plotpoint}}
\put(328,301.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,301.0){\usebox{\plotpoint}}
\put(325,302.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,302.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,303.0){\usebox{\plotpoint}}
\put(323,303.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,304.0){\usebox{\plotpoint}}
\put(320,304.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,305.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,305.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314,306.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,306.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,307.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,307.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306,308.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,308.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,309.67){\rule{0.723pt}{0.400pt}}
\multiput(304.50,309.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298,310.67){\rule{0.723pt}{0.400pt}}
\multiput(299.50,310.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(301.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(293,311.67){\rule{0.723pt}{0.400pt}}
\multiput(294.50,311.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288,312.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,312.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(282,313.67){\rule{0.723pt}{0.400pt}}
\multiput(283.50,313.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285.0,314.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(276,314.67){\rule{0.723pt}{0.400pt}}
\multiput(277.50,314.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279.0,315.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(270,315.67){\rule{0.723pt}{0.400pt}}
\multiput(271.50,315.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273.0,316.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(263,316.67){\rule{0.723pt}{0.400pt}}
\multiput(264.50,316.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266.0,317.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(256,317.67){\rule{0.964pt}{0.400pt}}
\multiput(258.00,317.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(260.0,318.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(250,318.67){\rule{0.723pt}{0.400pt}}
\multiput(251.50,318.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253.0,319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(243,319.67){\rule{0.723pt}{0.400pt}}
\multiput(244.50,319.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,320.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(236,320.67){\rule{0.723pt}{0.400pt}}
\multiput(237.50,320.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(239.0,321.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(229,321.67){\rule{0.723pt}{0.400pt}}
\multiput(230.50,321.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(232.0,322.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(222,322.67){\rule{0.723pt}{0.400pt}}
\multiput(223.50,322.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(225.0,323.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(215,323.67){\rule{0.723pt}{0.400pt}}
\multiput(216.50,323.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(218.0,324.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(207,324.67){\rule{0.964pt}{0.400pt}}
\multiput(209.00,324.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(211.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(197,325.67){\rule{0.723pt}{0.400pt}}
\multiput(198.50,325.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(200.0,326.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(190,326.67){\rule{0.723pt}{0.400pt}}
\multiput(191.50,326.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(193.0,327.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(183,327.67){\rule{0.964pt}{0.400pt}}
\multiput(185.00,327.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(187.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(173,328.67){\rule{0.964pt}{0.400pt}}
\multiput(175.00,328.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(177.0,329.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(167,329.67){\rule{0.723pt}{0.400pt}}
\multiput(168.50,329.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(170.0,330.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(158,330.67){\rule{0.723pt}{0.400pt}}
\multiput(159.50,330.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(161.0,331.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(149,331.67){\rule{0.723pt}{0.400pt}}
\multiput(150.50,331.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(152.0,332.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(144,332.67){\rule{0.482pt}{0.400pt}}
\multiput(145.00,332.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146.0,333.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(136,333.67){\rule{0.723pt}{0.400pt}}
\multiput(137.50,333.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(139.0,334.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(129,334.67){\rule{0.482pt}{0.400pt}}
\multiput(130.00,334.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(131.0,335.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(123,335.67){\rule{0.482pt}{0.400pt}}
\multiput(124.00,335.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(125.0,336.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(118,336.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,336.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(120.0,337.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(113,337.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,338.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(110,338.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,338.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(107,339.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(107,341){\usebox{\plotpoint}}
\put(107,341){\usebox{\plotpoint}}
\put(107,341){\usebox{\plotpoint}}
\put(221,347){\usebox{\plotpoint}}
\put(285,345.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.0,347.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(308,344.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.0,346.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(319,343.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.0,345.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(328,342.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,344.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(329,343){\usebox{\plotpoint}}
\put(329.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(331.0,342.0){\usebox{\plotpoint}}
\put(331.0,342.0){\usebox{\plotpoint}}
\put(107,296){\usebox{\plotpoint}}
\put(107,296){\usebox{\plotpoint}}
\put(107.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,294.0){\usebox{\plotpoint}}
\put(108.0,293.0){\usebox{\plotpoint}}
\put(109,291.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,290.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,293.0){\usebox{\plotpoint}}
\put(112,289.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113,288.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,291.0){\usebox{\plotpoint}}
\put(115,287.67){\rule{0.482pt}{0.400pt}}
\multiput(115.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(117,286.67){\rule{0.241pt}{0.400pt}}
\multiput(117.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,289.0){\usebox{\plotpoint}}
\put(120,285.67){\rule{0.482pt}{0.400pt}}
\multiput(120.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(122,284.67){\rule{0.241pt}{0.400pt}}
\multiput(122.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(125,283.67){\rule{0.482pt}{0.400pt}}
\multiput(125.00,284.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(127,282.67){\rule{0.723pt}{0.400pt}}
\multiput(127.00,283.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(123.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(132,281.67){\rule{0.482pt}{0.400pt}}
\multiput(132.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134,280.67){\rule{0.482pt}{0.400pt}}
\multiput(134.00,281.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(130.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(139,279.67){\rule{0.482pt}{0.400pt}}
\multiput(139.00,280.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(141,278.67){\rule{0.723pt}{0.400pt}}
\multiput(141.00,279.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(144,277.67){\rule{0.723pt}{0.400pt}}
\multiput(144.00,278.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(136.0,281.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(149,276.67){\rule{0.723pt}{0.400pt}}
\multiput(149.00,277.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(152,275.67){\rule{0.723pt}{0.400pt}}
\multiput(152.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(147.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(158,274.67){\rule{0.723pt}{0.400pt}}
\multiput(158.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(161,273.67){\rule{0.723pt}{0.400pt}}
\multiput(161.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(155.0,276.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(167,272.67){\rule{0.723pt}{0.400pt}}
\multiput(167.00,273.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(170,271.67){\rule{0.964pt}{0.400pt}}
\multiput(170.00,272.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(174,270.67){\rule{0.723pt}{0.400pt}}
\multiput(174.00,271.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(164.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(180,269.67){\rule{0.964pt}{0.400pt}}
\multiput(180.00,270.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(184,268.67){\rule{0.723pt}{0.400pt}}
\multiput(184.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(177.0,271.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(190,267.67){\rule{0.964pt}{0.400pt}}
\multiput(190.00,268.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(194,266.67){\rule{0.723pt}{0.400pt}}
\multiput(194.00,267.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(197,265.67){\rule{0.964pt}{0.400pt}}
\multiput(197.00,266.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(187.0,269.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(204,264.67){\rule{0.964pt}{0.400pt}}
\multiput(204.00,265.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(208,263.67){\rule{0.723pt}{0.400pt}}
\multiput(208.00,264.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(211,262.67){\rule{0.964pt}{0.400pt}}
\multiput(211.00,263.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(201.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(218,261.67){\rule{0.964pt}{0.400pt}}
\multiput(218.00,262.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(222,260.67){\rule{0.964pt}{0.400pt}}
\multiput(222.00,261.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(215.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(229,259.67){\rule{0.964pt}{0.400pt}}
\multiput(229.00,260.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(233,258.67){\rule{0.723pt}{0.400pt}}
\multiput(233.00,259.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236,257.67){\rule{0.964pt}{0.400pt}}
\multiput(236.00,258.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(226.0,261.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(243,256.67){\rule{0.964pt}{0.400pt}}
\multiput(243.00,257.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(247,255.67){\rule{0.723pt}{0.400pt}}
\multiput(247.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(250,254.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,255.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(240.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257,253.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,254.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,252.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,251.67){\rule{0.964pt}{0.400pt}}
\multiput(263.00,252.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(253.0,255.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(270,250.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,249.67){\rule{0.723pt}{0.400pt}}
\multiput(273.00,250.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(276,248.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,249.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267.0,252.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(282,247.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285,246.67){\rule{0.723pt}{0.400pt}}
\multiput(285.00,247.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,245.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,244.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.0,249.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(296,243.67){\rule{0.723pt}{0.400pt}}
\multiput(296.00,244.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(299,242.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,243.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,241.67){\rule{0.723pt}{0.400pt}}
\multiput(301.00,242.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(293.0,245.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(306,240.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,239.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,238.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,239.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314,237.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,236.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,235.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,236.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321,234.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,233.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,232.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,231.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,236.0){\usebox{\plotpoint}}
\put(328,230.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,229.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,232.0){\usebox{\plotpoint}}
\put(330.0,229.0){\usebox{\plotpoint}}
\put(330.0,229.0){\usebox{\plotpoint}}
\put(331,226.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,228.0){\usebox{\plotpoint}}
\put(332.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107,152){\usebox{\plotpoint}}
\put(107,148.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,150.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(108,149){\usebox{\plotpoint}}
\put(108,147.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109,146.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111,145.67){\rule{0.241pt}{0.400pt}}
\multiput(111.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,147.0){\usebox{\plotpoint}}
\put(113,144.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114,143.67){\rule{0.482pt}{0.400pt}}
\multiput(114.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(112.0,146.0){\usebox{\plotpoint}}
\put(117,142.67){\rule{0.482pt}{0.400pt}}
\multiput(117.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(116.0,144.0){\usebox{\plotpoint}}
\put(120,141.67){\rule{0.482pt}{0.400pt}}
\multiput(120.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(119.0,143.0){\usebox{\plotpoint}}
\put(124,140.67){\rule{0.482pt}{0.400pt}}
\multiput(124.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(126,139.67){\rule{0.482pt}{0.400pt}}
\multiput(126.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(122.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(130,138.67){\rule{0.482pt}{0.400pt}}
\multiput(130.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(128.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(134,137.67){\rule{0.723pt}{0.400pt}}
\multiput(134.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(132.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(139,136.67){\rule{0.723pt}{0.400pt}}
\multiput(139.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(137.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(144,135.67){\rule{0.723pt}{0.400pt}}
\multiput(144.00,136.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(147,134.67){\rule{0.723pt}{0.400pt}}
\multiput(147.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(142.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(153,133.67){\rule{0.723pt}{0.400pt}}
\multiput(153.00,134.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(150.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(159,132.67){\rule{0.723pt}{0.400pt}}
\multiput(159.00,133.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(156.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(165,131.67){\rule{0.723pt}{0.400pt}}
\multiput(165.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(162.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(171,130.67){\rule{0.723pt}{0.400pt}}
\multiput(171.00,131.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(168.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(178,129.67){\rule{0.723pt}{0.400pt}}
\multiput(178.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(174.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(184,128.67){\rule{0.964pt}{0.400pt}}
\multiput(184.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(181.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(191,127.67){\rule{0.723pt}{0.400pt}}
\multiput(191.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(198,126.67){\rule{0.723pt}{0.400pt}}
\multiput(198.00,127.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(194.0,128.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(205,125.67){\rule{0.964pt}{0.400pt}}
\multiput(205.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(201.0,127.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(212,124.67){\rule{0.964pt}{0.400pt}}
\multiput(212.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(209.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(223,123.67){\rule{0.723pt}{0.400pt}}
\multiput(223.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(216.0,125.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(230,122.67){\rule{0.723pt}{0.400pt}}
\multiput(230.00,123.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(226.0,124.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(237,121.67){\rule{0.723pt}{0.400pt}}
\multiput(237.00,122.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(233.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(247,120.67){\rule{0.964pt}{0.400pt}}
\multiput(247.00,121.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(240.0,122.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(254,119.67){\rule{0.723pt}{0.400pt}}
\multiput(254.00,120.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(251.0,121.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(261,118.67){\rule{0.723pt}{0.400pt}}
\multiput(261.00,119.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257.0,120.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(271,117.67){\rule{0.723pt}{0.400pt}}
\multiput(271.00,118.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(264.0,119.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(277,116.67){\rule{0.723pt}{0.400pt}}
\multiput(277.00,117.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(274.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(286,115.67){\rule{0.723pt}{0.400pt}}
\multiput(286.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280.0,117.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(294,114.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(289.0,116.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(302,113.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.0,115.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(309,112.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,113.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.0,114.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(315,111.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,112.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(311.0,113.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(320,110.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,111.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.0,112.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(324,109.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,110.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,111.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329,108.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,110.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330,109){\usebox{\plotpoint}}
\put(330.0,109.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,108.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(107,108){\usebox{\plotpoint}}
\put(107.00,108.00){\usebox{\plotpoint}}
\put(125.63,113.00){\usebox{\plotpoint}}
\put(145.75,116.00){\usebox{\plotpoint}}
\put(166.12,118.37){\usebox{\plotpoint}}
\put(186.45,121.00){\usebox{\plotpoint}}
\put(206.88,123.29){\usebox{\plotpoint}}
\put(227.23,126.00){\usebox{\plotpoint}}
\put(247.56,128.85){\usebox{\plotpoint}}
\put(267.86,131.95){\usebox{\plotpoint}}
\put(288.12,135.00){\usebox{\plotpoint}}
\put(308.09,139.55){\usebox{\plotpoint}}
\put(327.10,146.10){\usebox{\plotpoint}}
\put(332,152){\usebox{\plotpoint}}
\put(107,225){\usebox{\plotpoint}}
\put(107.00,225.00){\usebox{\plotpoint}}
\put(120.98,236.99){\usebox{\plotpoint}}
\put(140.15,244.05){\usebox{\plotpoint}}
\put(160.02,249.01){\usebox{\plotpoint}}
\put(179.96,254.32){\usebox{\plotpoint}}
\put(200.12,258.28){\usebox{\plotpoint}}
\put(220.28,262.82){\usebox{\plotpoint}}
\put(240.52,266.63){\usebox{\plotpoint}}
\put(260.66,271.00){\usebox{\plotpoint}}
\put(280.66,275.89){\usebox{\plotpoint}}
\put(300.52,281.00){\usebox{\plotpoint}}
\put(319.75,287.00){\usebox{\plotpoint}}
\put(332,296){\usebox{\plotpoint}}
\put(107,342){\usebox{\plotpoint}}
\put(107.00,342.00){\usebox{\plotpoint}}
\put(126.11,345.00){\usebox{\plotpoint}}
\put(146.62,346.00){\usebox{\plotpoint}}
\put(167.14,347.00){\usebox{\plotpoint}}
\put(187.90,347.00){\usebox{\plotpoint}}
\put(208.66,347.00){\usebox{\plotpoint}}
\put(218,347){\usebox{\plotpoint}}
\put(332,341){\usebox{\plotpoint}}
\put(332.00,341.00){\usebox{\plotpoint}}
\put(312.96,336.00){\usebox{\plotpoint}}
\put(292.84,333.00){\usebox{\plotpoint}}
\put(272.41,331.00){\usebox{\plotpoint}}
\put(252.06,328.01){\usebox{\plotpoint}}
\put(231.64,325.91){\usebox{\plotpoint}}
\put(211.32,323.00){\usebox{\plotpoint}}
\put(191.05,320.00){\usebox{\plotpoint}}
\put(170.74,317.00){\usebox{\plotpoint}}
\put(150.53,313.77){\usebox{\plotpoint}}
\put(130.68,309.00){\usebox{\plotpoint}}
\put(111.70,303.00){\usebox{\plotpoint}}
\put(107,297){\usebox{\plotpoint}}
\put(332,224){\usebox{\plotpoint}}
\put(332.00,224.00){\usebox{\plotpoint}}
\put(317.62,212.00){\usebox{\plotpoint}}
\put(298.44,205.00){\usebox{\plotpoint}}
\put(278.69,199.23){\usebox{\plotpoint}}
\put(258.53,195.13){\usebox{\plotpoint}}
\put(238.53,190.18){\usebox{\plotpoint}}
\put(218.34,186.45){\usebox{\plotpoint}}
\put(198.23,182.00){\usebox{\plotpoint}}
\put(178.08,177.77){\usebox{\plotpoint}}
\put(158.02,173.51){\usebox{\plotpoint}}
\put(138.31,168.15){\usebox{\plotpoint}}
\put(119.03,162.02){\usebox{\plotpoint}}
\put(107,152){\usebox{\plotpoint}}
\put(332,107){\usebox{\plotpoint}}
\put(332.00,107.00){\usebox{\plotpoint}}
\put(312.31,104.00){\usebox{\plotpoint}}
\put(291.79,103.00){\usebox{\plotpoint}}
\put(271.20,102.00){\usebox{\plotpoint}}
\put(250.44,102.00){\usebox{\plotpoint}}
\put(229.69,102.00){\usebox{\plotpoint}}
\put(220,102){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(73,40){\makebox(0,0)[l]{\shortstack{not admissible\\(cone angle $6\pi$)}}}
\put(332,106){\usebox{\plotpoint}}
\put(332,106){\usebox{\plotpoint}}
\put(332,106){\usebox{\plotpoint}}
\put(332,106){\usebox{\plotpoint}}
\put(331,105.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,105.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,106.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,106.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,107.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(320,107.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,107.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,108.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(312,108.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,108.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314.0,109.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(301,109.67){\rule{0.723pt}{0.400pt}}
\multiput(302.50,109.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(304.0,110.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(291,110.67){\rule{0.964pt}{0.400pt}}
\multiput(293.00,110.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(295.0,111.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(281,111.67){\rule{0.964pt}{0.400pt}}
\multiput(283.00,111.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(285.0,112.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(270,112.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,112.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(274.0,113.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(258,113.67){\rule{0.964pt}{0.400pt}}
\multiput(260.00,113.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(262.0,114.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(246,114.67){\rule{0.964pt}{0.400pt}}
\multiput(248.00,114.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(250.0,115.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(233,115.67){\rule{1.204pt}{0.400pt}}
\multiput(235.50,115.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(238.0,116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(221,116.67){\rule{0.964pt}{0.400pt}}
\multiput(223.00,116.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(225.0,117.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(212,117.67){\rule{0.964pt}{0.400pt}}
\multiput(214.00,117.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(216.0,118.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(199,118.67){\rule{1.204pt}{0.400pt}}
\multiput(201.50,118.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(204.0,119.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(191,119.67){\rule{0.964pt}{0.400pt}}
\multiput(193.00,119.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(195.0,120.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(183,120.67){\rule{0.964pt}{0.400pt}}
\multiput(185.00,120.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(187.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(171,121.67){\rule{0.964pt}{0.400pt}}
\multiput(173.00,121.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(175.0,122.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(163,122.67){\rule{0.964pt}{0.400pt}}
\multiput(165.00,122.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(167.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(156,123.67){\rule{0.964pt}{0.400pt}}
\multiput(158.00,123.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(160.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(146,124.67){\rule{0.723pt}{0.400pt}}
\multiput(147.50,124.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(149.0,125.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(140,125.67){\rule{0.723pt}{0.400pt}}
\multiput(141.50,125.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(143.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(134,126.67){\rule{0.723pt}{0.400pt}}
\multiput(135.50,126.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(137.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(129,127.67){\rule{0.482pt}{0.400pt}}
\multiput(130.00,127.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(131.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(124,128.67){\rule{0.482pt}{0.400pt}}
\multiput(125.00,128.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(126.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(120,129.67){\rule{0.482pt}{0.400pt}}
\multiput(121.00,129.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(122.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(116,130.67){\rule{0.482pt}{0.400pt}}
\multiput(117.00,130.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(118.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(113,131.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,131.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(110,132.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,132.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(108,133.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,133.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,134.0){\usebox{\plotpoint}}
\put(108,135){\usebox{\plotpoint}}
\put(107,134.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,134.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,136.0){\usebox{\plotpoint}}
\put(332,193){\usebox{\plotpoint}}
\put(331,194.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,194.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331,196){\usebox{\plotpoint}}
\put(330,195.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,195.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,196.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,196.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,197.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,197.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,198.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,198.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,199.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,199.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,200.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,200.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317,201.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,201.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,202.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,202.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,203.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,203.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308,204.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,204.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,205.67){\rule{0.723pt}{0.400pt}}
\multiput(306.50,205.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,206.67){\rule{0.723pt}{0.400pt}}
\multiput(303.50,206.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(296,207.67){\rule{0.723pt}{0.400pt}}
\multiput(297.50,207.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(293,208.67){\rule{0.723pt}{0.400pt}}
\multiput(294.50,208.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(290,209.67){\rule{0.723pt}{0.400pt}}
\multiput(291.50,209.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(286,210.67){\rule{0.964pt}{0.400pt}}
\multiput(288.00,210.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(299.0,208.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(279,211.67){\rule{0.964pt}{0.400pt}}
\multiput(281.00,211.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276,212.67){\rule{0.723pt}{0.400pt}}
\multiput(277.50,212.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,213.67){\rule{0.964pt}{0.400pt}}
\multiput(274.00,213.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(283.0,212.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(264,214.67){\rule{0.964pt}{0.400pt}}
\multiput(266.00,214.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(260,215.67){\rule{0.964pt}{0.400pt}}
\multiput(262.00,215.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(256,216.67){\rule{0.964pt}{0.400pt}}
\multiput(258.00,216.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(252,217.67){\rule{0.964pt}{0.400pt}}
\multiput(254.00,217.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(268.0,215.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(244,218.67){\rule{0.964pt}{0.400pt}}
\multiput(246.00,218.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(240,219.67){\rule{0.964pt}{0.400pt}}
\multiput(242.00,219.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(235,220.67){\rule{1.204pt}{0.400pt}}
\multiput(237.50,220.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(248.0,219.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(227,221.67){\rule{0.964pt}{0.400pt}}
\multiput(229.00,221.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(223,222.67){\rule{0.964pt}{0.400pt}}
\multiput(225.00,222.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(218,223.67){\rule{1.204pt}{0.400pt}}
\multiput(220.50,223.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(231.0,222.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(210,224.67){\rule{0.964pt}{0.400pt}}
\multiput(212.00,224.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(206,225.67){\rule{0.964pt}{0.400pt}}
\multiput(208.00,225.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(201,226.67){\rule{1.204pt}{0.400pt}}
\multiput(203.50,226.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(197,227.67){\rule{0.964pt}{0.400pt}}
\multiput(199.00,227.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(214.0,225.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(189,228.67){\rule{0.964pt}{0.400pt}}
\multiput(191.00,228.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(185,229.67){\rule{0.964pt}{0.400pt}}
\multiput(187.00,229.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(181,230.67){\rule{0.964pt}{0.400pt}}
\multiput(183.00,230.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(193.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(173,231.67){\rule{0.964pt}{0.400pt}}
\multiput(175.00,231.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(169,232.67){\rule{0.964pt}{0.400pt}}
\multiput(171.00,232.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(165,233.67){\rule{0.964pt}{0.400pt}}
\multiput(167.00,233.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(162,234.67){\rule{0.723pt}{0.400pt}}
\multiput(163.50,234.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(177.0,232.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(154,235.67){\rule{0.964pt}{0.400pt}}
\multiput(156.00,235.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(151,236.67){\rule{0.723pt}{0.400pt}}
\multiput(152.50,236.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(148,237.67){\rule{0.723pt}{0.400pt}}
\multiput(149.50,237.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(158.0,236.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(141,238.67){\rule{0.723pt}{0.400pt}}
\multiput(142.50,238.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(138,239.67){\rule{0.723pt}{0.400pt}}
\multiput(139.50,239.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(135,240.67){\rule{0.723pt}{0.400pt}}
\multiput(136.50,240.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(144.0,239.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(130,241.67){\rule{0.723pt}{0.400pt}}
\multiput(131.50,241.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(127,242.67){\rule{0.723pt}{0.400pt}}
\multiput(128.50,242.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(125,243.67){\rule{0.482pt}{0.400pt}}
\multiput(126.00,243.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(133.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(121,244.67){\rule{0.482pt}{0.400pt}}
\multiput(122.00,244.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(119,245.67){\rule{0.482pt}{0.400pt}}
\multiput(120.00,245.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(117,246.67){\rule{0.482pt}{0.400pt}}
\multiput(118.00,246.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(115,247.67){\rule{0.482pt}{0.400pt}}
\multiput(116.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(123.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(112,248.67){\rule{0.241pt}{0.400pt}}
\multiput(112.50,248.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111,249.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,249.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,250.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,250.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(108,251.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,251.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107,252.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,252.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,252.0){\usebox{\plotpoint}}
\put(107.0,254.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332,312){\usebox{\plotpoint}}
\put(332,312){\usebox{\plotpoint}}
\put(331,312.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,312.0){\usebox{\plotpoint}}
\put(329,313.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,314.0){\usebox{\plotpoint}}
\put(327,314.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,315.0){\usebox{\plotpoint}}
\put(324,315.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,315.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,316.0){\usebox{\plotpoint}}
\put(320,316.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,316.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(316,317.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,317.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312,318.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,318.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306,319.67){\rule{0.723pt}{0.400pt}}
\multiput(307.50,319.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,320.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(301,320.67){\rule{0.723pt}{0.400pt}}
\multiput(302.50,320.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(304.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295,321.67){\rule{0.723pt}{0.400pt}}
\multiput(296.50,321.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.0,322.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288,322.67){\rule{0.723pt}{0.400pt}}
\multiput(289.50,322.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291.0,323.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(281,323.67){\rule{0.964pt}{0.400pt}}
\multiput(283.00,323.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(285.0,324.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(274,324.67){\rule{0.723pt}{0.400pt}}
\multiput(275.50,324.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(277.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(262,325.67){\rule{0.964pt}{0.400pt}}
\multiput(264.00,325.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(266.0,326.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(254,326.67){\rule{0.964pt}{0.400pt}}
\multiput(256.00,326.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(258.0,327.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(246,327.67){\rule{0.964pt}{0.400pt}}
\multiput(248.00,327.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(250.0,328.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(233,328.67){\rule{1.204pt}{0.400pt}}
\multiput(235.50,328.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(238.0,329.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(225,329.67){\rule{0.964pt}{0.400pt}}
\multiput(227.00,329.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(229.0,330.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(212,330.67){\rule{0.964pt}{0.400pt}}
\multiput(214.00,330.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(216.0,331.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(199,331.67){\rule{1.204pt}{0.400pt}}
\multiput(201.50,331.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(204.0,332.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(191,332.67){\rule{0.964pt}{0.400pt}}
\multiput(193.00,332.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(195.0,333.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(179,333.67){\rule{0.964pt}{0.400pt}}
\multiput(181.00,333.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(183.0,334.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(167,334.67){\rule{0.964pt}{0.400pt}}
\multiput(169.00,334.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(171.0,335.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(156,335.67){\rule{0.964pt}{0.400pt}}
\multiput(158.00,335.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(160.0,336.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(146,336.67){\rule{0.723pt}{0.400pt}}
\multiput(147.50,336.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(149.0,337.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(134,337.67){\rule{0.723pt}{0.400pt}}
\multiput(135.50,337.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(137.0,338.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(126,338.67){\rule{0.723pt}{0.400pt}}
\multiput(127.50,338.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(129.0,339.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(118,339.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,339.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(120.0,340.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(111,340.67){\rule{0.482pt}{0.400pt}}
\multiput(112.00,340.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(113.0,341.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(107,341.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(107,343){\usebox{\plotpoint}}
\put(107,343){\usebox{\plotpoint}}
\put(222,347){\usebox{\plotpoint}}
\put(295,345.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222.0,347.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(319,344.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,346.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(328,343.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,345.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(329.0,344.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(332.0,343.0){\usebox{\plotpoint}}
\put(107,311){\usebox{\plotpoint}}
\put(107,311){\usebox{\plotpoint}}
\put(107,308.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,310.0){\usebox{\plotpoint}}
\put(108,309){\usebox{\plotpoint}}
\put(108,307.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,306.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,308.0){\usebox{\plotpoint}}
\put(112,305.67){\rule{0.482pt}{0.400pt}}
\multiput(112.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(114,304.67){\rule{0.241pt}{0.400pt}}
\multiput(114.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,307.0){\usebox{\plotpoint}}
\put(117,303.67){\rule{0.482pt}{0.400pt}}
\multiput(117.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(115.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(121,302.67){\rule{0.482pt}{0.400pt}}
\multiput(121.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(119.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(126,301.67){\rule{0.482pt}{0.400pt}}
\multiput(126.00,302.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(128,300.67){\rule{0.723pt}{0.400pt}}
\multiput(128.00,301.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(123.0,303.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(133,299.67){\rule{0.723pt}{0.400pt}}
\multiput(133.00,300.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(136,298.67){\rule{0.723pt}{0.400pt}}
\multiput(136.00,299.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(131.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(142,297.67){\rule{0.723pt}{0.400pt}}
\multiput(142.00,298.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(139.0,299.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(149,296.67){\rule{0.723pt}{0.400pt}}
\multiput(149.00,297.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(152,295.67){\rule{0.723pt}{0.400pt}}
\multiput(152.00,296.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(145.0,298.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(159,294.67){\rule{0.964pt}{0.400pt}}
\multiput(159.00,295.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(163,293.67){\rule{0.723pt}{0.400pt}}
\multiput(163.00,294.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(155.0,296.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(170,292.67){\rule{0.964pt}{0.400pt}}
\multiput(170.00,293.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(166.0,294.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(178,291.67){\rule{0.964pt}{0.400pt}}
\multiput(178.00,292.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(182,290.67){\rule{0.964pt}{0.400pt}}
\multiput(182.00,291.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(174.0,293.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(190,289.67){\rule{0.964pt}{0.400pt}}
\multiput(190.00,290.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(194,288.67){\rule{0.964pt}{0.400pt}}
\multiput(194.00,289.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(186.0,291.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(203,287.67){\rule{0.964pt}{0.400pt}}
\multiput(203.00,288.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(207,286.67){\rule{0.964pt}{0.400pt}}
\multiput(207.00,287.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(198.0,289.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(215,285.67){\rule{0.964pt}{0.400pt}}
\multiput(215.00,286.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(219,284.67){\rule{1.204pt}{0.400pt}}
\multiput(219.00,285.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(211.0,287.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(228,283.67){\rule{0.964pt}{0.400pt}}
\multiput(228.00,284.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(232,282.67){\rule{0.964pt}{0.400pt}}
\multiput(232.00,283.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(224.0,285.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(241,281.67){\rule{0.964pt}{0.400pt}}
\multiput(241.00,282.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(245,280.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,281.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(236.0,283.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(253,279.67){\rule{0.964pt}{0.400pt}}
\multiput(253.00,280.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(257,278.67){\rule{0.964pt}{0.400pt}}
\multiput(257.00,279.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(261,277.67){\rule{0.964pt}{0.400pt}}
\multiput(261.00,278.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(249.0,281.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(269,276.67){\rule{0.964pt}{0.400pt}}
\multiput(269.00,277.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(273,275.67){\rule{0.723pt}{0.400pt}}
\multiput(273.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(265.0,278.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(280,274.67){\rule{0.964pt}{0.400pt}}
\multiput(280.00,275.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(284,273.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(276.0,276.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(290,272.67){\rule{0.964pt}{0.400pt}}
\multiput(290.00,273.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(294,271.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,272.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297,270.67){\rule{0.723pt}{0.400pt}}
\multiput(297.00,271.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(303,269.67){\rule{0.723pt}{0.400pt}}
\multiput(303.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306,268.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300.0,271.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(311,267.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,266.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,267.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316,265.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,269.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(320,264.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,263.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,262.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327,261.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,260.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330,259.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,261.0){\usebox{\plotpoint}}
\put(331,257.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,259.0){\usebox{\plotpoint}}
\put(332,258){\usebox{\plotpoint}}
\put(332.0,257.0){\usebox{\plotpoint}}
\put(107,193){\usebox{\plotpoint}}
\put(107.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(108,188.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109,187.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,186.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,190.0){\usebox{\plotpoint}}
\put(112,185.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113,184.67){\rule{0.482pt}{0.400pt}}
\multiput(113.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(115,183.67){\rule{0.241pt}{0.400pt}}
\multiput(115.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,187.0){\usebox{\plotpoint}}
\put(118,182.67){\rule{0.482pt}{0.400pt}}
\multiput(118.00,183.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(120,181.67){\rule{0.482pt}{0.400pt}}
\multiput(120.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(116.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(124,180.67){\rule{0.723pt}{0.400pt}}
\multiput(124.00,181.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(127,179.67){\rule{0.482pt}{0.400pt}}
\multiput(127.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(129,178.67){\rule{0.723pt}{0.400pt}}
\multiput(129.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(122.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(135,177.67){\rule{0.723pt}{0.400pt}}
\multiput(135.00,178.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(138,176.67){\rule{0.723pt}{0.400pt}}
\multiput(138.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(141,175.67){\rule{0.723pt}{0.400pt}}
\multiput(141.00,176.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(132.0,179.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(147,174.67){\rule{0.723pt}{0.400pt}}
\multiput(147.00,175.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(150,173.67){\rule{0.964pt}{0.400pt}}
\multiput(150.00,174.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(144.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(157,172.67){\rule{0.964pt}{0.400pt}}
\multiput(157.00,173.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(161,171.67){\rule{0.723pt}{0.400pt}}
\multiput(161.00,172.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(154.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(168,170.67){\rule{0.964pt}{0.400pt}}
\multiput(168.00,171.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(172,169.67){\rule{0.964pt}{0.400pt}}
\multiput(172.00,170.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(176,168.67){\rule{0.964pt}{0.400pt}}
\multiput(176.00,169.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(164.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(184,167.67){\rule{0.964pt}{0.400pt}}
\multiput(184.00,168.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(188,166.67){\rule{0.964pt}{0.400pt}}
\multiput(188.00,167.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(180.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(196,165.67){\rule{0.964pt}{0.400pt}}
\multiput(196.00,166.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(200,164.67){\rule{1.204pt}{0.400pt}}
\multiput(200.00,165.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(192.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(209,163.67){\rule{0.964pt}{0.400pt}}
\multiput(209.00,164.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(213,162.67){\rule{0.964pt}{0.400pt}}
\multiput(213.00,163.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(205.0,165.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(222,161.67){\rule{0.964pt}{0.400pt}}
\multiput(222.00,162.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(226,160.67){\rule{0.964pt}{0.400pt}}
\multiput(226.00,161.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(217.0,163.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(234,159.67){\rule{1.204pt}{0.400pt}}
\multiput(234.00,160.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(239,158.67){\rule{0.964pt}{0.400pt}}
\multiput(239.00,159.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(230.0,161.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(247,157.67){\rule{0.964pt}{0.400pt}}
\multiput(247.00,158.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(251,156.67){\rule{0.964pt}{0.400pt}}
\multiput(251.00,157.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(243.0,159.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(259,155.67){\rule{0.964pt}{0.400pt}}
\multiput(259.00,156.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(263,154.67){\rule{0.964pt}{0.400pt}}
\multiput(263.00,155.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(255.0,157.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(271,153.67){\rule{0.964pt}{0.400pt}}
\multiput(271.00,154.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(267.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(278,152.67){\rule{0.964pt}{0.400pt}}
\multiput(278.00,153.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(282,151.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,152.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(275.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(289,150.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292,149.67){\rule{0.723pt}{0.400pt}}
\multiput(292.00,150.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285.0,152.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,148.67){\rule{0.723pt}{0.400pt}}
\multiput(298.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(295.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(304,147.67){\rule{0.723pt}{0.400pt}}
\multiput(304.00,148.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(307,146.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,147.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(301.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(312,145.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,146.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317,144.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,143.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,142.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326,141.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,140.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,139.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,142.0){\usebox{\plotpoint}}
\put(331,138.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,140.0){\usebox{\plotpoint}}
\put(332,139){\usebox{\plotpoint}}
\put(332.0,138.0){\usebox{\plotpoint}}
\put(107,106){\usebox{\plotpoint}}
\put(107.0,105.0){\usebox{\plotpoint}}
\put(109,103.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,105.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(119,102.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,103.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(110.0,104.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(139,101.67){\rule{0.723pt}{0.400pt}}
\multiput(139.00,102.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(121.0,103.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(142.0,102.0){\rule[-0.200pt]{18.549pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,102){\usebox{\plotpoint}}
\put(220.00,102.00){\usebox{\plotpoint}}
\put(240.76,102.00){\usebox{\plotpoint}}
\put(261.51,102.00){\usebox{\plotpoint}}
\put(282.27,102.00){\usebox{\plotpoint}}
\put(302.86,103.00){\usebox{\plotpoint}}
\put(323.38,104.00){\usebox{\plotpoint}}
\put(332,106){\usebox{\plotpoint}}
\put(107,138){\usebox{\plotpoint}}
\put(107.00,138.00){\usebox{\plotpoint}}
\put(124.20,146.07){\usebox{\plotpoint}}
\put(144.30,150.10){\usebox{\plotpoint}}
\put(164.45,154.11){\usebox{\plotpoint}}
\put(184.83,157.21){\usebox{\plotpoint}}
\put(205.14,161.00){\usebox{\plotpoint}}
\put(225.54,163.88){\usebox{\plotpoint}}
\put(245.93,167.00){\usebox{\plotpoint}}
\put(266.22,170.81){\usebox{\plotpoint}}
\put(286.50,174.37){\usebox{\plotpoint}}
\put(306.53,179.00){\usebox{\plotpoint}}
\put(325.64,185.82){\usebox{\plotpoint}}
\put(332,193){\usebox{\plotpoint}}
\put(107,257){\usebox{\plotpoint}}
\put(107.00,257.00){\usebox{\plotpoint}}
\put(122.98,266.99){\usebox{\plotpoint}}
\put(142.73,272.24){\usebox{\plotpoint}}
\put(162.96,276.00){\usebox{\plotpoint}}
\put(183.15,280.29){\usebox{\plotpoint}}
\put(203.55,283.14){\usebox{\plotpoint}}
\put(223.86,286.97){\usebox{\plotpoint}}
\put(244.26,289.82){\usebox{\plotpoint}}
\put(264.63,293.00){\usebox{\plotpoint}}
\put(284.92,296.31){\usebox{\plotpoint}}
\put(304.97,300.66){\usebox{\plotpoint}}
\put(324.57,305.57){\usebox{\plotpoint}}
\put(332,311){\usebox{\plotpoint}}
\put(107,343){\usebox{\plotpoint}}
\put(107.00,343.00){\usebox{\plotpoint}}
\put(126.11,346.00){\usebox{\plotpoint}}
\put(146.70,347.00){\usebox{\plotpoint}}
\put(167.45,347.00){\usebox{\plotpoint}}
\put(188.21,347.00){\usebox{\plotpoint}}
\put(208.96,347.00){\usebox{\plotpoint}}
\put(217,347){\usebox{\plotpoint}}
\put(332,343){\usebox{\plotpoint}}
\put(332.00,343.00){\usebox{\plotpoint}}
\put(312.18,339.73){\usebox{\plotpoint}}
\put(291.77,337.59){\usebox{\plotpoint}}
\put(271.25,335.81){\usebox{\plotpoint}}
\put(250.72,334.00){\usebox{\plotpoint}}
\put(230.19,332.00){\usebox{\plotpoint}}
\put(209.68,330.00){\usebox{\plotpoint}}
\put(189.14,328.04){\usebox{\plotpoint}}
\put(168.64,326.00){\usebox{\plotpoint}}
\put(148.31,323.10){\usebox{\plotpoint}}
\put(128.06,320.00){\usebox{\plotpoint}}
\put(109.05,314.05){\usebox{\plotpoint}}
\put(107,312){\usebox{\plotpoint}}
\put(332,256){\usebox{\plotpoint}}
\put(332.00,256.00){\usebox{\plotpoint}}
\put(316.23,245.12){\usebox{\plotpoint}}
\put(296.47,239.49){\usebox{\plotpoint}}
\put(276.28,235.76){\usebox{\plotpoint}}
\put(256.08,231.52){\usebox{\plotpoint}}
\put(235.80,227.56){\usebox{\plotpoint}}
\put(215.46,223.87){\usebox{\plotpoint}}
\put(195.15,220.04){\usebox{\plotpoint}}
\put(174.90,215.97){\usebox{\plotpoint}}
\put(154.67,212.00){\usebox{\plotpoint}}
\put(134.65,207.22){\usebox{\plotpoint}}
\put(115.35,200.68){\usebox{\plotpoint}}
\put(107,193){\usebox{\plotpoint}}
\put(332,137){\usebox{\plotpoint}}
\put(332.00,137.00){\usebox{\plotpoint}}
\put(314.44,129.72){\usebox{\plotpoint}}
\put(294.41,126.00){\usebox{\plotpoint}}
\put(274.01,123.50){\usebox{\plotpoint}}
\put(253.51,121.38){\usebox{\plotpoint}}
\put(233.02,119.00){\usebox{\plotpoint}}
\put(212.52,117.00){\usebox{\plotpoint}}
\put(191.89,115.72){\usebox{\plotpoint}}
\put(171.35,114.00){\usebox{\plotpoint}}
\put(150.84,112.00){\usebox{\plotpoint}}
\put(130.37,110.00){\usebox{\plotpoint}}
\put(110.50,107.00){\usebox{\plotpoint}}
\put(107,106){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(84,40){\makebox(0,0)[l]{cone angle $3\pi$}}
\put(219,225){\usebox{\plotpoint}}
\put(217,224.67){\rule{0.482pt}{0.400pt}}
\multiput(218.00,224.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(215,226.17){\rule{0.482pt}{0.400pt}}
\multiput(216.00,225.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(213,227.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,227.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(211,229.17){\rule{0.482pt}{0.400pt}}
\multiput(212.00,228.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(209,230.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,230.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(207,232.17){\rule{0.482pt}{0.400pt}}
\multiput(208.00,231.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(205,233.67){\rule{0.482pt}{0.400pt}}
\multiput(206.00,233.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(203,235.17){\rule{0.482pt}{0.400pt}}
\multiput(204.00,234.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(200,236.67){\rule{0.723pt}{0.400pt}}
\multiput(201.50,236.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(198,238.17){\rule{0.482pt}{0.400pt}}
\multiput(199.00,237.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(196,239.67){\rule{0.482pt}{0.400pt}}
\multiput(197.00,239.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(194,241.17){\rule{0.482pt}{0.400pt}}
\multiput(195.00,240.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(192,243.17){\rule{0.482pt}{0.400pt}}
\multiput(193.00,242.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(190,244.67){\rule{0.482pt}{0.400pt}}
\multiput(191.00,244.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(188,246.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,245.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,247.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(184,249.17){\rule{0.482pt}{0.400pt}}
\multiput(185.00,248.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(182,250.67){\rule{0.482pt}{0.400pt}}
\multiput(183.00,250.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180,252.17){\rule{0.482pt}{0.400pt}}
\multiput(181.00,251.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(178,253.67){\rule{0.482pt}{0.400pt}}
\multiput(179.00,253.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(176,255.17){\rule{0.482pt}{0.400pt}}
\multiput(177.00,254.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(174,256.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,256.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(172,258.17){\rule{0.482pt}{0.400pt}}
\multiput(173.00,257.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(170,259.67){\rule{0.482pt}{0.400pt}}
\multiput(171.00,259.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(168,261.17){\rule{0.482pt}{0.400pt}}
\multiput(169.00,260.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(166,262.67){\rule{0.482pt}{0.400pt}}
\multiput(167.00,262.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(164,263.67){\rule{0.482pt}{0.400pt}}
\multiput(165.00,263.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(162.67,265){\rule{0.400pt}{0.482pt}}
\multiput(163.17,265.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(161,266.67){\rule{0.482pt}{0.400pt}}
\multiput(162.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(159,268.17){\rule{0.482pt}{0.400pt}}
\multiput(160.00,267.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(157,269.67){\rule{0.482pt}{0.400pt}}
\multiput(158.00,269.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(155,271.17){\rule{0.482pt}{0.400pt}}
\multiput(156.00,270.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(154,272.67){\rule{0.241pt}{0.400pt}}
\multiput(154.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(152,274.17){\rule{0.482pt}{0.400pt}}
\multiput(153.00,273.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(150,275.67){\rule{0.482pt}{0.400pt}}
\multiput(151.00,275.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(149,276.67){\rule{0.241pt}{0.400pt}}
\multiput(149.50,276.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(147,278.17){\rule{0.482pt}{0.400pt}}
\multiput(148.00,277.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(145,279.67){\rule{0.482pt}{0.400pt}}
\multiput(146.00,279.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(144,280.67){\rule{0.241pt}{0.400pt}}
\multiput(144.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142,282.17){\rule{0.482pt}{0.400pt}}
\multiput(143.00,281.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(141,283.67){\rule{0.241pt}{0.400pt}}
\multiput(141.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(139,285.17){\rule{0.482pt}{0.400pt}}
\multiput(140.00,284.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(138,286.67){\rule{0.241pt}{0.400pt}}
\multiput(138.50,286.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(136,287.67){\rule{0.482pt}{0.400pt}}
\multiput(137.00,287.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(135,288.67){\rule{0.241pt}{0.400pt}}
\multiput(135.50,288.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(133,290.17){\rule{0.482pt}{0.400pt}}
\multiput(134.00,289.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(132,291.67){\rule{0.241pt}{0.400pt}}
\multiput(132.50,291.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(131,292.67){\rule{0.241pt}{0.400pt}}
\multiput(131.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(129,294.17){\rule{0.482pt}{0.400pt}}
\multiput(130.00,293.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(128,295.67){\rule{0.241pt}{0.400pt}}
\multiput(128.50,295.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(127,296.67){\rule{0.241pt}{0.400pt}}
\multiput(127.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(126,297.67){\rule{0.241pt}{0.400pt}}
\multiput(126.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(124,299.17){\rule{0.482pt}{0.400pt}}
\multiput(125.00,298.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(123,300.67){\rule{0.241pt}{0.400pt}}
\multiput(123.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(122,301.67){\rule{0.241pt}{0.400pt}}
\multiput(122.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(121,302.67){\rule{0.241pt}{0.400pt}}
\multiput(121.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120,303.67){\rule{0.241pt}{0.400pt}}
\multiput(120.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(119,304.67){\rule{0.241pt}{0.400pt}}
\multiput(119.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117.67,306){\rule{0.400pt}{0.482pt}}
\multiput(118.17,306.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(117,307.67){\rule{0.241pt}{0.400pt}}
\multiput(117.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116,308.67){\rule{0.241pt}{0.400pt}}
\multiput(116.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115,309.67){\rule{0.241pt}{0.400pt}}
\multiput(115.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114,311.67){\rule{0.241pt}{0.400pt}}
\multiput(114.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113,312.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112,313.67){\rule{0.241pt}{0.400pt}}
\multiput(112.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115.0,311.0){\usebox{\plotpoint}}
\put(111,315.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112.0,315.0){\usebox{\plotpoint}}
\put(110,317.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,317.0){\usebox{\plotpoint}}
\put(109,319.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,319.0){\usebox{\plotpoint}}
\put(108,321.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,321.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,321.0){\usebox{\plotpoint}}
\put(107,324.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,324.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(140,347){\usebox{\plotpoint}}
\put(156,345.67){\rule{0.482pt}{0.400pt}}
\multiput(156.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(140.0,347.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(163,344.67){\rule{0.482pt}{0.400pt}}
\multiput(163.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(158.0,346.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(169,343.67){\rule{0.482pt}{0.400pt}}
\multiput(169.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(165.0,345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(175,342.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(179,341.67){\rule{0.482pt}{0.400pt}}
\multiput(179.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(177.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(183,340.67){\rule{0.482pt}{0.400pt}}
\multiput(183.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(181.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187,339.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(191,338.67){\rule{0.482pt}{0.400pt}}
\multiput(191.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(189.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(195,337.67){\rule{0.482pt}{0.400pt}}
\multiput(195.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(193.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(199,336.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,335.67){\rule{0.723pt}{0.400pt}}
\multiput(201.00,336.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(197.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(206,334.67){\rule{0.482pt}{0.400pt}}
\multiput(206.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208,333.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(204.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(212,332.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(214,331.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(216,330.67){\rule{0.482pt}{0.400pt}}
\multiput(216.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(210.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(221,329.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223,328.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,327.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(227,326.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,327.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(218.0,331.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(231,325.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,326.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233,324.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235,323.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,324.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,322.67){\rule{0.482pt}{0.400pt}}
\multiput(238.00,323.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240,321.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,320.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,319.67){\rule{0.482pt}{0.400pt}}
\multiput(244.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,318.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,319.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,317.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,316.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,315.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,316.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,314.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,313.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,312.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,313.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,311.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,310.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,309.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,308.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,309.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,306.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,307.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,305.67){\rule{0.482pt}{0.400pt}}
\multiput(270.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,304.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,303.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,302.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,301.17){\rule{0.482pt}{0.400pt}}
\multiput(277.00,302.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,299.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,300.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,298.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,297.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,296.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,295.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,296.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,293.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,292.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291,291.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,289.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,288.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,287.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.67,286){\rule{0.400pt}{0.482pt}}
\multiput(297.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(299,284.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300.67,283){\rule{0.400pt}{0.482pt}}
\multiput(300.17,284.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302,281.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,280.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.67,279){\rule{0.400pt}{0.482pt}}
\multiput(304.17,280.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306,277.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,276.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.67,275){\rule{0.400pt}{0.482pt}}
\multiput(308.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310,273.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(311.67,272){\rule{0.400pt}{0.482pt}}
\multiput(311.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(313,270.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.67,269){\rule{0.400pt}{0.482pt}}
\multiput(313.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315,267.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,266.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.67,265){\rule{0.400pt}{0.482pt}}
\multiput(316.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318,263.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.67,262){\rule{0.400pt}{0.482pt}}
\multiput(318.17,263.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,260.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.67,259){\rule{0.400pt}{0.482pt}}
\multiput(320.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322,257.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.67,256){\rule{0.400pt}{0.482pt}}
\multiput(322.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324,254.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.67,253){\rule{0.400pt}{0.482pt}}
\multiput(324.17,254.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325.67,250){\rule{0.400pt}{0.482pt}}
\multiput(325.17,251.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,248.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,252.0){\usebox{\plotpoint}}
\put(328,245.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,242.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330,239.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331,234.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,236.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(332.0,226.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(139,102){\usebox{\plotpoint}}
\put(126,101.67){\rule{0.241pt}{0.400pt}}
\multiput(126.50,101.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(127.0,102.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(121,102.67){\rule{0.241pt}{0.400pt}}
\multiput(121.50,102.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(122.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(117,103.67){\rule{0.241pt}{0.400pt}}
\multiput(117.50,103.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118.0,104.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(115,104.67){\rule{0.241pt}{0.400pt}}
\multiput(115.50,104.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116.0,105.0){\usebox{\plotpoint}}
\put(115,106){\usebox{\plotpoint}}
\put(113,105.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,105.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,106.0){\usebox{\plotpoint}}
\put(112.0,107.0){\usebox{\plotpoint}}
\put(112.0,107.0){\usebox{\plotpoint}}
\put(111.0,108.0){\usebox{\plotpoint}}
\put(111.0,108.0){\usebox{\plotpoint}}
\put(110.0,109.0){\usebox{\plotpoint}}
\put(110.0,109.0){\usebox{\plotpoint}}
\put(109.0,110.0){\usebox{\plotpoint}}
\put(108,110.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,110.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,110.0){\usebox{\plotpoint}}
\put(108,112){\usebox{\plotpoint}}
\put(108.0,112.0){\usebox{\plotpoint}}
\put(107.0,113.0){\usebox{\plotpoint}}
\put(107.0,113.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(332,331){\usebox{\plotpoint}}
\put(332.0,331.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(331.0,336.0){\usebox{\plotpoint}}
\put(330,336.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,336.0){\usebox{\plotpoint}}
\put(330.0,338.0){\usebox{\plotpoint}}
\put(329.0,339.0){\usebox{\plotpoint}}
\put(329.0,339.0){\usebox{\plotpoint}}
\put(328.0,340.0){\usebox{\plotpoint}}
\put(328.0,340.0){\usebox{\plotpoint}}
\put(327.0,341.0){\usebox{\plotpoint}}
\put(327.0,341.0){\usebox{\plotpoint}}
\put(325,341.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,342.0){\usebox{\plotpoint}}
\put(323,342.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,343.0){\usebox{\plotpoint}}
\put(321,343.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,344.0){\usebox{\plotpoint}}
\put(317,344.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,345.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(312,345.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,346.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(300.0,347.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(107,223){\usebox{\plotpoint}}
\put(107,212.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,214.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(108,207.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,209.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(109,204.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(110,201.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(111,198.67){\rule{0.241pt}{0.400pt}}
\multiput(111.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.67,197){\rule{0.400pt}{0.482pt}}
\multiput(111.17,198.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(111.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(112.67,194){\rule{0.400pt}{0.482pt}}
\multiput(112.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(114,192.67){\rule{0.241pt}{0.400pt}}
\multiput(114.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.67,191){\rule{0.400pt}{0.482pt}}
\multiput(114.17,192.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(116,189.67){\rule{0.241pt}{0.400pt}}
\multiput(116.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116.67,188){\rule{0.400pt}{0.482pt}}
\multiput(116.17,189.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(118,186.67){\rule{0.241pt}{0.400pt}}
\multiput(118.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118.67,185){\rule{0.400pt}{0.482pt}}
\multiput(118.17,186.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(120,183.67){\rule{0.241pt}{0.400pt}}
\multiput(120.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120.67,182){\rule{0.400pt}{0.482pt}}
\multiput(120.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(122,180.67){\rule{0.241pt}{0.400pt}}
\multiput(122.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123,179.67){\rule{0.241pt}{0.400pt}}
\multiput(123.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123.67,178){\rule{0.400pt}{0.482pt}}
\multiput(123.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(125,176.67){\rule{0.241pt}{0.400pt}}
\multiput(125.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(125.67,175){\rule{0.400pt}{0.482pt}}
\multiput(125.17,176.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(127,173.67){\rule{0.482pt}{0.400pt}}
\multiput(127.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(128.67,172){\rule{0.400pt}{0.482pt}}
\multiput(128.17,173.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(130,170.67){\rule{0.241pt}{0.400pt}}
\multiput(130.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(131,169.67){\rule{0.482pt}{0.400pt}}
\multiput(131.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(132.67,168){\rule{0.400pt}{0.482pt}}
\multiput(132.17,169.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(134,166.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135,165.67){\rule{0.482pt}{0.400pt}}
\multiput(135.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(136.67,164){\rule{0.400pt}{0.482pt}}
\multiput(136.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(138,162.67){\rule{0.482pt}{0.400pt}}
\multiput(138.00,163.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(139.67,161){\rule{0.400pt}{0.482pt}}
\multiput(139.17,162.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(141,159.67){\rule{0.482pt}{0.400pt}}
\multiput(141.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(143,158.67){\rule{0.241pt}{0.400pt}}
\multiput(143.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144,157.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,156.17){\rule{0.482pt}{0.400pt}}
\multiput(146.00,157.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(148,154.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(149,153.67){\rule{0.482pt}{0.400pt}}
\multiput(149.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(151,152.17){\rule{0.482pt}{0.400pt}}
\multiput(151.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(153,150.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154,149.67){\rule{0.482pt}{0.400pt}}
\multiput(154.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(156,148.67){\rule{0.482pt}{0.400pt}}
\multiput(156.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(158,147.67){\rule{0.482pt}{0.400pt}}
\multiput(158.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(160,146.17){\rule{0.482pt}{0.400pt}}
\multiput(160.00,147.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(162,144.67){\rule{0.241pt}{0.400pt}}
\multiput(162.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(163,143.67){\rule{0.482pt}{0.400pt}}
\multiput(163.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(165,142.67){\rule{0.482pt}{0.400pt}}
\multiput(165.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(167,141.67){\rule{0.482pt}{0.400pt}}
\multiput(167.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(169,140.67){\rule{0.482pt}{0.400pt}}
\multiput(169.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(171,139.17){\rule{0.482pt}{0.400pt}}
\multiput(171.00,140.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(173,137.67){\rule{0.482pt}{0.400pt}}
\multiput(173.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(175,136.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(177,135.67){\rule{0.482pt}{0.400pt}}
\multiput(177.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(179,134.67){\rule{0.482pt}{0.400pt}}
\multiput(179.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(181,133.67){\rule{0.482pt}{0.400pt}}
\multiput(181.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(183,132.67){\rule{0.482pt}{0.400pt}}
\multiput(183.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,131.67){\rule{0.482pt}{0.400pt}}
\multiput(185.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(187,130.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(189,129.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,128.67){\rule{0.482pt}{0.400pt}}
\multiput(191.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(193,127.67){\rule{0.482pt}{0.400pt}}
\multiput(193.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(195,126.67){\rule{0.482pt}{0.400pt}}
\multiput(195.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(197,125.67){\rule{0.482pt}{0.400pt}}
\multiput(197.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,124.67){\rule{0.482pt}{0.400pt}}
\multiput(199.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(201,123.67){\rule{0.723pt}{0.400pt}}
\multiput(201.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(204,122.67){\rule{0.482pt}{0.400pt}}
\multiput(204.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(206,121.67){\rule{0.482pt}{0.400pt}}
\multiput(206.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(113.0,196.0){\usebox{\plotpoint}}
\put(210,120.67){\rule{0.482pt}{0.400pt}}
\multiput(210.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,119.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,120.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(214,118.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(216,117.67){\rule{0.482pt}{0.400pt}}
\multiput(216.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208.0,122.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(221,116.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223,115.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,114.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(218.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(229,113.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(231,112.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,113.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(227.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(235,111.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,112.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,110.67){\rule{0.482pt}{0.400pt}}
\multiput(238.00,111.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,109.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,110.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.0,111.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,108.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,109.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.0,110.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250,107.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,108.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,109.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(254,106.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,107.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.0,108.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,105.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,106.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.0,107.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(262,104.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,105.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,106.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(268,103.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,104.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.0,105.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(274,102.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,103.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270.0,104.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(281,101.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,102.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,103.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(283.0,102.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(332,118){\usebox{\plotpoint}}
\put(331,122.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,122.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,118.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(330,125.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,125.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,124.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,127.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,127.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,127.0){\usebox{\plotpoint}}
\put(328,129.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,129.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,129.0){\usebox{\plotpoint}}
\put(327,131.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,131.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,131.0){\usebox{\plotpoint}}
\put(326,133.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,133.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,134.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,134.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,135.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,135.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,133.0){\usebox{\plotpoint}}
\put(323,137.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,137.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,138.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,138.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,139.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,139.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.67,141){\rule{0.400pt}{0.482pt}}
\multiput(320.17,141.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319,142.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,142.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,143.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,143.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,144.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,144.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,145.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,145.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,146.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,146.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,148.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,147.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,149.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,149.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,150.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,150.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,151.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,151.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,153.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,152.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,154.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,154.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,155.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,155.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,157.17){\rule{0.482pt}{0.400pt}}
\multiput(305.00,156.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,158.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,158.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,159.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,159.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,160.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,160.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,162.17){\rule{0.482pt}{0.400pt}}
\multiput(299.00,161.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,163.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,163.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,165.17){\rule{0.482pt}{0.400pt}}
\multiput(296.00,164.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,166.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,166.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,167.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,167.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,169.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,168.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,170.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,170.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,171.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,171.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,173.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,172.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,174.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,174.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,176.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,175.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,177.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,177.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,179.17){\rule{0.482pt}{0.400pt}}
\multiput(279.00,178.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,180.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,180.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.67,182){\rule{0.400pt}{0.482pt}}
\multiput(275.17,182.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273,183.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,183.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,184.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,184.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,186.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,185.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,187.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,187.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,189.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,188.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,190.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,190.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,192.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,191.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,193.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,193.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,195.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,194.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(255,196.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,196.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,198.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,197.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(251,199.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,199.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,201.17){\rule{0.482pt}{0.400pt}}
\multiput(250.00,200.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(247,202.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,202.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(245,204.17){\rule{0.482pt}{0.400pt}}
\multiput(246.00,203.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(243,206.17){\rule{0.482pt}{0.400pt}}
\multiput(244.00,205.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,207.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,207.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,209.17){\rule{0.482pt}{0.400pt}}
\multiput(240.00,208.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,210.67){\rule{0.723pt}{0.400pt}}
\multiput(237.50,210.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(234,212.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,211.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,213.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,213.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230,215.17){\rule{0.482pt}{0.400pt}}
\multiput(231.00,214.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,216.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,216.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226,218.17){\rule{0.482pt}{0.400pt}}
\multiput(227.00,217.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(224,219.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,219.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222,221.17){\rule{0.482pt}{0.400pt}}
\multiput(223.00,220.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(220,222.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,222.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324.0,137.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(107,332){\usebox{\plotpoint}}
\put(107.00,332.00){\usebox{\plotpoint}}
\put(118.48,344.48){\usebox{\plotpoint}}
\put(138,347){\usebox{\plotpoint}}
\put(332,224){\usebox{\plotpoint}}
\put(332.00,224.00){\usebox{\plotpoint}}
\put(329.00,204.31){\usebox{\plotpoint}}
\put(320.33,186.67){\usebox{\plotpoint}}
\put(307.48,170.96){\usebox{\plotpoint}}
\put(292.72,157.36){\usebox{\plotpoint}}
\put(275.96,145.96){\usebox{\plotpoint}}
\put(258.18,135.59){\usebox{\plotpoint}}
\put(239.93,126.47){\usebox{\plotpoint}}
\put(220.99,118.49){\usebox{\plotpoint}}
\put(201.69,112.00){\usebox{\plotpoint}}
\put(182.12,107.00){\usebox{\plotpoint}}
\put(162.48,103.00){\usebox{\plotpoint}}
\put(141.96,102.00){\usebox{\plotpoint}}
\put(141,102){\usebox{\plotpoint}}
\put(107,119){\usebox{\plotpoint}}
\put(107.00,119.00){\usebox{\plotpoint}}
\put(114.19,136.19){\usebox{\plotpoint}}
\put(127.16,152.08){\usebox{\plotpoint}}
\put(142.34,165.67){\usebox{\plotpoint}}
\put(158.25,178.25){\usebox{\plotpoint}}
\put(174.02,191.02){\usebox{\plotpoint}}
\put(190.37,203.37){\usebox{\plotpoint}}
\put(207.17,215.17){\usebox{\plotpoint}}
\put(223.57,227.28){\usebox{\plotpoint}}
\put(240.25,239.25){\usebox{\plotpoint}}
\put(256.60,251.60){\usebox{\plotpoint}}
\put(272.96,263.96){\usebox{\plotpoint}}
\put(288.56,276.56){\usebox{\plotpoint}}
\put(303.92,289.92){\usebox{\plotpoint}}
\put(317.85,304.85){\usebox{\plotpoint}}
\put(329.82,320.82){\usebox{\plotpoint}}
\put(332,330){\usebox{\plotpoint}}
\put(298,347){\usebox{\plotpoint}}
\put(298.00,347.00){\usebox{\plotpoint}}
\put(277.48,346.00){\usebox{\plotpoint}}
\put(257.76,342.38){\usebox{\plotpoint}}
\put(238.27,337.00){\usebox{\plotpoint}}
\put(218.99,330.66){\usebox{\plotpoint}}
\put(199.93,322.96){\usebox{\plotpoint}}
\put(181.68,313.84){\usebox{\plotpoint}}
\put(163.72,303.72){\usebox{\plotpoint}}
\put(147.14,292.07){\usebox{\plotpoint}}
\put(131.95,278.90){\usebox{\plotpoint}}
\put(119.15,263.15){\usebox{\plotpoint}}
\put(110.46,245.46){\usebox{\plotpoint}}
\put(107.00,225.96){\usebox{\plotpoint}}
\put(107,225){\usebox{\plotpoint}}
\put(301,102){\usebox{\plotpoint}}
\put(301.00,102.00){\usebox{\plotpoint}}
\put(320.66,104.66){\usebox{\plotpoint}}
\put(332,117){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(84,40){\makebox(0,0)[l]{cone angle $5\pi$}}
\put(219,225){\usebox{\plotpoint}}
\put(216,224.67){\rule{0.723pt}{0.400pt}}
\multiput(217.50,224.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(212,226.17){\rule{0.900pt}{0.400pt}}
\multiput(214.13,225.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(209,227.67){\rule{0.723pt}{0.400pt}}
\multiput(210.50,227.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(205,229.17){\rule{0.900pt}{0.400pt}}
\multiput(207.13,228.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(202,230.67){\rule{0.723pt}{0.400pt}}
\multiput(203.50,230.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(198,232.17){\rule{0.900pt}{0.400pt}}
\multiput(200.13,231.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(195,233.67){\rule{0.723pt}{0.400pt}}
\multiput(196.50,233.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(191,235.17){\rule{0.900pt}{0.400pt}}
\multiput(193.13,234.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(188,236.67){\rule{0.723pt}{0.400pt}}
\multiput(189.50,236.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(185,238.17){\rule{0.700pt}{0.400pt}}
\multiput(186.55,237.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(181,239.67){\rule{0.964pt}{0.400pt}}
\multiput(183.00,239.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(178,241.17){\rule{0.700pt}{0.400pt}}
\multiput(179.55,240.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(175,243.17){\rule{0.700pt}{0.400pt}}
\multiput(176.55,242.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(171,244.67){\rule{0.964pt}{0.400pt}}
\multiput(173.00,244.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(168,246.17){\rule{0.700pt}{0.400pt}}
\multiput(169.55,245.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(165,247.67){\rule{0.723pt}{0.400pt}}
\multiput(166.50,247.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(162,249.17){\rule{0.700pt}{0.400pt}}
\multiput(163.55,248.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(159,250.67){\rule{0.723pt}{0.400pt}}
\multiput(160.50,250.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(156,252.17){\rule{0.700pt}{0.400pt}}
\multiput(157.55,251.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(153,253.67){\rule{0.723pt}{0.400pt}}
\multiput(154.50,253.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(150,255.17){\rule{0.700pt}{0.400pt}}
\multiput(151.55,254.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(147,256.67){\rule{0.723pt}{0.400pt}}
\multiput(148.50,256.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(145,258.17){\rule{0.482pt}{0.400pt}}
\multiput(146.00,257.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(142,259.67){\rule{0.723pt}{0.400pt}}
\multiput(143.50,259.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(140,261.17){\rule{0.482pt}{0.400pt}}
\multiput(141.00,260.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(137,262.67){\rule{0.723pt}{0.400pt}}
\multiput(138.50,262.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(135,263.67){\rule{0.482pt}{0.400pt}}
\multiput(136.00,263.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(132,265.17){\rule{0.700pt}{0.400pt}}
\multiput(133.55,264.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(130,266.67){\rule{0.482pt}{0.400pt}}
\multiput(131.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(128,268.17){\rule{0.482pt}{0.400pt}}
\multiput(129.00,267.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(126,269.67){\rule{0.482pt}{0.400pt}}
\multiput(127.00,269.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(124,271.17){\rule{0.482pt}{0.400pt}}
\multiput(125.00,270.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(122,272.67){\rule{0.482pt}{0.400pt}}
\multiput(123.00,272.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(120,274.17){\rule{0.482pt}{0.400pt}}
\multiput(121.00,273.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(119,275.67){\rule{0.241pt}{0.400pt}}
\multiput(119.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117,276.67){\rule{0.482pt}{0.400pt}}
\multiput(118.00,276.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(115.67,278){\rule{0.400pt}{0.482pt}}
\multiput(116.17,278.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(114,279.67){\rule{0.482pt}{0.400pt}}
\multiput(115.00,279.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(113,280.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.67,282){\rule{0.400pt}{0.482pt}}
\multiput(112.17,282.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(111,283.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.67,285){\rule{0.400pt}{0.482pt}}
\multiput(110.17,285.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109,286.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,286.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108,287.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,287.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(106.67,290){\rule{0.400pt}{0.482pt}}
\multiput(107.17,290.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.0,289.0){\usebox{\plotpoint}}
\put(107.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(300,347){\usebox{\plotpoint}}
\put(320,345.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,346.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(326,344.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,346.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(329,343.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(331,342.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,344.0){\usebox{\plotpoint}}
\put(332,343){\usebox{\plotpoint}}
\put(332.0,342.0){\usebox{\plotpoint}}
\put(107,224){\usebox{\plotpoint}}
\put(107,217.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,219.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(108,214.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(109,211.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.67,210){\rule{0.400pt}{0.482pt}}
\multiput(109.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(111,208.67){\rule{0.241pt}{0.400pt}}
\multiput(111.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.67,207){\rule{0.400pt}{0.482pt}}
\multiput(111.17,208.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(113,205.67){\rule{0.482pt}{0.400pt}}
\multiput(113.00,206.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(114.67,204){\rule{0.400pt}{0.482pt}}
\multiput(114.17,205.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(116,202.67){\rule{0.482pt}{0.400pt}}
\multiput(116.00,203.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(117.67,201){\rule{0.400pt}{0.482pt}}
\multiput(117.17,202.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(119,199.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(121,198.17){\rule{0.482pt}{0.400pt}}
\multiput(121.00,199.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(123,196.67){\rule{0.482pt}{0.400pt}}
\multiput(123.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(125,195.17){\rule{0.482pt}{0.400pt}}
\multiput(125.00,196.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(127,193.67){\rule{0.482pt}{0.400pt}}
\multiput(127.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(129,192.17){\rule{0.482pt}{0.400pt}}
\multiput(129.00,193.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(131,190.67){\rule{0.482pt}{0.400pt}}
\multiput(131.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(133,189.17){\rule{0.482pt}{0.400pt}}
\multiput(133.00,190.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(135,187.67){\rule{0.723pt}{0.400pt}}
\multiput(135.00,188.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(138,186.17){\rule{0.482pt}{0.400pt}}
\multiput(138.00,187.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(140,184.67){\rule{0.723pt}{0.400pt}}
\multiput(140.00,185.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(143,183.17){\rule{0.700pt}{0.400pt}}
\multiput(143.00,184.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(146,181.67){\rule{0.482pt}{0.400pt}}
\multiput(146.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(148,180.17){\rule{0.700pt}{0.400pt}}
\multiput(148.00,181.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(151,178.67){\rule{0.723pt}{0.400pt}}
\multiput(151.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(154,177.17){\rule{0.700pt}{0.400pt}}
\multiput(154.00,178.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(157,175.67){\rule{0.723pt}{0.400pt}}
\multiput(157.00,176.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(160,174.67){\rule{0.723pt}{0.400pt}}
\multiput(160.00,175.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(163,173.17){\rule{0.700pt}{0.400pt}}
\multiput(163.00,174.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(166,171.67){\rule{0.723pt}{0.400pt}}
\multiput(166.00,172.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(169,170.17){\rule{0.700pt}{0.400pt}}
\multiput(169.00,171.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(172,168.67){\rule{0.964pt}{0.400pt}}
\multiput(172.00,169.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(176,167.67){\rule{0.723pt}{0.400pt}}
\multiput(176.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(179,166.17){\rule{0.700pt}{0.400pt}}
\multiput(179.00,167.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(182,164.67){\rule{0.964pt}{0.400pt}}
\multiput(182.00,165.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(186,163.67){\rule{0.723pt}{0.400pt}}
\multiput(186.00,164.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(189,162.17){\rule{0.700pt}{0.400pt}}
\multiput(189.00,163.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(192,160.67){\rule{0.964pt}{0.400pt}}
\multiput(192.00,161.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(196,159.67){\rule{0.723pt}{0.400pt}}
\multiput(196.00,160.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(199,158.17){\rule{0.900pt}{0.400pt}}
\multiput(199.00,159.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(203,156.67){\rule{0.723pt}{0.400pt}}
\multiput(203.00,157.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(206,155.67){\rule{0.964pt}{0.400pt}}
\multiput(206.00,156.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(210,154.17){\rule{0.700pt}{0.400pt}}
\multiput(210.00,155.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(213,152.67){\rule{0.964pt}{0.400pt}}
\multiput(213.00,153.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(217,151.67){\rule{0.964pt}{0.400pt}}
\multiput(217.00,152.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221,150.67){\rule{0.723pt}{0.400pt}}
\multiput(221.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,149.17){\rule{0.900pt}{0.400pt}}
\multiput(224.00,150.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(228,147.67){\rule{0.723pt}{0.400pt}}
\multiput(228.00,148.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(231,146.67){\rule{0.964pt}{0.400pt}}
\multiput(231.00,147.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(235,145.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,146.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,144.67){\rule{0.964pt}{0.400pt}}
\multiput(238.00,145.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(242,143.17){\rule{0.700pt}{0.400pt}}
\multiput(242.00,144.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(245,141.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(249,140.67){\rule{0.723pt}{0.400pt}}
\multiput(249.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252,139.67){\rule{0.723pt}{0.400pt}}
\multiput(252.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255,138.67){\rule{0.964pt}{0.400pt}}
\multiput(255.00,139.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(259,137.67){\rule{0.723pt}{0.400pt}}
\multiput(259.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,136.67){\rule{0.723pt}{0.400pt}}
\multiput(262.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(265,135.67){\rule{0.964pt}{0.400pt}}
\multiput(265.00,136.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(269,134.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,133.17){\rule{0.700pt}{0.400pt}}
\multiput(272.00,134.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(275,131.67){\rule{0.723pt}{0.400pt}}
\multiput(275.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278,130.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,131.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,129.67){\rule{0.723pt}{0.400pt}}
\multiput(281.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,128.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,129.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287,127.67){\rule{0.723pt}{0.400pt}}
\multiput(287.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(290,126.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(109.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295,125.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,126.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,124.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,123.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,124.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,122.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,121.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,120.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,119.67){\rule{0.723pt}{0.400pt}}
\multiput(309.00,120.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292.0,127.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(314,118.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,119.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,117.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,116.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,115.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,114.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,113.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,116.0){\usebox{\plotpoint}}
\put(326,112.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,111.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,114.0){\usebox{\plotpoint}}
\put(329,110.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,111.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,112.0){\usebox{\plotpoint}}
\put(330.0,111.0){\usebox{\plotpoint}}
\put(331,108.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,110.0){\usebox{\plotpoint}}
\put(332,109){\usebox{\plotpoint}}
\put(332.0,108.0){\usebox{\plotpoint}}
\put(298,102){\usebox{\plotpoint}}
\put(270,101.67){\rule{0.723pt}{0.400pt}}
\multiput(271.50,101.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273.0,102.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(256,102.67){\rule{0.964pt}{0.400pt}}
\multiput(258.00,102.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(260.0,103.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(243,103.67){\rule{0.723pt}{0.400pt}}
\multiput(244.50,103.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,104.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(236,104.67){\rule{0.723pt}{0.400pt}}
\multiput(237.50,104.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(239.0,105.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(225,105.67){\rule{0.964pt}{0.400pt}}
\multiput(227.00,105.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(229.0,106.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(218,106.67){\rule{0.964pt}{0.400pt}}
\multiput(220.00,106.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(222.0,107.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(211,107.67){\rule{0.964pt}{0.400pt}}
\multiput(213.00,107.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(215.0,108.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(204,108.67){\rule{0.723pt}{0.400pt}}
\multiput(205.50,108.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(207.0,109.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(197,109.67){\rule{0.723pt}{0.400pt}}
\multiput(198.50,109.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(193,110.67){\rule{0.964pt}{0.400pt}}
\multiput(195.00,110.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(200.0,110.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(187,111.67){\rule{0.723pt}{0.400pt}}
\multiput(188.50,111.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(190.0,112.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(180,112.67){\rule{0.723pt}{0.400pt}}
\multiput(181.50,112.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(177,113.67){\rule{0.723pt}{0.400pt}}
\multiput(178.50,113.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(173,114.67){\rule{0.964pt}{0.400pt}}
\multiput(175.00,114.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(183.0,113.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(167,115.67){\rule{0.723pt}{0.400pt}}
\multiput(168.50,115.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(164,116.67){\rule{0.723pt}{0.400pt}}
\multiput(165.50,116.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(161,117.67){\rule{0.723pt}{0.400pt}}
\multiput(162.50,117.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(170.0,116.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(155,118.67){\rule{0.723pt}{0.400pt}}
\multiput(156.50,118.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(152,119.67){\rule{0.723pt}{0.400pt}}
\multiput(153.50,119.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(149,120.67){\rule{0.723pt}{0.400pt}}
\multiput(150.50,120.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(146,121.67){\rule{0.723pt}{0.400pt}}
\multiput(147.50,121.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(144,122.67){\rule{0.482pt}{0.400pt}}
\multiput(145.00,122.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(158.0,119.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(139,123.67){\rule{0.482pt}{0.400pt}}
\multiput(140.00,123.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(136,124.67){\rule{0.723pt}{0.400pt}}
\multiput(137.50,124.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(134,125.67){\rule{0.482pt}{0.400pt}}
\multiput(135.00,125.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(131,126.67){\rule{0.723pt}{0.400pt}}
\multiput(132.50,126.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(129,127.67){\rule{0.482pt}{0.400pt}}
\multiput(130.00,127.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(127,128.67){\rule{0.482pt}{0.400pt}}
\multiput(128.00,128.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(125,129.67){\rule{0.482pt}{0.400pt}}
\multiput(126.00,129.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(123,130.67){\rule{0.482pt}{0.400pt}}
\multiput(124.00,130.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(121,131.67){\rule{0.482pt}{0.400pt}}
\multiput(122.00,131.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(120,132.67){\rule{0.241pt}{0.400pt}}
\multiput(120.50,132.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118,133.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,133.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(117,134.67){\rule{0.241pt}{0.400pt}}
\multiput(117.50,134.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115,135.67){\rule{0.482pt}{0.400pt}}
\multiput(116.00,135.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(113.67,137){\rule{0.400pt}{0.482pt}}
\multiput(114.17,137.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(113,138.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,138.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112,139.67){\rule{0.241pt}{0.400pt}}
\multiput(112.50,139.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111,140.67){\rule{0.241pt}{0.400pt}}
\multiput(111.50,140.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,141.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,141.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109,142.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,142.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108,143.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,143.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(107,146.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,146.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(332,297){\usebox{\plotpoint}}
\put(331,300.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,297.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(330,303.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,304.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,305.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,306.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,307.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,308.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.67,310){\rule{0.400pt}{0.482pt}}
\multiput(324.17,310.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322,311.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,311.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,312.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,313.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,313.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,314.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,315.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,315.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,316.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,316.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,317.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,317.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,318.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,318.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,319.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,319.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,320.67){\rule{0.723pt}{0.400pt}}
\multiput(306.50,320.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,321.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,321.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,322.67){\rule{0.723pt}{0.400pt}}
\multiput(301.50,322.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,323.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,323.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293,324.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,324.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,325.67){\rule{0.723pt}{0.400pt}}
\multiput(291.50,325.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287,326.67){\rule{0.723pt}{0.400pt}}
\multiput(288.50,326.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,327.67){\rule{0.723pt}{0.400pt}}
\multiput(285.50,327.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,328.67){\rule{0.723pt}{0.400pt}}
\multiput(282.50,328.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(295.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(275,329.67){\rule{0.723pt}{0.400pt}}
\multiput(276.50,329.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,330.67){\rule{0.723pt}{0.400pt}}
\multiput(273.50,330.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269,331.67){\rule{0.723pt}{0.400pt}}
\multiput(270.50,331.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278.0,330.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(262,332.67){\rule{0.964pt}{0.400pt}}
\multiput(264.00,332.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(259,333.67){\rule{0.723pt}{0.400pt}}
\multiput(260.50,333.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256,334.67){\rule{0.723pt}{0.400pt}}
\multiput(257.50,334.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266.0,333.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(249,335.67){\rule{0.723pt}{0.400pt}}
\multiput(250.50,335.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252.0,336.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(242,336.67){\rule{0.964pt}{0.400pt}}
\multiput(244.00,336.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(239,337.67){\rule{0.723pt}{0.400pt}}
\multiput(240.50,337.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,337.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(232,338.67){\rule{0.723pt}{0.400pt}}
\multiput(233.50,338.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235.0,339.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(224,339.67){\rule{0.964pt}{0.400pt}}
\multiput(226.00,339.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(228.0,340.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(217,340.67){\rule{0.964pt}{0.400pt}}
\multiput(219.00,340.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(210,341.67){\rule{0.964pt}{0.400pt}}
\multiput(212.00,341.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(214.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(200,342.67){\rule{0.723pt}{0.400pt}}
\multiput(201.50,342.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(203.0,343.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(193,343.67){\rule{0.723pt}{0.400pt}}
\multiput(194.50,343.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(196.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(179,344.67){\rule{0.964pt}{0.400pt}}
\multiput(181.00,344.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(183.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(166,345.67){\rule{0.723pt}{0.400pt}}
\multiput(167.50,345.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(169.0,346.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,347.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(107,341){\usebox{\plotpoint}}
\put(107,341){\usebox{\plotpoint}}
\put(107,338.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,340.0){\usebox{\plotpoint}}
\put(108.0,338.0){\usebox{\plotpoint}}
\put(109,336.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,338.0){\usebox{\plotpoint}}
\put(111,335.67){\rule{0.241pt}{0.400pt}}
\multiput(111.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(112,334.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,337.0){\usebox{\plotpoint}}
\put(114,333.67){\rule{0.241pt}{0.400pt}}
\multiput(114.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(115,332.67){\rule{0.482pt}{0.400pt}}
\multiput(115.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(113.0,335.0){\usebox{\plotpoint}}
\put(118,331.67){\rule{0.482pt}{0.400pt}}
\multiput(118.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(120,330.67){\rule{0.482pt}{0.400pt}}
\multiput(120.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(122,329.67){\rule{0.241pt}{0.400pt}}
\multiput(122.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123,328.67){\rule{0.482pt}{0.400pt}}
\multiput(123.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(117.0,333.0){\usebox{\plotpoint}}
\put(127,327.67){\rule{0.723pt}{0.400pt}}
\multiput(127.00,328.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(130,326.67){\rule{0.482pt}{0.400pt}}
\multiput(130.00,327.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(132,325.67){\rule{0.482pt}{0.400pt}}
\multiput(132.00,326.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134,324.67){\rule{0.482pt}{0.400pt}}
\multiput(134.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(136,323.67){\rule{0.723pt}{0.400pt}}
\multiput(136.00,324.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(139,322.67){\rule{0.482pt}{0.400pt}}
\multiput(139.00,323.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(141,321.67){\rule{0.723pt}{0.400pt}}
\multiput(141.00,322.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(125.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(147,320.67){\rule{0.482pt}{0.400pt}}
\multiput(147.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(149,319.67){\rule{0.723pt}{0.400pt}}
\multiput(149.00,320.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(152,318.67){\rule{0.723pt}{0.400pt}}
\multiput(152.00,319.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(155,317.67){\rule{0.723pt}{0.400pt}}
\multiput(155.00,318.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(158,316.67){\rule{0.723pt}{0.400pt}}
\multiput(158.00,317.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(161,315.67){\rule{0.723pt}{0.400pt}}
\multiput(161.00,316.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(164,314.17){\rule{0.700pt}{0.400pt}}
\multiput(164.00,315.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(167,312.67){\rule{0.723pt}{0.400pt}}
\multiput(167.00,313.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(170,311.67){\rule{0.964pt}{0.400pt}}
\multiput(170.00,312.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(174,310.67){\rule{0.723pt}{0.400pt}}
\multiput(174.00,311.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(177,309.67){\rule{0.723pt}{0.400pt}}
\multiput(177.00,310.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(180,308.67){\rule{0.964pt}{0.400pt}}
\multiput(180.00,309.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(184,307.67){\rule{0.723pt}{0.400pt}}
\multiput(184.00,308.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(187,306.67){\rule{0.723pt}{0.400pt}}
\multiput(187.00,307.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(190,305.67){\rule{0.964pt}{0.400pt}}
\multiput(190.00,306.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(194,304.17){\rule{0.700pt}{0.400pt}}
\multiput(194.00,305.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(197,302.67){\rule{0.964pt}{0.400pt}}
\multiput(197.00,303.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(201,301.67){\rule{0.723pt}{0.400pt}}
\multiput(201.00,302.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(204,300.67){\rule{0.964pt}{0.400pt}}
\multiput(204.00,301.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(208,299.67){\rule{0.723pt}{0.400pt}}
\multiput(208.00,300.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(211,298.17){\rule{0.900pt}{0.400pt}}
\multiput(211.00,299.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(215,296.67){\rule{0.723pt}{0.400pt}}
\multiput(215.00,297.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(218,295.67){\rule{0.964pt}{0.400pt}}
\multiput(218.00,296.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(222,294.67){\rule{0.964pt}{0.400pt}}
\multiput(222.00,295.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(226,293.17){\rule{0.700pt}{0.400pt}}
\multiput(226.00,294.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(229,291.67){\rule{0.964pt}{0.400pt}}
\multiput(229.00,292.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(233,290.67){\rule{0.723pt}{0.400pt}}
\multiput(233.00,291.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236,289.17){\rule{0.900pt}{0.400pt}}
\multiput(236.00,290.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(240,287.67){\rule{0.723pt}{0.400pt}}
\multiput(240.00,288.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(243,286.67){\rule{0.964pt}{0.400pt}}
\multiput(243.00,287.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(247,285.17){\rule{0.700pt}{0.400pt}}
\multiput(247.00,286.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(250,283.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,284.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253,282.67){\rule{0.964pt}{0.400pt}}
\multiput(253.00,283.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(257,281.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,282.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(260,279.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,280.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,278.67){\rule{0.964pt}{0.400pt}}
\multiput(263.00,279.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(267,277.17){\rule{0.700pt}{0.400pt}}
\multiput(267.00,278.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(270,275.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,274.17){\rule{0.700pt}{0.400pt}}
\multiput(273.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(276,272.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,273.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279,271.67){\rule{0.723pt}{0.400pt}}
\multiput(279.00,272.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,270.17){\rule{0.700pt}{0.400pt}}
\multiput(282.00,271.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(285,268.67){\rule{0.723pt}{0.400pt}}
\multiput(285.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,267.17){\rule{0.700pt}{0.400pt}}
\multiput(288.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(291,265.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,264.17){\rule{0.700pt}{0.400pt}}
\multiput(293.00,265.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(296,262.67){\rule{0.723pt}{0.400pt}}
\multiput(296.00,263.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(299,261.17){\rule{0.482pt}{0.400pt}}
\multiput(299.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,259.67){\rule{0.723pt}{0.400pt}}
\multiput(301.00,260.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(304,258.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,259.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,256.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,257.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,255.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,253.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,252.17){\rule{0.482pt}{0.400pt}}
\multiput(312.00,253.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,250.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,249.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,247.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.67,246){\rule{0.400pt}{0.482pt}}
\multiput(319.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321,244.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.67,243){\rule{0.400pt}{0.482pt}}
\multiput(322.17,244.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324,241.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,242.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,240){\rule{0.400pt}{0.482pt}}
\multiput(325.17,241.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,238.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,237){\rule{0.400pt}{0.482pt}}
\multiput(327.17,238.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,235.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(144.0,322.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(330,232.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,234.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331,229.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,225.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(107,107){\usebox{\plotpoint}}
\put(107,107){\usebox{\plotpoint}}
\put(107,104.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,106.0){\usebox{\plotpoint}}
\put(108,105){\usebox{\plotpoint}}
\put(109,103.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,105.0){\usebox{\plotpoint}}
\put(112,102.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,104.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(117,101.67){\rule{0.482pt}{0.400pt}}
\multiput(117.00,102.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(113.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(119.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332,153){\usebox{\plotpoint}}
\put(330.67,157){\rule{0.400pt}{0.482pt}}
\multiput(331.17,157.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(332.0,153.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(330,159.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,159.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,160.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,160.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,162){\rule{0.400pt}{0.482pt}}
\multiput(328.17,162.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,163.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,163.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.67,165){\rule{0.400pt}{0.482pt}}
\multiput(326.17,165.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,166.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,166.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,167.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,167.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.67,169){\rule{0.400pt}{0.482pt}}
\multiput(322.17,169.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,170.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,170.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,171.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,171.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,173.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,172.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,174.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,174.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,176.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,175.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,177.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,177.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,179.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,178.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,180.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,180.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,182.17){\rule{0.700pt}{0.400pt}}
\multiput(305.55,181.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(302,183.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,183.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,184.67){\rule{0.723pt}{0.400pt}}
\multiput(300.50,184.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297,186.17){\rule{0.482pt}{0.400pt}}
\multiput(298.00,185.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,187.67){\rule{0.723pt}{0.400pt}}
\multiput(295.50,187.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292,189.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,188.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,190.67){\rule{0.723pt}{0.400pt}}
\multiput(290.50,190.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(286,192.17){\rule{0.700pt}{0.400pt}}
\multiput(287.55,191.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(283,193.67){\rule{0.723pt}{0.400pt}}
\multiput(284.50,193.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(280,195.17){\rule{0.700pt}{0.400pt}}
\multiput(281.55,194.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(277,196.67){\rule{0.723pt}{0.400pt}}
\multiput(278.50,196.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(274,198.17){\rule{0.700pt}{0.400pt}}
\multiput(275.55,197.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(271,199.67){\rule{0.723pt}{0.400pt}}
\multiput(272.50,199.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(268,201.17){\rule{0.700pt}{0.400pt}}
\multiput(269.55,200.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(264,202.67){\rule{0.964pt}{0.400pt}}
\multiput(266.00,202.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(261,204.17){\rule{0.700pt}{0.400pt}}
\multiput(262.55,203.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(258,206.17){\rule{0.700pt}{0.400pt}}
\multiput(259.55,205.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(254,207.67){\rule{0.964pt}{0.400pt}}
\multiput(256.00,207.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(251,209.17){\rule{0.700pt}{0.400pt}}
\multiput(252.55,208.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(248,210.67){\rule{0.723pt}{0.400pt}}
\multiput(249.50,210.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244,212.17){\rule{0.900pt}{0.400pt}}
\multiput(246.13,211.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(241,213.67){\rule{0.723pt}{0.400pt}}
\multiput(242.50,213.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(237,215.17){\rule{0.900pt}{0.400pt}}
\multiput(239.13,214.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(234,216.67){\rule{0.723pt}{0.400pt}}
\multiput(235.50,216.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(230,218.17){\rule{0.900pt}{0.400pt}}
\multiput(232.13,217.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(227,219.67){\rule{0.723pt}{0.400pt}}
\multiput(228.50,219.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(223,221.17){\rule{0.900pt}{0.400pt}}
\multiput(225.13,220.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(220,222.67){\rule{0.723pt}{0.400pt}}
\multiput(221.50,222.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(331.0,159.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(107,297){\usebox{\plotpoint}}
\put(107.00,297.00){\usebox{\plotpoint}}
\put(117.34,313.17){\usebox{\plotpoint}}
\put(135.81,322.41){\usebox{\plotpoint}}
\put(155.34,328.78){\usebox{\plotpoint}}
\put(175.28,334.09){\usebox{\plotpoint}}
\put(195.40,338.00){\usebox{\plotpoint}}
\put(215.71,341.00){\usebox{\plotpoint}}
\put(236.11,343.53){\usebox{\plotpoint}}
\put(256.56,345.52){\usebox{\plotpoint}}
\put(277.08,347.00){\usebox{\plotpoint}}
\put(297,347){\usebox{\plotpoint}}
\put(332,341){\usebox{\plotpoint}}
\put(332.00,341.00){\usebox{\plotpoint}}
\put(316.02,331.00){\usebox{\plotpoint}}
\put(297.06,323.35){\usebox{\plotpoint}}
\put(277.55,316.39){\usebox{\plotpoint}}
\put(257.74,310.25){\usebox{\plotpoint}}
\put(238.26,303.56){\usebox{\plotpoint}}
\put(218.77,296.89){\usebox{\plotpoint}}
\put(199.56,289.52){\usebox{\plotpoint}}
\put(180.52,281.88){\usebox{\plotpoint}}
\put(161.41,274.14){\usebox{\plotpoint}}
\put(143.16,264.58){\usebox{\plotpoint}}
\put(126.08,253.08){\usebox{\plotpoint}}
\put(111.46,238.92){\usebox{\plotpoint}}
\put(107,226){\usebox{\plotpoint}}
\put(332,107){\usebox{\plotpoint}}
\put(332.00,107.00){\usebox{\plotpoint}}
\put(314.89,102.00){\usebox{\plotpoint}}
\put(301,102){\usebox{\plotpoint}}
\put(107,153){\usebox{\plotpoint}}
\put(107.00,153.00){\usebox{\plotpoint}}
\put(116.14,170.07){\usebox{\plotpoint}}
\put(132.72,182.15){\usebox{\plotpoint}}
\put(150.32,192.44){\usebox{\plotpoint}}
\put(168.67,201.56){\usebox{\plotpoint}}
\put(187.30,210.33){\usebox{\plotpoint}}
\put(206.06,218.69){\usebox{\plotpoint}}
\put(225.02,227.01){\usebox{\plotpoint}}
\put(243.84,235.46){\usebox{\plotpoint}}
\put(262.61,243.81){\usebox{\plotpoint}}
\put(281.29,252.53){\usebox{\plotpoint}}
\put(299.10,262.37){\usebox{\plotpoint}}
\put(316.38,273.38){\usebox{\plotpoint}}
\put(330.02,288.04){\usebox{\plotpoint}}
\put(332,296){\usebox{\plotpoint}}
\put(138,347){\usebox{\plotpoint}}
\put(138.00,347.00){\usebox{\plotpoint}}
\put(117.66,346.00){\usebox{\plotpoint}}
\put(107,342){\usebox{\plotpoint}}
\put(332,223){\usebox{\plotpoint}}
\put(332.00,223.00){\usebox{\plotpoint}}
\put(323.76,204.76){\usebox{\plotpoint}}
\put(307.83,191.83){\usebox{\plotpoint}}
\put(290.05,181.35){\usebox{\plotpoint}}
\put(271.53,172.27){\usebox{\plotpoint}}
\put(252.55,164.37){\usebox{\plotpoint}}
\put(233.20,157.47){\usebox{\plotpoint}}
\put(213.91,150.23){\usebox{\plotpoint}}
\put(194.41,143.60){\usebox{\plotpoint}}
\put(174.91,136.97){\usebox{\plotpoint}}
\put(155.25,130.42){\usebox{\plotpoint}}
\put(135.80,123.27){\usebox{\plotpoint}}
\put(117.13,115.56){\usebox{\plotpoint}}
\put(107,108){\usebox{\plotpoint}}
\put(142,102){\usebox{\plotpoint}}
\put(142.00,102.00){\usebox{\plotpoint}}
\put(162.76,102.00){\usebox{\plotpoint}}
\put(183.23,103.74){\usebox{\plotpoint}}
\put(203.70,105.67){\usebox{\plotpoint}}
\put(224.13,108.00){\usebox{\plotpoint}}
\put(244.41,111.14){\usebox{\plotpoint}}
\put(264.51,115.17){\usebox{\plotpoint}}
\put(284.45,120.48){\usebox{\plotpoint}}
\put(303.93,126.97){\usebox{\plotpoint}}
\put(322.32,136.32){\usebox{\plotpoint}}
\put(332,152){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(84,40){\makebox(0,0)[l]{cone angle $5\pi$}}
\put(332,179){\usebox{\plotpoint}}
\put(330.67,187){\rule{0.400pt}{0.723pt}}
\multiput(331.17,187.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(332.0,179.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(329.67,192){\rule{0.400pt}{0.482pt}}
\multiput(330.17,192.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,190.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.67,196){\rule{0.400pt}{0.723pt}}
\multiput(329.17,196.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327.67,201){\rule{0.400pt}{0.482pt}}
\multiput(328.17,201.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.67,203){\rule{0.400pt}{0.482pt}}
\multiput(327.17,203.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.67,205){\rule{0.400pt}{0.723pt}}
\multiput(326.17,205.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324.67,208){\rule{0.400pt}{0.482pt}}
\multiput(325.17,208.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.67,210){\rule{0.400pt}{0.482pt}}
\multiput(324.17,210.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.67,212){\rule{0.400pt}{0.723pt}}
\multiput(323.17,212.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.67,215){\rule{0.400pt}{0.482pt}}
\multiput(322.17,215.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,217.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,216.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.67,219){\rule{0.400pt}{0.723pt}}
\multiput(319.17,219.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.67,222){\rule{0.400pt}{0.482pt}}
\multiput(318.17,222.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316,224.17){\rule{0.482pt}{0.400pt}}
\multiput(317.00,223.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(314.67,226){\rule{0.400pt}{0.723pt}}
\multiput(315.17,226.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(313,229.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,228.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311.67,231){\rule{0.400pt}{0.482pt}}
\multiput(312.17,231.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310.17,233){\rule{0.400pt}{0.700pt}}
\multiput(311.17,233.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(308,236.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,235.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,238.17){\rule{0.482pt}{0.400pt}}
\multiput(307.00,237.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.67,240){\rule{0.400pt}{0.482pt}}
\multiput(305.17,240.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(303.17,242){\rule{0.400pt}{0.700pt}}
\multiput(304.17,242.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(301,245.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,244.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,247.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,246.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.17,249){\rule{0.400pt}{0.700pt}}
\multiput(298.17,249.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(295,252.17){\rule{0.482pt}{0.400pt}}
\multiput(296.00,251.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,254.17){\rule{0.700pt}{0.400pt}}
\multiput(293.55,253.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(290,256.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,255.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288.17,258){\rule{0.400pt}{0.700pt}}
\multiput(289.17,258.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(286,261.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,260.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,263.17){\rule{0.700pt}{0.400pt}}
\multiput(284.55,262.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(281,265.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,264.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,267.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,266.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,269.17){\rule{0.700pt}{0.400pt}}
\multiput(277.55,268.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(274.17,271){\rule{0.400pt}{0.700pt}}
\multiput(275.17,271.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(271,274.17){\rule{0.700pt}{0.400pt}}
\multiput(272.55,273.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269,276.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,275.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,278.17){\rule{0.700pt}{0.400pt}}
\multiput(267.55,277.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(263,280.17){\rule{0.700pt}{0.400pt}}
\multiput(264.55,279.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(261,282.17){\rule{0.482pt}{0.400pt}}
\multiput(262.00,281.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,284.17){\rule{0.700pt}{0.400pt}}
\multiput(259.55,283.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(255,286.17){\rule{0.700pt}{0.400pt}}
\multiput(256.55,285.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(253,288.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,287.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,290.17){\rule{0.700pt}{0.400pt}}
\multiput(251.55,289.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247,292.17){\rule{0.700pt}{0.400pt}}
\multiput(248.55,291.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(245,294.17){\rule{0.482pt}{0.400pt}}
\multiput(246.00,293.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(242,296.17){\rule{0.700pt}{0.400pt}}
\multiput(243.55,295.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(239,297.67){\rule{0.723pt}{0.400pt}}
\multiput(240.50,297.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(236,299.17){\rule{0.700pt}{0.400pt}}
\multiput(237.55,298.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(233,301.17){\rule{0.700pt}{0.400pt}}
\multiput(234.55,300.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(230,303.17){\rule{0.700pt}{0.400pt}}
\multiput(231.55,302.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(228,305.17){\rule{0.482pt}{0.400pt}}
\multiput(229.00,304.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(225,306.67){\rule{0.723pt}{0.400pt}}
\multiput(226.50,306.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(222,308.17){\rule{0.700pt}{0.400pt}}
\multiput(223.55,307.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(219,310.17){\rule{0.700pt}{0.400pt}}
\multiput(220.55,309.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(216,311.67){\rule{0.723pt}{0.400pt}}
\multiput(217.50,311.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(213,313.17){\rule{0.700pt}{0.400pt}}
\multiput(214.55,312.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(211,314.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,314.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208,316.17){\rule{0.700pt}{0.400pt}}
\multiput(209.55,315.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(205,317.67){\rule{0.723pt}{0.400pt}}
\multiput(206.50,317.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(202,319.17){\rule{0.700pt}{0.400pt}}
\multiput(203.55,318.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(199,320.67){\rule{0.723pt}{0.400pt}}
\multiput(200.50,320.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(197,322.17){\rule{0.482pt}{0.400pt}}
\multiput(198.00,321.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(194,323.67){\rule{0.723pt}{0.400pt}}
\multiput(195.50,323.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(191,324.67){\rule{0.723pt}{0.400pt}}
\multiput(192.50,324.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188,326.17){\rule{0.700pt}{0.400pt}}
\multiput(189.55,325.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(186,327.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,327.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(183,328.67){\rule{0.723pt}{0.400pt}}
\multiput(184.50,328.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(180,329.67){\rule{0.723pt}{0.400pt}}
\multiput(181.50,329.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(178,330.67){\rule{0.482pt}{0.400pt}}
\multiput(179.00,330.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(175,332.17){\rule{0.700pt}{0.400pt}}
\multiput(176.55,331.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(172,333.67){\rule{0.723pt}{0.400pt}}
\multiput(173.50,333.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(170,334.67){\rule{0.482pt}{0.400pt}}
\multiput(171.00,334.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(167,335.67){\rule{0.723pt}{0.400pt}}
\multiput(168.50,335.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(165,336.67){\rule{0.482pt}{0.400pt}}
\multiput(166.00,336.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(160,337.67){\rule{0.482pt}{0.400pt}}
\multiput(161.00,337.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(157,338.67){\rule{0.723pt}{0.400pt}}
\multiput(158.50,338.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(155,339.67){\rule{0.482pt}{0.400pt}}
\multiput(156.00,339.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(153,340.67){\rule{0.482pt}{0.400pt}}
\multiput(154.00,340.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(162.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(148,341.67){\rule{0.482pt}{0.400pt}}
\multiput(149.00,341.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,342.67){\rule{0.482pt}{0.400pt}}
\multiput(147.00,342.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(150.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(142,343.67){\rule{0.482pt}{0.400pt}}
\multiput(143.00,343.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(144.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(138,344.67){\rule{0.482pt}{0.400pt}}
\multiput(139.00,344.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(140.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(132,345.67){\rule{0.482pt}{0.400pt}}
\multiput(133.00,345.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134.0,346.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(122.0,347.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(107,338){\usebox{\plotpoint}}
\put(106.67,332){\rule{0.400pt}{0.482pt}}
\multiput(106.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(107.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(108,329.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,331.0){\usebox{\plotpoint}}
\put(109,327.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109.67,326){\rule{0.400pt}{0.482pt}}
\multiput(109.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109.0,329.0){\usebox{\plotpoint}}
\put(111,323.67){\rule{0.241pt}{0.400pt}}
\multiput(111.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.67,322){\rule{0.400pt}{0.482pt}}
\multiput(111.17,323.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(113,320.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.67,319){\rule{0.400pt}{0.482pt}}
\multiput(113.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(115,317.67){\rule{0.241pt}{0.400pt}}
\multiput(115.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(116,316.17){\rule{0.482pt}{0.400pt}}
\multiput(116.00,317.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(118,314.67){\rule{0.241pt}{0.400pt}}
\multiput(118.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118.67,313){\rule{0.400pt}{0.482pt}}
\multiput(118.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(120,311.67){\rule{0.241pt}{0.400pt}}
\multiput(120.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(121,310.17){\rule{0.482pt}{0.400pt}}
\multiput(121.00,311.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(122.67,308){\rule{0.400pt}{0.482pt}}
\multiput(122.17,309.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(124,306.67){\rule{0.482pt}{0.400pt}}
\multiput(124.00,307.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(126,305.17){\rule{0.482pt}{0.400pt}}
\multiput(126.00,306.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(127.67,303){\rule{0.400pt}{0.482pt}}
\multiput(127.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(129,301.17){\rule{0.482pt}{0.400pt}}
\multiput(129.00,302.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(131,299.17){\rule{0.482pt}{0.400pt}}
\multiput(131.00,300.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(133,297.67){\rule{0.482pt}{0.400pt}}
\multiput(133.00,298.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(135,296.17){\rule{0.482pt}{0.400pt}}
\multiput(135.00,297.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(137,294.17){\rule{0.482pt}{0.400pt}}
\multiput(137.00,295.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(139,292.17){\rule{0.482pt}{0.400pt}}
\multiput(139.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(141,290.17){\rule{0.482pt}{0.400pt}}
\multiput(141.00,291.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(143,288.17){\rule{0.482pt}{0.400pt}}
\multiput(143.00,289.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(145,286.17){\rule{0.482pt}{0.400pt}}
\multiput(145.00,287.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(147,284.17){\rule{0.482pt}{0.400pt}}
\multiput(147.00,285.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(149,282.17){\rule{0.482pt}{0.400pt}}
\multiput(149.00,283.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(151,280.17){\rule{0.700pt}{0.400pt}}
\multiput(151.00,281.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(154,278.17){\rule{0.482pt}{0.400pt}}
\multiput(154.00,279.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(156,276.17){\rule{0.482pt}{0.400pt}}
\multiput(156.00,277.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(158,274.17){\rule{0.700pt}{0.400pt}}
\multiput(158.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(161.17,271){\rule{0.400pt}{0.700pt}}
\multiput(160.17,272.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(163,269.17){\rule{0.700pt}{0.400pt}}
\multiput(163.00,270.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(166,267.17){\rule{0.482pt}{0.400pt}}
\multiput(166.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(168,265.17){\rule{0.700pt}{0.400pt}}
\multiput(168.00,266.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(171,263.17){\rule{0.482pt}{0.400pt}}
\multiput(171.00,264.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(173,261.17){\rule{0.700pt}{0.400pt}}
\multiput(173.00,262.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(176.00,259.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(176.00,260.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(179,256.17){\rule{0.482pt}{0.400pt}}
\multiput(179.00,257.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(181,254.17){\rule{0.700pt}{0.400pt}}
\multiput(181.00,255.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(184,252.17){\rule{0.700pt}{0.400pt}}
\multiput(184.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(187.17,249){\rule{0.400pt}{0.700pt}}
\multiput(186.17,250.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(189,247.17){\rule{0.700pt}{0.400pt}}
\multiput(189.00,248.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(192,245.17){\rule{0.700pt}{0.400pt}}
\multiput(192.00,246.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(195.00,243.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(195.00,244.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(198,240.17){\rule{0.482pt}{0.400pt}}
\multiput(198.00,241.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(200,238.17){\rule{0.700pt}{0.400pt}}
\multiput(200.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(203,236.17){\rule{0.700pt}{0.400pt}}
\multiput(203.00,237.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(206.00,234.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(206.00,235.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(209,231.17){\rule{0.700pt}{0.400pt}}
\multiput(209.00,232.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(212,229.17){\rule{0.700pt}{0.400pt}}
\multiput(212.00,230.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(215.17,226){\rule{0.400pt}{0.700pt}}
\multiput(214.17,227.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(217,224.17){\rule{0.700pt}{0.400pt}}
\multiput(217.00,225.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(220,222.17){\rule{0.700pt}{0.400pt}}
\multiput(220.00,223.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(223.00,220.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(223.00,221.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(226,217.17){\rule{0.700pt}{0.400pt}}
\multiput(226.00,218.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(229,215.17){\rule{0.700pt}{0.400pt}}
\multiput(229.00,216.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(232.17,212){\rule{0.400pt}{0.700pt}}
\multiput(231.17,213.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(234,210.17){\rule{0.700pt}{0.400pt}}
\multiput(234.00,211.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(237,208.17){\rule{0.700pt}{0.400pt}}
\multiput(237.00,209.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(240.00,206.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(240.00,207.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(243,203.17){\rule{0.700pt}{0.400pt}}
\multiput(243.00,204.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(246,201.17){\rule{0.482pt}{0.400pt}}
\multiput(246.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,199.17){\rule{0.700pt}{0.400pt}}
\multiput(248.00,200.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(251.00,197.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(251.00,198.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(254,194.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,195.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,192.17){\rule{0.700pt}{0.400pt}}
\multiput(256.00,193.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(259,190.17){\rule{0.700pt}{0.400pt}}
\multiput(259.00,191.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(262.17,187){\rule{0.400pt}{0.700pt}}
\multiput(261.17,188.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(264,185.17){\rule{0.700pt}{0.400pt}}
\multiput(264.00,186.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(267,183.17){\rule{0.700pt}{0.400pt}}
\multiput(267.00,184.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(270,181.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,182.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,179.17){\rule{0.700pt}{0.400pt}}
\multiput(272.00,180.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(275.17,176){\rule{0.400pt}{0.700pt}}
\multiput(274.17,177.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(277,174.17){\rule{0.700pt}{0.400pt}}
\multiput(277.00,175.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(280,172.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,173.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,170.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,171.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,168.17){\rule{0.700pt}{0.400pt}}
\multiput(284.00,169.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,166.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,167.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,164.17){\rule{0.482pt}{0.400pt}}
\multiput(289.00,165.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,162.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,163.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,160.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,161.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,158.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,159.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,156.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,157.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,154.17){\rule{0.482pt}{0.400pt}}
\multiput(299.00,155.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,152.17){\rule{0.482pt}{0.400pt}}
\multiput(301.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,150.17){\rule{0.482pt}{0.400pt}}
\multiput(303.00,151.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,148.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,147.17){\rule{0.482pt}{0.400pt}}
\multiput(307.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,145.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,146.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.67,143){\rule{0.400pt}{0.482pt}}
\multiput(310.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(312,141.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313.67,140){\rule{0.400pt}{0.482pt}}
\multiput(313.17,141.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315,138.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,139.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,136.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,135.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,136.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.67,133){\rule{0.400pt}{0.482pt}}
\multiput(319.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321,131.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.67,130){\rule{0.400pt}{0.482pt}}
\multiput(321.17,131.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,128.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.67,127){\rule{0.400pt}{0.482pt}}
\multiput(323.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,125.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,124.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,123){\rule{0.400pt}{0.482pt}}
\multiput(326.17,124.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,121.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.0,325.0){\usebox{\plotpoint}}
\put(328.67,119){\rule{0.400pt}{0.482pt}}
\multiput(328.17,120.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330,117.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,121.0){\usebox{\plotpoint}}
\put(331,115.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,117.0){\usebox{\plotpoint}}
\put(332.0,111.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(316,102){\usebox{\plotpoint}}
\put(306,101.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,101.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,102.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(300,102.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,102.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(296,103.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,103.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,104.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292,104.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,104.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.0,105.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,105.67){\rule{0.723pt}{0.400pt}}
\multiput(288.50,105.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285,106.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,106.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,107.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,107.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.0,106.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278,108.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,108.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,109.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,109.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,110.67){\rule{0.723pt}{0.400pt}}
\multiput(274.50,110.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271,111.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,111.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,112.67){\rule{0.723pt}{0.400pt}}
\multiput(269.50,112.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(265,113.67){\rule{0.723pt}{0.400pt}}
\multiput(266.50,113.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,114.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,114.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,115.67){\rule{0.723pt}{0.400pt}}
\multiput(261.50,115.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257,116.67){\rule{0.723pt}{0.400pt}}
\multiput(258.50,116.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255,117.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,117.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,119.17){\rule{0.700pt}{0.400pt}}
\multiput(253.55,118.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(249,120.67){\rule{0.723pt}{0.400pt}}
\multiput(250.50,120.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247,121.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,121.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,123.17){\rule{0.700pt}{0.400pt}}
\multiput(245.55,122.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(241,124.67){\rule{0.723pt}{0.400pt}}
\multiput(242.50,124.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,125.67){\rule{0.723pt}{0.400pt}}
\multiput(239.50,125.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,127.17){\rule{0.700pt}{0.400pt}}
\multiput(236.55,126.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(233,128.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,128.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230,130.17){\rule{0.700pt}{0.400pt}}
\multiput(231.55,129.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(227,131.67){\rule{0.723pt}{0.400pt}}
\multiput(228.50,131.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,133.17){\rule{0.700pt}{0.400pt}}
\multiput(225.55,132.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(221,135.17){\rule{0.700pt}{0.400pt}}
\multiput(222.55,134.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(218,136.67){\rule{0.723pt}{0.400pt}}
\multiput(219.50,136.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(216,138.17){\rule{0.482pt}{0.400pt}}
\multiput(217.00,137.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(213,140.17){\rule{0.700pt}{0.400pt}}
\multiput(214.55,139.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(210,141.67){\rule{0.723pt}{0.400pt}}
\multiput(211.50,141.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(207,143.17){\rule{0.700pt}{0.400pt}}
\multiput(208.55,142.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(204,145.17){\rule{0.700pt}{0.400pt}}
\multiput(205.55,144.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(201,147.17){\rule{0.700pt}{0.400pt}}
\multiput(202.55,146.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(199,148.67){\rule{0.482pt}{0.400pt}}
\multiput(200.00,148.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(196,150.17){\rule{0.700pt}{0.400pt}}
\multiput(197.55,149.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(193,152.17){\rule{0.700pt}{0.400pt}}
\multiput(194.55,151.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(190,154.17){\rule{0.700pt}{0.400pt}}
\multiput(191.55,153.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(188,156.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,155.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,158.17){\rule{0.700pt}{0.400pt}}
\multiput(186.55,157.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(182,160.17){\rule{0.700pt}{0.400pt}}
\multiput(183.55,159.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(180,162.17){\rule{0.482pt}{0.400pt}}
\multiput(181.00,161.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(177,164.17){\rule{0.700pt}{0.400pt}}
\multiput(178.55,163.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(174,166.17){\rule{0.700pt}{0.400pt}}
\multiput(175.55,165.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(172,168.17){\rule{0.482pt}{0.400pt}}
\multiput(173.00,167.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(169,170.17){\rule{0.700pt}{0.400pt}}
\multiput(170.55,169.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(167,172.17){\rule{0.482pt}{0.400pt}}
\multiput(168.00,171.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(164,174.17){\rule{0.700pt}{0.400pt}}
\multiput(165.55,173.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(162.17,176){\rule{0.400pt}{0.700pt}}
\multiput(163.17,176.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(159,179.17){\rule{0.700pt}{0.400pt}}
\multiput(160.55,178.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(157,181.17){\rule{0.482pt}{0.400pt}}
\multiput(158.00,180.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(154,183.17){\rule{0.700pt}{0.400pt}}
\multiput(155.55,182.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(152,185.17){\rule{0.482pt}{0.400pt}}
\multiput(153.00,184.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(150.17,187){\rule{0.400pt}{0.700pt}}
\multiput(151.17,187.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(148,190.17){\rule{0.482pt}{0.400pt}}
\multiput(149.00,189.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,192.17){\rule{0.482pt}{0.400pt}}
\multiput(147.00,191.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(143,194.17){\rule{0.700pt}{0.400pt}}
\multiput(144.55,193.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(141.17,196){\rule{0.400pt}{0.700pt}}
\multiput(142.17,196.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(139,199.17){\rule{0.482pt}{0.400pt}}
\multiput(140.00,198.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(137,201.17){\rule{0.482pt}{0.400pt}}
\multiput(138.00,200.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(135,203.17){\rule{0.482pt}{0.400pt}}
\multiput(136.00,202.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(133.67,205){\rule{0.400pt}{0.723pt}}
\multiput(134.17,205.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(132,208.17){\rule{0.482pt}{0.400pt}}
\multiput(133.00,207.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(130,210.17){\rule{0.482pt}{0.400pt}}
\multiput(131.00,209.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(128.17,212){\rule{0.400pt}{0.700pt}}
\multiput(129.17,212.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(126.67,215){\rule{0.400pt}{0.482pt}}
\multiput(127.17,215.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(125,217.17){\rule{0.482pt}{0.400pt}}
\multiput(126.00,216.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(123.17,219){\rule{0.400pt}{0.700pt}}
\multiput(124.17,219.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(121.67,222){\rule{0.400pt}{0.482pt}}
\multiput(122.17,222.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(120.67,224){\rule{0.400pt}{0.482pt}}
\multiput(121.17,224.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(119.17,226){\rule{0.400pt}{0.700pt}}
\multiput(120.17,226.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(117.67,229){\rule{0.400pt}{0.482pt}}
\multiput(118.17,229.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(116.67,231){\rule{0.400pt}{0.482pt}}
\multiput(117.17,231.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(115.67,233){\rule{0.400pt}{0.723pt}}
\multiput(116.17,233.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(114.67,236){\rule{0.400pt}{0.482pt}}
\multiput(115.17,236.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(113,238.17){\rule{0.482pt}{0.400pt}}
\multiput(114.00,237.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.0,109.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(111.67,242){\rule{0.400pt}{0.723pt}}
\multiput(112.17,242.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(110.67,245){\rule{0.400pt}{0.482pt}}
\multiput(111.17,245.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109.67,247){\rule{0.400pt}{0.482pt}}
\multiput(110.17,247.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.67,249){\rule{0.400pt}{0.723pt}}
\multiput(109.17,249.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(113.0,240.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.67,254){\rule{0.400pt}{0.482pt}}
\multiput(108.17,254.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(106.67,258){\rule{0.400pt}{0.723pt}}
\multiput(107.17,258.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(108.0,256.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,261.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221,347){\usebox{\plotpoint}}
\put(238,345.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(221.0,347.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(246,344.67){\rule{0.723pt}{0.400pt}}
\multiput(246.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241.0,346.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(252,343.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249.0,345.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257,342.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,343.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,341.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.0,344.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(265,340.67){\rule{0.723pt}{0.400pt}}
\multiput(265.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(268,339.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,338.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,339.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273,337.67){\rule{0.482pt}{0.400pt}}
\multiput(273.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,336.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,335.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,334.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,335.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285,333.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,332.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,333.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,330.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,331.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292,329.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,328.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,327.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,326.17){\rule{0.482pt}{0.400pt}}
\multiput(298.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,324.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,323.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,322.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,323.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,320.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.67,319){\rule{0.400pt}{0.482pt}}
\multiput(307.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309,317.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,316.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,317.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,314.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,313.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,314.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,311.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,310.17){\rule{0.482pt}{0.400pt}}
\multiput(317.00,311.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.67,308){\rule{0.400pt}{0.482pt}}
\multiput(318.17,309.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,306.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.67,305){\rule{0.400pt}{0.482pt}}
\multiput(320.17,306.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322,303.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,304.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.67,301){\rule{0.400pt}{0.482pt}}
\multiput(323.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.67,299){\rule{0.400pt}{0.482pt}}
\multiput(324.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326,297.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(326.67,294){\rule{0.400pt}{0.482pt}}
\multiput(326.17,295.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.67,292){\rule{0.400pt}{0.482pt}}
\multiput(327.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.67,290){\rule{0.400pt}{0.482pt}}
\multiput(328.17,291.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.67,286){\rule{0.400pt}{0.482pt}}
\multiput(329.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.67,282){\rule{0.400pt}{0.482pt}}
\multiput(330.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,274.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(120,102){\usebox{\plotpoint}}
\put(113,101.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,101.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114.0,102.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(111.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(111.0,103.0){\usebox{\plotpoint}}
\put(109,103.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,103.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,104.0){\usebox{\plotpoint}}
\put(109,105){\usebox{\plotpoint}}
\put(108,104.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,104.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108,106){\usebox{\plotpoint}}
\put(107,105.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,105.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,107.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(332,338){\usebox{\plotpoint}}
\put(332.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(331.0,342.0){\usebox{\plotpoint}}
\put(331.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,343.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,344.0){\usebox{\plotpoint}}
\put(329,345){\usebox{\plotpoint}}
\put(328,344.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,345.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318.0,347.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(107,176){\usebox{\plotpoint}}
\put(106.67,166){\rule{0.400pt}{0.482pt}}
\multiput(106.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(107.0,168.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(107.67,160){\rule{0.400pt}{0.482pt}}
\multiput(107.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.67,158){\rule{0.400pt}{0.482pt}}
\multiput(108.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.0,162.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(109.67,154){\rule{0.400pt}{0.482pt}}
\multiput(109.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(110.67,152){\rule{0.400pt}{0.482pt}}
\multiput(110.17,153.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(111.67,150){\rule{0.400pt}{0.482pt}}
\multiput(111.17,151.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(113,148.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113.67,147){\rule{0.400pt}{0.482pt}}
\multiput(113.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(114.67,145){\rule{0.400pt}{0.482pt}}
\multiput(114.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(115.67,143){\rule{0.400pt}{0.482pt}}
\multiput(115.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(117,141.67){\rule{0.241pt}{0.400pt}}
\multiput(117.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(118,140.17){\rule{0.482pt}{0.400pt}}
\multiput(118.00,141.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(119.67,138){\rule{0.400pt}{0.482pt}}
\multiput(119.17,139.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(121,136.67){\rule{0.482pt}{0.400pt}}
\multiput(121.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(122.67,135){\rule{0.400pt}{0.482pt}}
\multiput(122.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(124,133.17){\rule{0.482pt}{0.400pt}}
\multiput(124.00,134.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(126,131.67){\rule{0.241pt}{0.400pt}}
\multiput(126.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(127,130.17){\rule{0.482pt}{0.400pt}}
\multiput(127.00,131.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(129,128.67){\rule{0.482pt}{0.400pt}}
\multiput(129.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(130.67,127){\rule{0.400pt}{0.482pt}}
\multiput(130.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(132,125.67){\rule{0.482pt}{0.400pt}}
\multiput(132.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134,124.67){\rule{0.482pt}{0.400pt}}
\multiput(134.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(136,123.17){\rule{0.482pt}{0.400pt}}
\multiput(136.00,124.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(138,121.67){\rule{0.482pt}{0.400pt}}
\multiput(138.00,122.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(140,120.67){\rule{0.482pt}{0.400pt}}
\multiput(140.00,121.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(142,119.17){\rule{0.482pt}{0.400pt}}
\multiput(142.00,120.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(144,117.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,116.67){\rule{0.723pt}{0.400pt}}
\multiput(146.00,117.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(149,115.67){\rule{0.482pt}{0.400pt}}
\multiput(149.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(151,114.67){\rule{0.482pt}{0.400pt}}
\multiput(151.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(153,113.67){\rule{0.482pt}{0.400pt}}
\multiput(153.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(155,112.67){\rule{0.723pt}{0.400pt}}
\multiput(155.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(158,111.67){\rule{0.482pt}{0.400pt}}
\multiput(158.00,112.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(160,110.67){\rule{0.723pt}{0.400pt}}
\multiput(160.00,111.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(163,109.67){\rule{0.482pt}{0.400pt}}
\multiput(163.00,110.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(165,108.67){\rule{0.723pt}{0.400pt}}
\multiput(165.00,109.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(110.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(170,107.67){\rule{0.723pt}{0.400pt}}
\multiput(170.00,108.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(173,106.67){\rule{0.482pt}{0.400pt}}
\multiput(173.00,107.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(175,105.67){\rule{0.723pt}{0.400pt}}
\multiput(175.00,106.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(168.0,109.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(181,104.67){\rule{0.482pt}{0.400pt}}
\multiput(181.00,105.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(178.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(186,103.67){\rule{0.723pt}{0.400pt}}
\multiput(186.00,104.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(183.0,105.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(191,102.67){\rule{0.723pt}{0.400pt}}
\multiput(191.00,103.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(189.0,104.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(200,101.67){\rule{0.723pt}{0.400pt}}
\multiput(200.00,102.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(194.0,103.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(203.0,102.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,102){\usebox{\plotpoint}}
\put(220.00,102.00){\usebox{\plotpoint}}
\put(240.59,103.00){\usebox{\plotpoint}}
\put(260.79,106.00){\usebox{\plotpoint}}
\put(280.27,112.64){\usebox{\plotpoint}}
\put(298.65,121.82){\usebox{\plotpoint}}
\put(314.49,134.49){\usebox{\plotpoint}}
\put(326.43,150.86){\usebox{\plotpoint}}
\put(332.00,170.31){\usebox{\plotpoint}}
\put(332,176){\usebox{\plotpoint}}
\put(121,347){\usebox{\plotpoint}}
\put(121.00,347.00){\usebox{\plotpoint}}
\put(107.00,338.49){\usebox{\plotpoint}}
\put(107,338){\usebox{\plotpoint}}
\put(332,110){\usebox{\plotpoint}}
\put(332.00,110.00){\usebox{\plotpoint}}
\put(317,102){\usebox{\plotpoint}}
\put(107,274){\usebox{\plotpoint}}
\put(107.00,274.00){\usebox{\plotpoint}}
\put(110.92,293.83){\usebox{\plotpoint}}
\put(121.22,311.22){\usebox{\plotpoint}}
\put(136.46,324.73){\usebox{\plotpoint}}
\put(154.15,335.05){\usebox{\plotpoint}}
\put(173.51,341.84){\usebox{\plotpoint}}
\put(193.44,346.00){\usebox{\plotpoint}}
\put(214.03,347.00){\usebox{\plotpoint}}
\put(218,347){\usebox{\plotpoint}}
\put(332,271){\usebox{\plotpoint}}
\put(332.00,271.00){\usebox{\plotpoint}}
\put(329.57,250.71){\usebox{\plotpoint}}
\put(321.51,232.03){\usebox{\plotpoint}}
\put(310.65,214.48){\usebox{\plotpoint}}
\put(297.74,198.61){\usebox{\plotpoint}}
\put(283.40,183.93){\usebox{\plotpoint}}
\put(267.84,170.56){\usebox{\plotpoint}}
\put(251.27,158.18){\usebox{\plotpoint}}
\put(234.22,146.48){\usebox{\plotpoint}}
\put(216.56,136.04){\usebox{\plotpoint}}
\put(198.48,126.16){\usebox{\plotpoint}}
\put(179.87,117.29){\usebox{\plotpoint}}
\put(160.57,109.78){\usebox{\plotpoint}}
\put(141.09,104.05){\usebox{\plotpoint}}
\put(122,102){\usebox{\plotpoint}}
\put(107,111){\usebox{\plotpoint}}
\put(107.00,111.00){\usebox{\plotpoint}}
\put(114.99,128.98){\usebox{\plotpoint}}
\put(127.84,144.69){\usebox{\plotpoint}}
\put(142.85,158.85){\usebox{\plotpoint}}
\put(157.98,172.98){\usebox{\plotpoint}}
\put(173.71,186.14){\usebox{\plotpoint}}
\put(189.10,199.73){\usebox{\plotpoint}}
\put(205.32,212.48){\usebox{\plotpoint}}
\put(221.22,225.48){\usebox{\plotpoint}}
\put(236.96,238.64){\usebox{\plotpoint}}
\put(252.35,252.23){\usebox{\plotpoint}}
\put(268.38,265.25){\usebox{\plotpoint}}
\put(283.80,278.80){\usebox{\plotpoint}}
\put(298.93,292.93){\usebox{\plotpoint}}
\put(313.56,307.28){\usebox{\plotpoint}}
\put(326.50,323.01){\usebox{\plotpoint}}
\put(332,338){\usebox{\plotpoint}}
\put(317,347){\usebox{\plotpoint}}
\put(317.00,347.00){\usebox{\plotpoint}}
\put(296.75,344.87){\usebox{\plotpoint}}
\put(277.48,338.24){\usebox{\plotpoint}}
\put(258.45,330.82){\usebox{\plotpoint}}
\put(239.99,322.00){\usebox{\plotpoint}}
\put(221.68,312.56){\usebox{\plotpoint}}
\put(204.19,301.79){\usebox{\plotpoint}}
\put(186.90,290.60){\usebox{\plotpoint}}
\put(170.34,278.23){\usebox{\plotpoint}}
\put(155.13,264.42){\usebox{\plotpoint}}
\put(140.61,249.92){\usebox{\plotpoint}}
\put(127.62,233.93){\usebox{\plotpoint}}
\put(116.84,216.68){\usebox{\plotpoint}}
\put(109.49,197.47){\usebox{\plotpoint}}
\put(107,179){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(61,40){\makebox(0,0)[l]{cone angle $16\pi/3$}}
\put(219,102){\usebox{\plotpoint}}
\put(195,101.67){\rule{0.723pt}{0.400pt}}
\multiput(196.50,101.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(198.0,102.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(185,102.67){\rule{0.723pt}{0.400pt}}
\multiput(186.50,102.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188.0,103.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(178,103.67){\rule{0.723pt}{0.400pt}}
\multiput(179.50,103.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(181.0,104.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(171,104.67){\rule{0.964pt}{0.400pt}}
\multiput(173.00,104.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(175.0,105.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(165,105.67){\rule{0.723pt}{0.400pt}}
\multiput(166.50,105.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(162,106.67){\rule{0.723pt}{0.400pt}}
\multiput(163.50,106.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(159,107.67){\rule{0.723pt}{0.400pt}}
\multiput(160.50,107.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(168.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(153,108.67){\rule{0.723pt}{0.400pt}}
\multiput(154.50,108.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(150,109.67){\rule{0.723pt}{0.400pt}}
\multiput(151.50,109.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(147,110.67){\rule{0.723pt}{0.400pt}}
\multiput(148.50,110.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(145,111.67){\rule{0.482pt}{0.400pt}}
\multiput(146.00,111.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(142,112.67){\rule{0.723pt}{0.400pt}}
\multiput(143.50,112.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(140,113.67){\rule{0.482pt}{0.400pt}}
\multiput(141.00,113.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(137,114.67){\rule{0.723pt}{0.400pt}}
\multiput(138.50,114.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(135,115.67){\rule{0.482pt}{0.400pt}}
\multiput(136.00,115.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(132,116.67){\rule{0.723pt}{0.400pt}}
\multiput(133.50,116.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(130,117.67){\rule{0.482pt}{0.400pt}}
\multiput(131.00,117.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(128,119.17){\rule{0.482pt}{0.400pt}}
\multiput(129.00,118.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(126,120.67){\rule{0.482pt}{0.400pt}}
\multiput(127.00,120.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(124,121.67){\rule{0.482pt}{0.400pt}}
\multiput(125.00,121.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(122,123.17){\rule{0.482pt}{0.400pt}}
\multiput(123.00,122.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(120,124.67){\rule{0.482pt}{0.400pt}}
\multiput(121.00,124.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(119,125.67){\rule{0.241pt}{0.400pt}}
\multiput(119.50,125.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117,127.17){\rule{0.482pt}{0.400pt}}
\multiput(118.00,126.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(116,128.67){\rule{0.241pt}{0.400pt}}
\multiput(116.50,128.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114,130.17){\rule{0.482pt}{0.400pt}}
\multiput(115.00,129.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(113,131.67){\rule{0.241pt}{0.400pt}}
\multiput(113.50,131.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111.67,133){\rule{0.400pt}{0.482pt}}
\multiput(112.17,133.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(110.67,135){\rule{0.400pt}{0.482pt}}
\multiput(111.17,135.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(110,136.67){\rule{0.241pt}{0.400pt}}
\multiput(110.50,136.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.67,138){\rule{0.400pt}{0.482pt}}
\multiput(109.17,138.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(107.67,140){\rule{0.400pt}{0.482pt}}
\multiput(108.17,140.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(156.0,109.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(106.67,143){\rule{0.400pt}{0.482pt}}
\multiput(107.17,143.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.0,142.0){\usebox{\plotpoint}}
\put(107.0,145.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(332,342){\usebox{\plotpoint}}
\put(332,342){\usebox{\plotpoint}}
\put(331,343.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,345.0){\usebox{\plotpoint}}
\put(330.0,345.0){\usebox{\plotpoint}}
\put(327,345.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318.0,347.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(107,224){\usebox{\plotpoint}}
\put(106.67,215){\rule{0.400pt}{0.482pt}}
\multiput(106.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(107.0,217.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(107.67,210){\rule{0.400pt}{0.482pt}}
\multiput(107.17,211.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(108.67,205){\rule{0.400pt}{0.723pt}}
\multiput(108.17,206.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(109.67,203){\rule{0.400pt}{0.482pt}}
\multiput(109.17,204.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(110.67,201){\rule{0.400pt}{0.482pt}}
\multiput(110.17,202.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(111.67,199){\rule{0.400pt}{0.482pt}}
\multiput(111.17,200.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(113.17,196){\rule{0.400pt}{0.700pt}}
\multiput(112.17,197.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(114.67,194){\rule{0.400pt}{0.482pt}}
\multiput(114.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(116,192.17){\rule{0.482pt}{0.400pt}}
\multiput(116.00,193.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(117.67,190){\rule{0.400pt}{0.482pt}}
\multiput(117.17,191.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(119.17,187){\rule{0.400pt}{0.700pt}}
\multiput(118.17,188.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(121,185.17){\rule{0.482pt}{0.400pt}}
\multiput(121.00,186.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(123,183.17){\rule{0.482pt}{0.400pt}}
\multiput(123.00,184.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(125,181.17){\rule{0.482pt}{0.400pt}}
\multiput(125.00,182.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(127,179.17){\rule{0.482pt}{0.400pt}}
\multiput(127.00,180.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(129.17,176){\rule{0.400pt}{0.700pt}}
\multiput(128.17,177.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(131,174.17){\rule{0.482pt}{0.400pt}}
\multiput(131.00,175.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(133,172.17){\rule{0.482pt}{0.400pt}}
\multiput(133.00,173.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(135,170.17){\rule{0.700pt}{0.400pt}}
\multiput(135.00,171.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(138,168.17){\rule{0.482pt}{0.400pt}}
\multiput(138.00,169.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(140,166.17){\rule{0.700pt}{0.400pt}}
\multiput(140.00,167.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(143,164.17){\rule{0.700pt}{0.400pt}}
\multiput(143.00,165.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(146,162.17){\rule{0.482pt}{0.400pt}}
\multiput(146.00,163.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(148,160.17){\rule{0.700pt}{0.400pt}}
\multiput(148.00,161.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(151,158.17){\rule{0.700pt}{0.400pt}}
\multiput(151.00,159.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(154,156.17){\rule{0.700pt}{0.400pt}}
\multiput(154.00,157.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(157,154.17){\rule{0.700pt}{0.400pt}}
\multiput(157.00,155.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(160,152.17){\rule{0.700pt}{0.400pt}}
\multiput(160.00,153.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(163,150.17){\rule{0.700pt}{0.400pt}}
\multiput(163.00,151.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(166,148.67){\rule{0.723pt}{0.400pt}}
\multiput(166.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(169,147.17){\rule{0.700pt}{0.400pt}}
\multiput(169.00,148.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(172,145.17){\rule{0.900pt}{0.400pt}}
\multiput(172.00,146.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(176,143.17){\rule{0.700pt}{0.400pt}}
\multiput(176.00,144.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(179,141.67){\rule{0.723pt}{0.400pt}}
\multiput(179.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(182,140.17){\rule{0.900pt}{0.400pt}}
\multiput(182.00,141.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(186,138.17){\rule{0.700pt}{0.400pt}}
\multiput(186.00,139.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(189,136.67){\rule{0.723pt}{0.400pt}}
\multiput(189.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(192,135.17){\rule{0.900pt}{0.400pt}}
\multiput(192.00,136.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(196,133.17){\rule{0.700pt}{0.400pt}}
\multiput(196.00,134.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(199,131.67){\rule{0.964pt}{0.400pt}}
\multiput(199.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(203,130.17){\rule{0.700pt}{0.400pt}}
\multiput(203.00,131.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(206,128.67){\rule{0.964pt}{0.400pt}}
\multiput(206.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(210,127.17){\rule{0.700pt}{0.400pt}}
\multiput(210.00,128.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(213,125.67){\rule{0.964pt}{0.400pt}}
\multiput(213.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(217,124.67){\rule{0.964pt}{0.400pt}}
\multiput(217.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221,123.17){\rule{0.700pt}{0.400pt}}
\multiput(221.00,124.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(224,121.67){\rule{0.964pt}{0.400pt}}
\multiput(224.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(228,120.67){\rule{0.723pt}{0.400pt}}
\multiput(228.00,121.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(231,119.17){\rule{0.900pt}{0.400pt}}
\multiput(231.00,120.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(235,117.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,118.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,116.67){\rule{0.964pt}{0.400pt}}
\multiput(238.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(242,115.67){\rule{0.723pt}{0.400pt}}
\multiput(242.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(245,114.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(249,113.67){\rule{0.723pt}{0.400pt}}
\multiput(249.00,114.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252,112.67){\rule{0.723pt}{0.400pt}}
\multiput(252.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255,111.67){\rule{0.964pt}{0.400pt}}
\multiput(255.00,112.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(259,110.67){\rule{0.723pt}{0.400pt}}
\multiput(259.00,111.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,109.67){\rule{0.723pt}{0.400pt}}
\multiput(262.00,110.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(265,108.67){\rule{0.964pt}{0.400pt}}
\multiput(265.00,109.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(109.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272,107.67){\rule{0.723pt}{0.400pt}}
\multiput(272.00,108.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(275,106.67){\rule{0.723pt}{0.400pt}}
\multiput(275.00,107.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278,105.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,106.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269.0,109.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284,104.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,105.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(290,103.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,104.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.0,105.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(295,102.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,103.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292.0,104.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(303,101.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,102.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,103.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(305.0,102.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(332,108){\usebox{\plotpoint}}
\put(331,109.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,109.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,108.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330,111.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,111.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,112.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,112.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,111.0){\usebox{\plotpoint}}
\put(328,114.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,114.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,115.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,115.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,116.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,116.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,117.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,117.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.67,119){\rule{0.400pt}{0.482pt}}
\multiput(323.17,119.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321,120.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,120.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,121.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,121.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,123.17){\rule{0.482pt}{0.400pt}}
\multiput(319.00,122.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,124.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,124.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,125.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,125.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,127.17){\rule{0.482pt}{0.400pt}}
\multiput(313.00,126.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,128.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,128.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,130.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,129.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,131.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,131.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,133.17){\rule{0.700pt}{0.400pt}}
\multiput(304.55,132.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(301,135.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,134.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,136.67){\rule{0.723pt}{0.400pt}}
\multiput(299.50,136.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296,138.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,137.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,140.17){\rule{0.700pt}{0.400pt}}
\multiput(294.55,139.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(290,141.67){\rule{0.723pt}{0.400pt}}
\multiput(291.50,141.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,143.17){\rule{0.482pt}{0.400pt}}
\multiput(289.00,142.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,145.17){\rule{0.700pt}{0.400pt}}
\multiput(286.55,144.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(282,147.17){\rule{0.700pt}{0.400pt}}
\multiput(283.55,146.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(279,148.67){\rule{0.723pt}{0.400pt}}
\multiput(280.50,148.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(276,150.17){\rule{0.700pt}{0.400pt}}
\multiput(277.55,149.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(273,152.17){\rule{0.700pt}{0.400pt}}
\multiput(274.55,151.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(270,154.17){\rule{0.700pt}{0.400pt}}
\multiput(271.55,153.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(266,156.17){\rule{0.900pt}{0.400pt}}
\multiput(268.13,155.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(263,158.17){\rule{0.700pt}{0.400pt}}
\multiput(264.55,157.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(260,160.17){\rule{0.700pt}{0.400pt}}
\multiput(261.55,159.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(256,162.17){\rule{0.900pt}{0.400pt}}
\multiput(258.13,161.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(253,164.17){\rule{0.700pt}{0.400pt}}
\multiput(254.55,163.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(250,166.17){\rule{0.700pt}{0.400pt}}
\multiput(251.55,165.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(246,168.17){\rule{0.900pt}{0.400pt}}
\multiput(248.13,167.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(243,170.17){\rule{0.700pt}{0.400pt}}
\multiput(244.55,169.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(239,172.17){\rule{0.900pt}{0.400pt}}
\multiput(241.13,171.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(236,174.17){\rule{0.700pt}{0.400pt}}
\multiput(237.55,173.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(233.37,176.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(234.69,175.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(229,179.17){\rule{0.700pt}{0.400pt}}
\multiput(230.55,178.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(225,181.17){\rule{0.900pt}{0.400pt}}
\multiput(227.13,180.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(222,183.17){\rule{0.700pt}{0.400pt}}
\multiput(223.55,182.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(218,185.17){\rule{0.900pt}{0.400pt}}
\multiput(220.13,184.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(215.92,187.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(216.96,186.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(211,190.17){\rule{0.900pt}{0.400pt}}
\multiput(213.13,189.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(207,192.17){\rule{0.900pt}{0.400pt}}
\multiput(209.13,191.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(204,194.17){\rule{0.700pt}{0.400pt}}
\multiput(205.55,193.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(201.37,196.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(202.69,195.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(197,199.17){\rule{0.700pt}{0.400pt}}
\multiput(198.55,198.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(193,201.17){\rule{0.900pt}{0.400pt}}
\multiput(195.13,200.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(190,203.17){\rule{0.700pt}{0.400pt}}
\multiput(191.55,202.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(187.92,205.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(188.96,204.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(183,208.17){\rule{0.900pt}{0.400pt}}
\multiput(185.13,207.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(180,210.17){\rule{0.700pt}{0.400pt}}
\multiput(181.55,209.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(177.92,212.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(178.96,211.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(173,215.17){\rule{0.900pt}{0.400pt}}
\multiput(175.13,214.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(170,217.17){\rule{0.700pt}{0.400pt}}
\multiput(171.55,216.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(167.92,219.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(168.96,218.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(164,222.17){\rule{0.700pt}{0.400pt}}
\multiput(165.55,221.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(161,224.17){\rule{0.700pt}{0.400pt}}
\multiput(162.55,223.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(158.92,226.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(159.96,225.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(155,229.17){\rule{0.700pt}{0.400pt}}
\multiput(156.55,228.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(152,231.17){\rule{0.700pt}{0.400pt}}
\multiput(153.55,230.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(149.92,233.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(150.96,232.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(146,236.17){\rule{0.700pt}{0.400pt}}
\multiput(147.55,235.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(144,238.17){\rule{0.482pt}{0.400pt}}
\multiput(145.00,237.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(141,240.17){\rule{0.700pt}{0.400pt}}
\multiput(142.55,239.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(139.17,242){\rule{0.400pt}{0.700pt}}
\multiput(140.17,242.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(136,245.17){\rule{0.700pt}{0.400pt}}
\multiput(137.55,244.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(134,247.17){\rule{0.482pt}{0.400pt}}
\multiput(135.00,246.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(131.92,249.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(132.96,248.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(129,252.17){\rule{0.482pt}{0.400pt}}
\multiput(130.00,251.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(127,254.17){\rule{0.482pt}{0.400pt}}
\multiput(128.00,253.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(125,256.17){\rule{0.482pt}{0.400pt}}
\multiput(126.00,255.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(123.17,258){\rule{0.400pt}{0.700pt}}
\multiput(124.17,258.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(121,261.17){\rule{0.482pt}{0.400pt}}
\multiput(122.00,260.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(119.67,263){\rule{0.400pt}{0.482pt}}
\multiput(120.17,263.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(118,265.17){\rule{0.482pt}{0.400pt}}
\multiput(119.00,264.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(116.67,267){\rule{0.400pt}{0.482pt}}
\multiput(117.17,267.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(115,269.17){\rule{0.482pt}{0.400pt}}
\multiput(116.00,268.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(113.67,271){\rule{0.400pt}{0.723pt}}
\multiput(114.17,271.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(112.67,274){\rule{0.400pt}{0.482pt}}
\multiput(113.17,274.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(111.67,276){\rule{0.400pt}{0.482pt}}
\multiput(112.17,276.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(110.67,278){\rule{0.400pt}{0.482pt}}
\multiput(111.17,278.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109.67,280){\rule{0.400pt}{0.482pt}}
\multiput(110.17,280.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.67,282){\rule{0.400pt}{0.482pt}}
\multiput(109.17,282.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(107.67,284){\rule{0.400pt}{0.482pt}}
\multiput(108.17,284.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329.0,114.0){\usebox{\plotpoint}}
\put(106.67,288){\rule{0.400pt}{0.482pt}}
\multiput(107.17,288.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,290.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(221,347){\usebox{\plotpoint}}
\put(242,345.67){\rule{0.964pt}{0.400pt}}
\multiput(242.00,346.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221.0,347.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(253,344.67){\rule{0.723pt}{0.400pt}}
\multiput(253.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,346.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(259,343.67){\rule{0.964pt}{0.400pt}}
\multiput(259.00,344.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(256.0,345.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(266,342.67){\rule{0.723pt}{0.400pt}}
\multiput(266.00,343.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269,341.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,342.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263.0,344.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(276,340.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279,339.67){\rule{0.723pt}{0.400pt}}
\multiput(279.00,340.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282,338.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,339.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285,337.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(290,336.67){\rule{0.723pt}{0.400pt}}
\multiput(290.00,337.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(293,335.67){\rule{0.723pt}{0.400pt}}
\multiput(293.00,336.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296,334.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,333.67){\rule{0.723pt}{0.400pt}}
\multiput(298.00,334.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(301,332.17){\rule{0.482pt}{0.400pt}}
\multiput(301.00,333.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,330.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,329.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,330.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308,328.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,327.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,326.17){\rule{0.482pt}{0.400pt}}
\multiput(312.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,324.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,325.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,323.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.67,322){\rule{0.400pt}{0.482pt}}
\multiput(317.17,323.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319,320.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,319.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,320.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,317.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.67,316){\rule{0.400pt}{0.482pt}}
\multiput(323.17,317.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,314.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,313.17){\rule{0.482pt}{0.400pt}}
\multiput(326.00,314.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(328,311.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(328.67,308){\rule{0.400pt}{0.482pt}}
\multiput(328.17,309.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330,306.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.67,303){\rule{0.400pt}{0.482pt}}
\multiput(330.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,298.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(107,107){\usebox{\plotpoint}}
\put(107.0,105.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,105.0){\usebox{\plotpoint}}
\put(108.0,104.0){\usebox{\plotpoint}}
\put(109,102.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,104.0){\usebox{\plotpoint}}
\put(112,101.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(113.0,102.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(332,226){\usebox{\plotpoint}}
\put(330.67,233){\rule{0.400pt}{0.723pt}}
\multiput(331.17,233.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(332.0,226.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(329.67,238){\rule{0.400pt}{0.482pt}}
\multiput(330.17,238.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.67,240){\rule{0.400pt}{0.482pt}}
\multiput(329.17,240.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.67,242){\rule{0.400pt}{0.723pt}}
\multiput(328.17,242.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.67,245){\rule{0.400pt}{0.482pt}}
\multiput(327.17,245.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.67,247){\rule{0.400pt}{0.482pt}}
\multiput(326.17,247.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.67,249){\rule{0.400pt}{0.723pt}}
\multiput(325.17,249.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(323.67,252){\rule{0.400pt}{0.482pt}}
\multiput(324.17,252.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322,254.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,253.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.67,256){\rule{0.400pt}{0.482pt}}
\multiput(321.17,256.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.17,258){\rule{0.400pt}{0.700pt}}
\multiput(320.17,258.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(317,261.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,260.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,263.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,262.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,265.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,264.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,267.17){\rule{0.482pt}{0.400pt}}
\multiput(312.00,266.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,269.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,268.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307.17,271){\rule{0.400pt}{0.700pt}}
\multiput(308.17,271.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(305,274.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,273.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,276.17){\rule{0.700pt}{0.400pt}}
\multiput(303.55,275.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(300,278.17){\rule{0.482pt}{0.400pt}}
\multiput(301.00,277.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,280.17){\rule{0.700pt}{0.400pt}}
\multiput(298.55,279.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(295,282.17){\rule{0.482pt}{0.400pt}}
\multiput(296.00,281.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,284.17){\rule{0.700pt}{0.400pt}}
\multiput(293.55,283.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289,286.17){\rule{0.700pt}{0.400pt}}
\multiput(290.55,285.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,288.17){\rule{0.482pt}{0.400pt}}
\multiput(288.00,287.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,290.17){\rule{0.700pt}{0.400pt}}
\multiput(285.55,289.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(281,292.17){\rule{0.700pt}{0.400pt}}
\multiput(282.55,291.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(278,294.17){\rule{0.700pt}{0.400pt}}
\multiput(279.55,293.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(275,296.17){\rule{0.700pt}{0.400pt}}
\multiput(276.55,295.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(271,297.67){\rule{0.964pt}{0.400pt}}
\multiput(273.00,297.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(268,299.17){\rule{0.700pt}{0.400pt}}
\multiput(269.55,298.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(265,301.17){\rule{0.700pt}{0.400pt}}
\multiput(266.55,300.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(262,303.17){\rule{0.700pt}{0.400pt}}
\multiput(263.55,302.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(258,305.17){\rule{0.900pt}{0.400pt}}
\multiput(260.13,304.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(255,306.67){\rule{0.723pt}{0.400pt}}
\multiput(256.50,306.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252,308.17){\rule{0.700pt}{0.400pt}}
\multiput(253.55,307.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(248,310.17){\rule{0.900pt}{0.400pt}}
\multiput(250.13,309.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(245,311.67){\rule{0.723pt}{0.400pt}}
\multiput(246.50,311.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241,313.17){\rule{0.900pt}{0.400pt}}
\multiput(243.13,312.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(238,314.67){\rule{0.723pt}{0.400pt}}
\multiput(239.50,314.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(234,316.17){\rule{0.900pt}{0.400pt}}
\multiput(236.13,315.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(231,317.67){\rule{0.723pt}{0.400pt}}
\multiput(232.50,317.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(227,319.17){\rule{0.900pt}{0.400pt}}
\multiput(229.13,318.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(224,320.67){\rule{0.723pt}{0.400pt}}
\multiput(225.50,320.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(220,322.17){\rule{0.900pt}{0.400pt}}
\multiput(222.13,321.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(217,323.67){\rule{0.723pt}{0.400pt}}
\multiput(218.50,323.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(213,324.67){\rule{0.964pt}{0.400pt}}
\multiput(215.00,324.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(210,326.17){\rule{0.700pt}{0.400pt}}
\multiput(211.55,325.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(206,327.67){\rule{0.964pt}{0.400pt}}
\multiput(208.00,327.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(203,328.67){\rule{0.723pt}{0.400pt}}
\multiput(204.50,328.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(199,329.67){\rule{0.964pt}{0.400pt}}
\multiput(201.00,329.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(196,330.67){\rule{0.723pt}{0.400pt}}
\multiput(197.50,330.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(192,332.17){\rule{0.900pt}{0.400pt}}
\multiput(194.13,331.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(189,333.67){\rule{0.723pt}{0.400pt}}
\multiput(190.50,333.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(185,334.67){\rule{0.964pt}{0.400pt}}
\multiput(187.00,334.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(182,335.67){\rule{0.723pt}{0.400pt}}
\multiput(183.50,335.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(179,336.67){\rule{0.723pt}{0.400pt}}
\multiput(180.50,336.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(331.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(172,337.67){\rule{0.723pt}{0.400pt}}
\multiput(173.50,337.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(169,338.67){\rule{0.723pt}{0.400pt}}
\multiput(170.50,338.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(166,339.67){\rule{0.723pt}{0.400pt}}
\multiput(167.50,339.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(163,340.67){\rule{0.723pt}{0.400pt}}
\multiput(164.50,340.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(175.0,338.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(157,341.67){\rule{0.482pt}{0.400pt}}
\multiput(158.00,341.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(154,342.67){\rule{0.723pt}{0.400pt}}
\multiput(155.50,342.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(159.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(148,343.67){\rule{0.723pt}{0.400pt}}
\multiput(149.50,343.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(151.0,344.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(143,344.67){\rule{0.482pt}{0.400pt}}
\multiput(144.00,344.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(145.0,345.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(135,345.67){\rule{0.723pt}{0.400pt}}
\multiput(136.50,345.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(138.0,346.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(123.0,347.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(107,341){\usebox{\plotpoint}}
\put(107.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(107.0,338.0){\usebox{\plotpoint}}
\put(108,335.67){\rule{0.241pt}{0.400pt}}
\multiput(108.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(109,334.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,333.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110.67,332){\rule{0.400pt}{0.482pt}}
\multiput(110.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(112,330.67){\rule{0.241pt}{0.400pt}}
\multiput(112.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(113,329.67){\rule{0.241pt}{0.400pt}}
\multiput(113.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(114,328.67){\rule{0.482pt}{0.400pt}}
\multiput(114.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(116,327.67){\rule{0.241pt}{0.400pt}}
\multiput(116.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(117,326.17){\rule{0.482pt}{0.400pt}}
\multiput(117.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(119,324.67){\rule{0.241pt}{0.400pt}}
\multiput(119.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(120,323.67){\rule{0.482pt}{0.400pt}}
\multiput(120.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(122,322.17){\rule{0.482pt}{0.400pt}}
\multiput(122.00,323.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(124,320.67){\rule{0.482pt}{0.400pt}}
\multiput(124.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(126,319.17){\rule{0.482pt}{0.400pt}}
\multiput(126.00,320.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(128,317.67){\rule{0.482pt}{0.400pt}}
\multiput(128.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(130,316.17){\rule{0.482pt}{0.400pt}}
\multiput(130.00,317.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(132,314.67){\rule{0.482pt}{0.400pt}}
\multiput(132.00,315.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(134,313.17){\rule{0.700pt}{0.400pt}}
\multiput(134.00,314.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(137,311.67){\rule{0.482pt}{0.400pt}}
\multiput(137.00,312.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(139,310.17){\rule{0.700pt}{0.400pt}}
\multiput(139.00,311.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(142,308.17){\rule{0.482pt}{0.400pt}}
\multiput(142.00,309.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(144,306.67){\rule{0.723pt}{0.400pt}}
\multiput(144.00,307.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(147,305.17){\rule{0.700pt}{0.400pt}}
\multiput(147.00,306.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(150,303.17){\rule{0.700pt}{0.400pt}}
\multiput(150.00,304.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(153,301.17){\rule{0.700pt}{0.400pt}}
\multiput(153.00,302.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(156,299.17){\rule{0.700pt}{0.400pt}}
\multiput(156.00,300.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(159,297.67){\rule{0.723pt}{0.400pt}}
\multiput(159.00,298.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(162,296.17){\rule{0.700pt}{0.400pt}}
\multiput(162.00,297.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(165,294.17){\rule{0.700pt}{0.400pt}}
\multiput(165.00,295.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(168,292.17){\rule{0.700pt}{0.400pt}}
\multiput(168.00,293.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(171,290.17){\rule{0.700pt}{0.400pt}}
\multiput(171.00,291.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(174,288.17){\rule{0.900pt}{0.400pt}}
\multiput(174.00,289.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(178,286.17){\rule{0.700pt}{0.400pt}}
\multiput(178.00,287.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(181,284.17){\rule{0.700pt}{0.400pt}}
\multiput(181.00,285.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(184,282.17){\rule{0.900pt}{0.400pt}}
\multiput(184.00,283.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(188,280.17){\rule{0.700pt}{0.400pt}}
\multiput(188.00,281.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(191,278.17){\rule{0.700pt}{0.400pt}}
\multiput(191.00,279.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(194,276.17){\rule{0.900pt}{0.400pt}}
\multiput(194.00,277.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(198,274.17){\rule{0.700pt}{0.400pt}}
\multiput(198.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(201.00,272.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(201.00,273.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(205,269.17){\rule{0.900pt}{0.400pt}}
\multiput(205.00,270.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(209,267.17){\rule{0.700pt}{0.400pt}}
\multiput(209.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(212,265.17){\rule{0.900pt}{0.400pt}}
\multiput(212.00,266.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(216,263.17){\rule{0.700pt}{0.400pt}}
\multiput(216.00,264.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(219,261.17){\rule{0.900pt}{0.400pt}}
\multiput(219.00,262.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(223.00,259.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(223.00,260.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(226,256.17){\rule{0.900pt}{0.400pt}}
\multiput(226.00,257.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(230,254.17){\rule{0.700pt}{0.400pt}}
\multiput(230.00,255.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(233,252.17){\rule{0.900pt}{0.400pt}}
\multiput(233.00,253.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(237.00,250.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(237.00,251.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(240,247.17){\rule{0.900pt}{0.400pt}}
\multiput(240.00,248.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(244,245.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,246.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(247.00,243.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(247.00,244.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(251,240.17){\rule{0.700pt}{0.400pt}}
\multiput(251.00,241.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(254,238.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,236.17){\rule{0.900pt}{0.400pt}}
\multiput(257.00,237.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(261.00,234.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(261.00,235.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(264,231.17){\rule{0.700pt}{0.400pt}}
\multiput(264.00,232.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(267,229.17){\rule{0.900pt}{0.400pt}}
\multiput(267.00,230.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(271.00,227.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(271.00,228.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(274,224.17){\rule{0.700pt}{0.400pt}}
\multiput(274.00,225.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(277,222.17){\rule{0.700pt}{0.400pt}}
\multiput(277.00,223.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(280.00,220.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(280.00,221.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(283,217.17){\rule{0.700pt}{0.400pt}}
\multiput(283.00,218.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(286,215.17){\rule{0.700pt}{0.400pt}}
\multiput(286.00,216.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289.17,212){\rule{0.400pt}{0.700pt}}
\multiput(288.17,213.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(291,210.17){\rule{0.700pt}{0.400pt}}
\multiput(291.00,211.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(294,208.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,209.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(297.17,205){\rule{0.400pt}{0.700pt}}
\multiput(296.17,206.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(299,203.17){\rule{0.700pt}{0.400pt}}
\multiput(299.00,204.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(302,201.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,199.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,200.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(306.00,197.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(306.00,198.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(309,194.17){\rule{0.482pt}{0.400pt}}
\multiput(309.00,195.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,192.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,193.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,190.17){\rule{0.482pt}{0.400pt}}
\multiput(313.00,191.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315.17,187){\rule{0.400pt}{0.700pt}}
\multiput(314.17,188.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(316.67,185){\rule{0.400pt}{0.482pt}}
\multiput(316.17,186.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318,183.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,184.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,181.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,182.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.67,179){\rule{0.400pt}{0.482pt}}
\multiput(321.17,180.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.67,176){\rule{0.400pt}{0.723pt}}
\multiput(322.17,177.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324,174.17){\rule{0.482pt}{0.400pt}}
\multiput(324.00,175.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,172){\rule{0.400pt}{0.482pt}}
\multiput(325.17,173.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.67,170){\rule{0.400pt}{0.482pt}}
\multiput(326.17,171.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.67,168){\rule{0.400pt}{0.482pt}}
\multiput(327.17,169.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.67,166){\rule{0.400pt}{0.482pt}}
\multiput(328.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.0,337.0){\usebox{\plotpoint}}
\put(329.67,162){\rule{0.400pt}{0.482pt}}
\multiput(329.17,163.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.67,160){\rule{0.400pt}{0.482pt}}
\multiput(330.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,152.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(107,152){\usebox{\plotpoint}}
\put(107.00,152.00){\usebox{\plotpoint}}
\put(111.81,171.62){\usebox{\plotpoint}}
\put(123.10,188.64){\usebox{\plotpoint}}
\put(137.62,203.41){\usebox{\plotpoint}}
\put(152.89,216.92){\usebox{\plotpoint}}
\put(169.18,229.59){\usebox{\plotpoint}}
\put(186.39,240.93){\usebox{\plotpoint}}
\put(203.34,252.67){\usebox{\plotpoint}}
\put(220.83,263.55){\usebox{\plotpoint}}
\put(238.49,274.33){\usebox{\plotpoint}}
\put(256.32,284.88){\usebox{\plotpoint}}
\put(273.87,295.91){\usebox{\plotpoint}}
\put(291.51,306.67){\usebox{\plotpoint}}
\put(308.76,317.76){\usebox{\plotpoint}}
\put(325.11,330.11){\usebox{\plotpoint}}
\put(332,341){\usebox{\plotpoint}}
\put(316,347){\usebox{\plotpoint}}
\put(316.00,347.00){\usebox{\plotpoint}}
\put(295.47,345.73){\usebox{\plotpoint}}
\put(275.48,341.83){\usebox{\plotpoint}}
\put(255.58,336.53){\usebox{\plotpoint}}
\put(235.96,329.99){\usebox{\plotpoint}}
\put(216.65,322.83){\usebox{\plotpoint}}
\put(197.57,314.79){\usebox{\plotpoint}}
\put(178.89,305.95){\usebox{\plotpoint}}
\put(160.92,295.95){\usebox{\plotpoint}}
\put(144.00,284.00){\usebox{\plotpoint}}
\put(128.97,269.97){\usebox{\plotpoint}}
\put(115.43,254.43){\usebox{\plotpoint}}
\put(107.80,235.39){\usebox{\plotpoint}}
\put(107,226){\usebox{\plotpoint}}
\put(319,102){\usebox{\plotpoint}}
\put(319.00,102.00){\usebox{\plotpoint}}
\put(332,107){\usebox{\plotpoint}}
\put(107,298){\usebox{\plotpoint}}
\put(107.00,298.00){\usebox{\plotpoint}}
\put(114.09,316.19){\usebox{\plotpoint}}
\put(129.43,329.21){\usebox{\plotpoint}}
\put(148.10,337.70){\usebox{\plotpoint}}
\put(168.03,342.34){\usebox{\plotpoint}}
\put(188.23,346.00){\usebox{\plotpoint}}
\put(208.86,347.00){\usebox{\plotpoint}}
\put(218,347){\usebox{\plotpoint}}
\put(332,296){\usebox{\plotpoint}}
\put(332.00,296.00){\usebox{\plotpoint}}
\put(326.30,276.59){\usebox{\plotpoint}}
\put(315.04,259.55){\usebox{\plotpoint}}
\put(300.23,245.15){\usebox{\plotpoint}}
\put(284.84,231.56){\usebox{\plotpoint}}
\put(268.63,218.75){\usebox{\plotpoint}}
\put(251.43,207.43){\usebox{\plotpoint}}
\put(234.48,195.65){\usebox{\plotpoint}}
\put(216.90,184.93){\usebox{\plotpoint}}
\put(199.47,173.74){\usebox{\plotpoint}}
\put(181.59,163.29){\usebox{\plotpoint}}
\put(163.86,152.57){\usebox{\plotpoint}}
\put(146.23,142.08){\usebox{\plotpoint}}
\put(129.41,130.41){\usebox{\plotpoint}}
\put(113.55,117.77){\usebox{\plotpoint}}
\put(107,108){\usebox{\plotpoint}}
\put(123,102){\usebox{\plotpoint}}
\put(123.00,102.00){\usebox{\plotpoint}}
\put(143.39,103.80){\usebox{\plotpoint}}
\put(163.42,107.81){\usebox{\plotpoint}}
\put(183.43,112.86){\usebox{\plotpoint}}
\put(203.31,118.77){\usebox{\plotpoint}}
\put(222.53,126.13){\usebox{\plotpoint}}
\put(241.43,133.95){\usebox{\plotpoint}}
\put(259.99,143.00){\usebox{\plotpoint}}
\put(277.91,153.27){\usebox{\plotpoint}}
\put(294.83,165.22){\usebox{\plotpoint}}
\put(310.03,179.03){\usebox{\plotpoint}}
\put(323.36,194.73){\usebox{\plotpoint}}
\put(331.00,213.62){\usebox{\plotpoint}}
\put(332,224){\usebox{\plotpoint}}
\put(121,347){\usebox{\plotpoint}}
\put(121.00,347.00){\usebox{\plotpoint}}
\put(107,342){\usebox{\plotpoint}}
\put(332,150){\usebox{\plotpoint}}
\put(332.00,150.00){\usebox{\plotpoint}}
\put(324.47,131.47){\usebox{\plotpoint}}
\put(308.42,118.71){\usebox{\plotpoint}}
\put(289.18,111.06){\usebox{\plotpoint}}
\put(269.24,106.00){\usebox{\plotpoint}}
\put(248.93,103.00){\usebox{\plotpoint}}
\put(228.34,102.00){\usebox{\plotpoint}}
\put(220,102){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
\begin{picture}(450,450)(0,0)
\put(107.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,348.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(333.0,102.0){\rule[-0.200pt]{0.400pt}{59.261pt}}
\put(107.0,102.0){\rule[-0.200pt]{54.443pt}{0.400pt}}
\put(61,40){\makebox(0,0)[l]{cone angle $20\pi/3$}}
\put(219,102){\usebox{\plotpoint}}
\put(185,101.67){\rule{1.204pt}{0.400pt}}
\multiput(187.50,101.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(190.0,102.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(171,102.67){\rule{1.204pt}{0.400pt}}
\multiput(173.50,102.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(176.0,103.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(163,103.67){\rule{0.964pt}{0.400pt}}
\multiput(165.00,103.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(167.0,104.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(154,104.67){\rule{0.964pt}{0.400pt}}
\multiput(156.00,104.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(158.0,105.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(146,105.67){\rule{0.964pt}{0.400pt}}
\multiput(148.00,105.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(143,106.67){\rule{0.723pt}{0.400pt}}
\multiput(144.50,106.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(139,107.67){\rule{0.964pt}{0.400pt}}
\multiput(141.00,107.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(150.0,106.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(132,108.67){\rule{0.964pt}{0.400pt}}
\multiput(134.00,108.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(129,109.67){\rule{0.723pt}{0.400pt}}
\multiput(130.50,109.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(126,110.67){\rule{0.723pt}{0.400pt}}
\multiput(127.50,110.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(124,111.67){\rule{0.482pt}{0.400pt}}
\multiput(125.00,111.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(121,112.67){\rule{0.723pt}{0.400pt}}
\multiput(122.50,112.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(119,113.67){\rule{0.482pt}{0.400pt}}
\multiput(120.00,113.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(117,114.67){\rule{0.482pt}{0.400pt}}
\multiput(118.00,114.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(115,115.67){\rule{0.482pt}{0.400pt}}
\multiput(116.00,115.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(113,116.67){\rule{0.482pt}{0.400pt}}
\multiput(114.00,116.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(111,117.67){\rule{0.482pt}{0.400pt}}
\multiput(112.00,117.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(109.67,119){\rule{0.400pt}{0.482pt}}
\multiput(110.17,119.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109,120.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,120.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108,121.67){\rule{0.241pt}{0.400pt}}
\multiput(108.50,121.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(106.67,123){\rule{0.400pt}{0.482pt}}
\multiput(107.17,123.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(136.0,109.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(107.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332,280){\usebox{\plotpoint}}
\put(330.67,284){\rule{0.400pt}{0.482pt}}
\multiput(331.17,284.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329.67,286){\rule{0.400pt}{0.482pt}}
\multiput(330.17,286.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.67,288){\rule{0.400pt}{0.482pt}}
\multiput(329.17,288.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,290.17){\rule{0.482pt}{0.400pt}}
\multiput(328.00,289.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.67,292){\rule{0.400pt}{0.482pt}}
\multiput(326.17,292.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324,294.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,293.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,296.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,295.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,297.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,297.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,299.17){\rule{0.700pt}{0.400pt}}
\multiput(318.55,298.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(315,301.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,300.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,303.17){\rule{0.700pt}{0.400pt}}
\multiput(313.55,302.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(309,305.17){\rule{0.700pt}{0.400pt}}
\multiput(310.55,304.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(306,306.67){\rule{0.723pt}{0.400pt}}
\multiput(307.50,306.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,308.17){\rule{0.900pt}{0.400pt}}
\multiput(304.13,307.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(299,310.17){\rule{0.700pt}{0.400pt}}
\multiput(300.55,309.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(295,311.67){\rule{0.964pt}{0.400pt}}
\multiput(297.00,311.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(292,313.17){\rule{0.700pt}{0.400pt}}
\multiput(293.55,312.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(288,314.67){\rule{0.964pt}{0.400pt}}
\multiput(290.00,314.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(284,316.17){\rule{0.900pt}{0.400pt}}
\multiput(286.13,315.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(280,317.67){\rule{0.964pt}{0.400pt}}
\multiput(282.00,317.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(275,319.17){\rule{1.100pt}{0.400pt}}
\multiput(277.72,318.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(271,320.67){\rule{0.964pt}{0.400pt}}
\multiput(273.00,320.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(266,322.17){\rule{1.100pt}{0.400pt}}
\multiput(268.72,321.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(262,323.67){\rule{0.964pt}{0.400pt}}
\multiput(264.00,323.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(257,324.67){\rule{1.204pt}{0.400pt}}
\multiput(259.50,324.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(252,326.17){\rule{1.100pt}{0.400pt}}
\multiput(254.72,325.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(248,327.67){\rule{0.964pt}{0.400pt}}
\multiput(250.00,327.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(243,328.67){\rule{1.204pt}{0.400pt}}
\multiput(245.50,328.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(238,329.67){\rule{1.204pt}{0.400pt}}
\multiput(240.50,329.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(233,330.67){\rule{1.204pt}{0.400pt}}
\multiput(235.50,330.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(228,332.17){\rule{1.100pt}{0.400pt}}
\multiput(230.72,331.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(223,333.67){\rule{1.204pt}{0.400pt}}
\multiput(225.50,333.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(218,334.67){\rule{1.204pt}{0.400pt}}
\multiput(220.50,334.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(213,335.67){\rule{1.204pt}{0.400pt}}
\multiput(215.50,335.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(208,336.67){\rule{1.204pt}{0.400pt}}
\multiput(210.50,336.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(332.0,280.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(198,337.67){\rule{1.204pt}{0.400pt}}
\multiput(200.50,337.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(193,338.67){\rule{1.204pt}{0.400pt}}
\multiput(195.50,338.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(189,339.67){\rule{0.964pt}{0.400pt}}
\multiput(191.00,339.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(184,340.67){\rule{1.204pt}{0.400pt}}
\multiput(186.50,340.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(203.0,338.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(175,341.67){\rule{0.964pt}{0.400pt}}
\multiput(177.00,341.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(170,342.67){\rule{1.204pt}{0.400pt}}
\multiput(172.50,342.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(179.0,342.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(161,343.67){\rule{1.204pt}{0.400pt}}
\multiput(163.50,343.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(166.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(153,344.67){\rule{0.964pt}{0.400pt}}
\multiput(155.00,344.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(157.0,345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(142,345.67){\rule{0.723pt}{0.400pt}}
\multiput(143.50,345.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(145.0,346.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(123.0,347.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(107,344){\usebox{\plotpoint}}
\put(107,344){\usebox{\plotpoint}}
\put(107,341.67){\rule{0.241pt}{0.400pt}}
\multiput(107.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,343.0){\usebox{\plotpoint}}
\put(109,340.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(110,339.67){\rule{0.241pt}{0.400pt}}
\multiput(110.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(111,338.67){\rule{0.482pt}{0.400pt}}
\multiput(111.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(113,337.67){\rule{0.482pt}{0.400pt}}
\multiput(113.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(108.0,342.0){\usebox{\plotpoint}}
\put(116,336.67){\rule{0.723pt}{0.400pt}}
\multiput(116.00,337.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(119,335.67){\rule{0.482pt}{0.400pt}}
\multiput(119.00,336.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(121,334.67){\rule{0.482pt}{0.400pt}}
\multiput(121.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(123,333.67){\rule{0.723pt}{0.400pt}}
\multiput(123.00,334.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(126,332.17){\rule{0.700pt}{0.400pt}}
\multiput(126.00,333.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(129,330.67){\rule{0.723pt}{0.400pt}}
\multiput(129.00,331.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(132,329.67){\rule{0.723pt}{0.400pt}}
\multiput(132.00,330.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(135,328.67){\rule{0.964pt}{0.400pt}}
\multiput(135.00,329.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(139,327.67){\rule{0.723pt}{0.400pt}}
\multiput(139.00,328.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(142,326.17){\rule{0.900pt}{0.400pt}}
\multiput(142.00,327.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(146,324.67){\rule{0.964pt}{0.400pt}}
\multiput(146.00,325.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(150,323.67){\rule{0.964pt}{0.400pt}}
\multiput(150.00,324.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(154,322.17){\rule{0.900pt}{0.400pt}}
\multiput(154.00,323.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(158,320.67){\rule{0.964pt}{0.400pt}}
\multiput(158.00,321.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(162,319.17){\rule{1.100pt}{0.400pt}}
\multiput(162.00,320.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(167,317.67){\rule{0.964pt}{0.400pt}}
\multiput(167.00,318.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(171,316.17){\rule{1.100pt}{0.400pt}}
\multiput(171.00,317.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(176,314.67){\rule{0.964pt}{0.400pt}}
\multiput(176.00,315.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(180,313.17){\rule{1.100pt}{0.400pt}}
\multiput(180.00,314.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(185,311.67){\rule{1.204pt}{0.400pt}}
\multiput(185.00,312.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(190,310.17){\rule{0.900pt}{0.400pt}}
\multiput(190.00,311.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(194,308.17){\rule{1.100pt}{0.400pt}}
\multiput(194.00,309.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(199,306.67){\rule{1.204pt}{0.400pt}}
\multiput(199.00,307.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(204,305.17){\rule{1.100pt}{0.400pt}}
\multiput(204.00,306.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(209,303.17){\rule{1.100pt}{0.400pt}}
\multiput(209.00,304.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(214,301.17){\rule{1.100pt}{0.400pt}}
\multiput(214.00,302.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(219,299.17){\rule{1.100pt}{0.400pt}}
\multiput(219.00,300.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(224,297.67){\rule{1.204pt}{0.400pt}}
\multiput(224.00,298.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(229,296.17){\rule{1.100pt}{0.400pt}}
\multiput(229.00,297.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(234,294.17){\rule{1.100pt}{0.400pt}}
\multiput(234.00,295.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(239,292.17){\rule{1.100pt}{0.400pt}}
\multiput(239.00,293.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(244,290.17){\rule{1.100pt}{0.400pt}}
\multiput(244.00,291.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(249,288.17){\rule{0.900pt}{0.400pt}}
\multiput(249.00,289.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(253,286.17){\rule{1.100pt}{0.400pt}}
\multiput(253.00,287.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(258,284.17){\rule{1.100pt}{0.400pt}}
\multiput(258.00,285.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(263,282.17){\rule{0.900pt}{0.400pt}}
\multiput(263.00,283.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(267,280.17){\rule{1.100pt}{0.400pt}}
\multiput(267.00,281.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(272,278.17){\rule{0.900pt}{0.400pt}}
\multiput(272.00,279.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(276,276.17){\rule{0.900pt}{0.400pt}}
\multiput(276.00,277.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(280,274.17){\rule{1.100pt}{0.400pt}}
\multiput(280.00,275.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(285.00,272.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(285.00,273.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(289,269.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,270.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,267.17){\rule{0.900pt}{0.400pt}}
\multiput(292.00,268.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(296,265.17){\rule{0.900pt}{0.400pt}}
\multiput(296.00,266.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(300,263.17){\rule{0.700pt}{0.400pt}}
\multiput(300.00,264.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(303,261.17){\rule{0.700pt}{0.400pt}}
\multiput(303.00,262.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(306.00,259.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(306.00,260.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(309,256.17){\rule{0.700pt}{0.400pt}}
\multiput(309.00,257.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(312,254.17){\rule{0.700pt}{0.400pt}}
\multiput(312.00,255.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(315,252.17){\rule{0.700pt}{0.400pt}}
\multiput(315.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(318.17,249){\rule{0.400pt}{0.700pt}}
\multiput(317.17,250.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(320,247.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,248.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,245.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,246.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(324.17,242){\rule{0.400pt}{0.700pt}}
\multiput(323.17,243.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(326,240.17){\rule{0.482pt}{0.400pt}}
\multiput(326.00,241.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.67,238){\rule{0.400pt}{0.482pt}}
\multiput(327.17,239.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.67,236){\rule{0.400pt}{0.482pt}}
\multiput(328.17,237.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329.67,233){\rule{0.400pt}{0.723pt}}
\multiput(329.17,234.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330.67,231){\rule{0.400pt}{0.482pt}}
\multiput(330.17,232.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(115.0,338.0){\usebox{\plotpoint}}
\put(332.0,226.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(107,104){\usebox{\plotpoint}}
\put(107,104){\usebox{\plotpoint}}
\put(107.0,103.0){\usebox{\plotpoint}}
\put(109,101.67){\rule{0.241pt}{0.400pt}}
\multiput(109.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(110.0,102.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(332,172){\usebox{\plotpoint}}
\put(330.67,176){\rule{0.400pt}{0.723pt}}
\multiput(331.17,176.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(329.67,179){\rule{0.400pt}{0.482pt}}
\multiput(330.17,179.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.67,181){\rule{0.400pt}{0.482pt}}
\multiput(329.17,181.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.67,183){\rule{0.400pt}{0.482pt}}
\multiput(328.17,183.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326,185.17){\rule{0.482pt}{0.400pt}}
\multiput(327.00,184.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(324.67,187){\rule{0.400pt}{0.723pt}}
\multiput(325.17,187.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(323,190.17){\rule{0.482pt}{0.400pt}}
\multiput(324.00,189.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,192.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,191.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,194.17){\rule{0.700pt}{0.400pt}}
\multiput(319.55,193.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(316.17,196){\rule{0.400pt}{0.700pt}}
\multiput(317.17,196.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(313,199.17){\rule{0.700pt}{0.400pt}}
\multiput(314.55,198.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(310,201.17){\rule{0.700pt}{0.400pt}}
\multiput(311.55,200.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(307,203.17){\rule{0.700pt}{0.400pt}}
\multiput(308.55,202.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(304.92,205.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(305.96,204.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(300,208.17){\rule{0.900pt}{0.400pt}}
\multiput(302.13,207.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(297,210.17){\rule{0.700pt}{0.400pt}}
\multiput(298.55,209.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(294.37,212.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(295.69,211.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(289,215.17){\rule{0.900pt}{0.400pt}}
\multiput(291.13,214.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(285,217.17){\rule{0.900pt}{0.400pt}}
\multiput(287.13,216.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(282.37,219.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(283.69,218.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(277,222.17){\rule{0.900pt}{0.400pt}}
\multiput(279.13,221.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(273,224.17){\rule{0.900pt}{0.400pt}}
\multiput(275.13,223.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.82,226.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(271.41,225.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(264,229.17){\rule{0.900pt}{0.400pt}}
\multiput(266.13,228.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(259,231.17){\rule{1.100pt}{0.400pt}}
\multiput(261.72,230.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(255.82,233.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(257.41,232.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(250,236.17){\rule{0.900pt}{0.400pt}}
\multiput(252.13,235.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(245,238.17){\rule{1.100pt}{0.400pt}}
\multiput(247.72,237.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(240,240.17){\rule{1.100pt}{0.400pt}}
\multiput(242.72,239.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(236.82,242.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(238.41,241.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(230,245.17){\rule{1.100pt}{0.400pt}}
\multiput(232.72,244.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(225,247.17){\rule{1.100pt}{0.400pt}}
\multiput(227.72,246.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(221.82,249.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(223.41,248.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(215,252.17){\rule{1.100pt}{0.400pt}}
\multiput(217.72,251.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(210,254.17){\rule{1.100pt}{0.400pt}}
\multiput(212.72,253.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(205,256.17){\rule{1.100pt}{0.400pt}}
\multiput(207.72,255.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(201.82,258.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(203.41,257.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(196,261.17){\rule{0.900pt}{0.400pt}}
\multiput(198.13,260.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(191,263.17){\rule{1.100pt}{0.400pt}}
\multiput(193.72,262.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(186,265.17){\rule{1.100pt}{0.400pt}}
\multiput(188.72,264.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(181,267.17){\rule{1.100pt}{0.400pt}}
\multiput(183.72,266.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(177,269.17){\rule{0.900pt}{0.400pt}}
\multiput(179.13,268.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(173.82,271.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(175.41,270.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(168,274.17){\rule{0.900pt}{0.400pt}}
\multiput(170.13,273.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(163,276.17){\rule{1.100pt}{0.400pt}}
\multiput(165.72,275.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(159,278.17){\rule{0.900pt}{0.400pt}}
\multiput(161.13,277.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(155,280.17){\rule{0.900pt}{0.400pt}}
\multiput(157.13,279.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(151,282.17){\rule{0.900pt}{0.400pt}}
\multiput(153.13,281.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(147,284.17){\rule{0.900pt}{0.400pt}}
\multiput(149.13,283.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(143,286.17){\rule{0.900pt}{0.400pt}}
\multiput(145.13,285.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(140,288.17){\rule{0.700pt}{0.400pt}}
\multiput(141.55,287.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(136,290.17){\rule{0.900pt}{0.400pt}}
\multiput(138.13,289.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(133,292.17){\rule{0.700pt}{0.400pt}}
\multiput(134.55,291.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(130,294.17){\rule{0.700pt}{0.400pt}}
\multiput(131.55,293.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(127,296.17){\rule{0.700pt}{0.400pt}}
\multiput(128.55,295.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(124,297.67){\rule{0.723pt}{0.400pt}}
\multiput(125.50,297.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(121,299.17){\rule{0.700pt}{0.400pt}}
\multiput(122.55,298.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(119,301.17){\rule{0.482pt}{0.400pt}}
\multiput(120.00,300.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(117,303.17){\rule{0.482pt}{0.400pt}}
\multiput(118.00,302.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(115,305.17){\rule{0.482pt}{0.400pt}}
\multiput(116.00,304.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(113,306.67){\rule{0.482pt}{0.400pt}}
\multiput(114.00,306.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(111.67,308){\rule{0.400pt}{0.482pt}}
\multiput(112.17,308.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(110,310.17){\rule{0.482pt}{0.400pt}}
\multiput(111.00,309.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(109,311.67){\rule{0.241pt}{0.400pt}}
\multiput(109.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(107.67,313){\rule{0.400pt}{0.482pt}}
\multiput(108.17,313.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(107,314.67){\rule{0.241pt}{0.400pt}}
\multiput(107.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(107.0,316.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222,347){\usebox{\plotpoint}}
\put(251,345.67){\rule{1.204pt}{0.400pt}}
\multiput(251.00,346.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(222.0,347.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(265,344.67){\rule{1.204pt}{0.400pt}}
\multiput(265.00,345.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(256.0,346.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(274,343.67){\rule{1.204pt}{0.400pt}}
\multiput(274.00,344.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(270.0,345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(283,342.67){\rule{0.964pt}{0.400pt}}
\multiput(283.00,343.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(287,341.67){\rule{0.964pt}{0.400pt}}
\multiput(287.00,342.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(279.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(295,340.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,339.67){\rule{0.964pt}{0.400pt}}
\multiput(298.00,340.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(302,338.67){\rule{0.723pt}{0.400pt}}
\multiput(302.00,339.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,337.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,338.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(311,336.67){\rule{0.723pt}{0.400pt}}
\multiput(311.00,337.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(314,335.67){\rule{0.723pt}{0.400pt}}
\multiput(314.00,336.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(317,334.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,333.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,334.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,332.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,333.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,330.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,329.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,328.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,327.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.67,326){\rule{0.400pt}{0.482pt}}
\multiput(329.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(308.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(331,323.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,325.0){\usebox{\plotpoint}}
\put(332.0,321.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(107,170){\usebox{\plotpoint}}
\put(106.67,164){\rule{0.400pt}{0.482pt}}
\multiput(106.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(107.67,162){\rule{0.400pt}{0.482pt}}
\multiput(107.17,163.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.67,160){\rule{0.400pt}{0.482pt}}
\multiput(108.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109.67,158){\rule{0.400pt}{0.482pt}}
\multiput(109.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(111,156.17){\rule{0.482pt}{0.400pt}}
\multiput(111.00,157.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(112.67,154){\rule{0.400pt}{0.482pt}}
\multiput(112.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(114,152.17){\rule{0.482pt}{0.400pt}}
\multiput(114.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(116,150.17){\rule{0.482pt}{0.400pt}}
\multiput(116.00,151.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(118,148.67){\rule{0.723pt}{0.400pt}}
\multiput(118.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(121,147.17){\rule{0.482pt}{0.400pt}}
\multiput(121.00,148.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(123,145.17){\rule{0.700pt}{0.400pt}}
\multiput(123.00,146.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(126,143.17){\rule{0.700pt}{0.400pt}}
\multiput(126.00,144.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(129,141.67){\rule{0.723pt}{0.400pt}}
\multiput(129.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(132,140.17){\rule{0.700pt}{0.400pt}}
\multiput(132.00,141.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(135,138.17){\rule{0.700pt}{0.400pt}}
\multiput(135.00,139.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(138,136.67){\rule{0.964pt}{0.400pt}}
\multiput(138.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(142,135.17){\rule{0.900pt}{0.400pt}}
\multiput(142.00,136.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(146,133.17){\rule{0.700pt}{0.400pt}}
\multiput(146.00,134.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(149,131.67){\rule{0.964pt}{0.400pt}}
\multiput(149.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(153,130.17){\rule{0.900pt}{0.400pt}}
\multiput(153.00,131.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(157,128.67){\rule{1.204pt}{0.400pt}}
\multiput(157.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(162,127.17){\rule{0.900pt}{0.400pt}}
\multiput(162.00,128.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(166,125.67){\rule{0.964pt}{0.400pt}}
\multiput(166.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(170,124.67){\rule{1.204pt}{0.400pt}}
\multiput(170.00,125.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(175,123.17){\rule{1.100pt}{0.400pt}}
\multiput(175.00,124.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(180,121.67){\rule{0.964pt}{0.400pt}}
\multiput(180.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(184,120.67){\rule{1.204pt}{0.400pt}}
\multiput(184.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(189,119.17){\rule{1.100pt}{0.400pt}}
\multiput(189.00,120.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(194,117.67){\rule{1.204pt}{0.400pt}}
\multiput(194.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(199,116.67){\rule{1.204pt}{0.400pt}}
\multiput(199.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(204,115.67){\rule{1.204pt}{0.400pt}}
\multiput(204.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(209,114.67){\rule{0.964pt}{0.400pt}}
\multiput(209.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(213,113.67){\rule{1.204pt}{0.400pt}}
\multiput(213.00,114.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(218,112.67){\rule{1.204pt}{0.400pt}}
\multiput(218.00,113.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(223,111.67){\rule{1.204pt}{0.400pt}}
\multiput(223.00,112.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(228,110.67){\rule{1.204pt}{0.400pt}}
\multiput(228.00,111.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(233,109.67){\rule{1.204pt}{0.400pt}}
\multiput(233.00,110.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(238,108.67){\rule{1.204pt}{0.400pt}}
\multiput(238.00,109.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(107.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(248,107.67){\rule{1.204pt}{0.400pt}}
\multiput(248.00,108.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(253,106.67){\rule{0.964pt}{0.400pt}}
\multiput(253.00,107.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(257,105.67){\rule{1.204pt}{0.400pt}}
\multiput(257.00,106.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(243.0,109.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(267,104.67){\rule{0.964pt}{0.400pt}}
\multiput(267.00,105.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(262.0,106.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(276,103.67){\rule{0.964pt}{0.400pt}}
\multiput(276.00,104.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(271.0,105.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(284,102.67){\rule{0.964pt}{0.400pt}}
\multiput(284.00,103.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(280.0,104.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(296,101.67){\rule{0.723pt}{0.400pt}}
\multiput(296.00,102.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288.0,103.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(299.0,102.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(332,105){\usebox{\plotpoint}}
\put(332,105){\usebox{\plotpoint}}
\put(332.0,105.0){\usebox{\plotpoint}}
\put(331.0,106.0){\usebox{\plotpoint}}
\put(330,106.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,106.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,107.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,107.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,106.0){\usebox{\plotpoint}}
\put(325,108.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,108.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,109.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,109.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,110.67){\rule{0.723pt}{0.400pt}}
\multiput(322.50,110.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(319,111.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,111.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,112.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,112.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,113.67){\rule{0.723pt}{0.400pt}}
\multiput(315.50,113.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311,114.67){\rule{0.723pt}{0.400pt}}
\multiput(312.50,114.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308,115.67){\rule{0.723pt}{0.400pt}}
\multiput(309.50,115.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,116.67){\rule{0.723pt}{0.400pt}}
\multiput(306.50,116.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(302,117.67){\rule{0.723pt}{0.400pt}}
\multiput(303.50,117.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298,119.17){\rule{0.900pt}{0.400pt}}
\multiput(300.13,118.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(295,120.67){\rule{0.723pt}{0.400pt}}
\multiput(296.50,120.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,121.67){\rule{0.964pt}{0.400pt}}
\multiput(293.00,121.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(287,123.17){\rule{0.900pt}{0.400pt}}
\multiput(289.13,122.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(283,124.67){\rule{0.964pt}{0.400pt}}
\multiput(285.00,124.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(279,125.67){\rule{0.964pt}{0.400pt}}
\multiput(281.00,125.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(275,127.17){\rule{0.900pt}{0.400pt}}
\multiput(277.13,126.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(270,128.67){\rule{1.204pt}{0.400pt}}
\multiput(272.50,128.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(266,130.17){\rule{0.900pt}{0.400pt}}
\multiput(268.13,129.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(261,131.67){\rule{1.204pt}{0.400pt}}
\multiput(263.50,131.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(256,133.17){\rule{1.100pt}{0.400pt}}
\multiput(258.72,132.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(252,135.17){\rule{0.900pt}{0.400pt}}
\multiput(254.13,134.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(247,136.67){\rule{1.204pt}{0.400pt}}
\multiput(249.50,136.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(242,138.17){\rule{1.100pt}{0.400pt}}
\multiput(244.72,137.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(237,140.17){\rule{1.100pt}{0.400pt}}
\multiput(239.72,139.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(232,141.67){\rule{1.204pt}{0.400pt}}
\multiput(234.50,141.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(227,143.17){\rule{1.100pt}{0.400pt}}
\multiput(229.72,142.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(222,145.17){\rule{1.100pt}{0.400pt}}
\multiput(224.72,144.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(217,147.17){\rule{1.100pt}{0.400pt}}
\multiput(219.72,146.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(212,148.67){\rule{1.204pt}{0.400pt}}
\multiput(214.50,148.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(207,150.17){\rule{1.100pt}{0.400pt}}
\multiput(209.72,149.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(203,152.17){\rule{0.900pt}{0.400pt}}
\multiput(205.13,151.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(198,154.17){\rule{1.100pt}{0.400pt}}
\multiput(200.72,153.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(193,156.17){\rule{1.100pt}{0.400pt}}
\multiput(195.72,155.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(188,158.17){\rule{1.100pt}{0.400pt}}
\multiput(190.72,157.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(183,160.17){\rule{1.100pt}{0.400pt}}
\multiput(185.72,159.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(179,162.17){\rule{0.900pt}{0.400pt}}
\multiput(181.13,161.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(174,164.17){\rule{1.100pt}{0.400pt}}
\multiput(176.72,163.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(169,166.17){\rule{1.100pt}{0.400pt}}
\multiput(171.72,165.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(165,168.17){\rule{0.900pt}{0.400pt}}
\multiput(167.13,167.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(161,170.17){\rule{0.900pt}{0.400pt}}
\multiput(163.13,169.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(157,172.17){\rule{0.900pt}{0.400pt}}
\multiput(159.13,171.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(152,174.17){\rule{1.100pt}{0.400pt}}
\multiput(154.72,173.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(149.92,176.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(150.96,175.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(145,179.17){\rule{0.900pt}{0.400pt}}
\multiput(147.13,178.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(141,181.17){\rule{0.900pt}{0.400pt}}
\multiput(143.13,180.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(138,183.17){\rule{0.700pt}{0.400pt}}
\multiput(139.55,182.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(134,185.17){\rule{0.900pt}{0.400pt}}
\multiput(136.13,184.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(131.92,187.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(132.96,186.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(128,190.17){\rule{0.700pt}{0.400pt}}
\multiput(129.55,189.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(125,192.17){\rule{0.700pt}{0.400pt}}
\multiput(126.55,191.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(123,194.17){\rule{0.482pt}{0.400pt}}
\multiput(124.00,193.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(120.92,196.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(121.96,195.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(118,199.17){\rule{0.482pt}{0.400pt}}
\multiput(119.00,198.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(116,201.17){\rule{0.482pt}{0.400pt}}
\multiput(117.00,200.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(114,203.17){\rule{0.482pt}{0.400pt}}
\multiput(115.00,202.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(112.17,205){\rule{0.400pt}{0.700pt}}
\multiput(113.17,205.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(110.67,208){\rule{0.400pt}{0.482pt}}
\multiput(111.17,208.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(109.67,210){\rule{0.400pt}{0.482pt}}
\multiput(110.17,210.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.17,212){\rule{0.400pt}{0.700pt}}
\multiput(109.17,212.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(327.0,109.0){\usebox{\plotpoint}}
\put(106.67,217){\rule{0.400pt}{0.482pt}}
\multiput(107.17,217.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(107.0,219.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(332,345){\usebox{\plotpoint}}
\put(332,345){\usebox{\plotpoint}}
\put(332.0,345.0){\usebox{\plotpoint}}
\put(329,345.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319.0,347.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(107,278){\usebox{\plotpoint}}
\put(106.67,271){\rule{0.400pt}{0.723pt}}
\multiput(106.17,272.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(107.0,274.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(107.67,267){\rule{0.400pt}{0.482pt}}
\multiput(107.17,268.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(108.67,265){\rule{0.400pt}{0.482pt}}
\multiput(108.17,266.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(110,263.17){\rule{0.482pt}{0.400pt}}
\multiput(110.00,264.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(111.67,261){\rule{0.400pt}{0.482pt}}
\multiput(111.17,262.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(113.17,258){\rule{0.400pt}{0.700pt}}
\multiput(112.17,259.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(115,256.17){\rule{0.482pt}{0.400pt}}
\multiput(115.00,257.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(117,254.17){\rule{0.700pt}{0.400pt}}
\multiput(117.00,255.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(120,252.17){\rule{0.482pt}{0.400pt}}
\multiput(120.00,253.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(122.00,250.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(122.00,251.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(125,247.17){\rule{0.482pt}{0.400pt}}
\multiput(125.00,248.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(127,245.17){\rule{0.700pt}{0.400pt}}
\multiput(127.00,246.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(130.00,243.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(130.00,244.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(134,240.17){\rule{0.700pt}{0.400pt}}
\multiput(134.00,241.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(137,238.17){\rule{0.700pt}{0.400pt}}
\multiput(137.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(140,236.17){\rule{0.900pt}{0.400pt}}
\multiput(140.00,237.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(144.00,234.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(144.00,235.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(148,231.17){\rule{0.900pt}{0.400pt}}
\multiput(148.00,232.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(152,229.17){\rule{0.900pt}{0.400pt}}
\multiput(152.00,230.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(156.00,227.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(156.00,228.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(160,224.17){\rule{0.900pt}{0.400pt}}
\multiput(160.00,225.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(164,222.17){\rule{0.900pt}{0.400pt}}
\multiput(164.00,223.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(168.00,220.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(168.00,221.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(173,217.17){\rule{1.100pt}{0.400pt}}
\multiput(173.00,218.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(178,215.17){\rule{0.900pt}{0.400pt}}
\multiput(178.00,216.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(182.00,213.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(182.00,214.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(187,210.17){\rule{1.100pt}{0.400pt}}
\multiput(187.00,211.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(192,208.17){\rule{1.100pt}{0.400pt}}
\multiput(192.00,209.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(197.00,206.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(197.00,207.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(201,203.17){\rule{1.100pt}{0.400pt}}
\multiput(201.00,204.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(206,201.17){\rule{1.100pt}{0.400pt}}
\multiput(206.00,202.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(211,199.17){\rule{1.100pt}{0.400pt}}
\multiput(211.00,200.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(216.00,197.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(216.00,198.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(221,194.17){\rule{1.100pt}{0.400pt}}
\multiput(221.00,195.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(226,192.17){\rule{1.100pt}{0.400pt}}
\multiput(226.00,193.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(231,190.17){\rule{1.100pt}{0.400pt}}
\multiput(231.00,191.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(236.00,188.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(236.00,189.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(241,185.17){\rule{1.100pt}{0.400pt}}
\multiput(241.00,186.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(246,183.17){\rule{1.100pt}{0.400pt}}
\multiput(246.00,184.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(251,181.17){\rule{0.900pt}{0.400pt}}
\multiput(251.00,182.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(255,179.17){\rule{1.100pt}{0.400pt}}
\multiput(255.00,180.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(260.00,177.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(260.00,178.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(265,174.17){\rule{0.900pt}{0.400pt}}
\multiput(265.00,175.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(269,172.17){\rule{1.100pt}{0.400pt}}
\multiput(269.00,173.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(274,170.17){\rule{0.900pt}{0.400pt}}
\multiput(274.00,171.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(278,168.17){\rule{0.900pt}{0.400pt}}
\multiput(278.00,169.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(282,166.17){\rule{0.900pt}{0.400pt}}
\multiput(282.00,167.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(286,164.17){\rule{0.900pt}{0.400pt}}
\multiput(286.00,165.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(290,162.17){\rule{0.900pt}{0.400pt}}
\multiput(290.00,163.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(294,160.17){\rule{0.900pt}{0.400pt}}
\multiput(294.00,161.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(298,158.17){\rule{0.700pt}{0.400pt}}
\multiput(298.00,159.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(301,156.17){\rule{0.900pt}{0.400pt}}
\multiput(301.00,157.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(305,154.17){\rule{0.700pt}{0.400pt}}
\multiput(305.00,155.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(308,152.17){\rule{0.700pt}{0.400pt}}
\multiput(308.00,153.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(311,150.17){\rule{0.700pt}{0.400pt}}
\multiput(311.00,151.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(314,148.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,147.17){\rule{0.700pt}{0.400pt}}
\multiput(316.00,148.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(319,145.17){\rule{0.482pt}{0.400pt}}
\multiput(319.00,146.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,143.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,144.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,141.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,140.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,141.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.67,138){\rule{0.400pt}{0.482pt}}
\multiput(326.17,139.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,136.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.67,135){\rule{0.400pt}{0.482pt}}
\multiput(328.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329.67,133){\rule{0.400pt}{0.482pt}}
\multiput(329.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331,131.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(108.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332.0,129.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(107,129){\usebox{\plotpoint}}
\put(107.00,129.00){\usebox{\plotpoint}}
\put(118.23,145.23){\usebox{\plotpoint}}
\put(135.43,156.71){\usebox{\plotpoint}}
\put(153.77,166.38){\usebox{\plotpoint}}
\put(172.51,175.26){\usebox{\plotpoint}}
\put(191.16,184.26){\usebox{\plotpoint}}
\put(210.02,192.81){\usebox{\plotpoint}}
\put(228.88,201.35){\usebox{\plotpoint}}
\put(247.50,210.20){\usebox{\plotpoint}}
\put(266.19,219.12){\usebox{\plotpoint}}
\put(284.08,229.54){\usebox{\plotpoint}}
\put(301.95,239.97){\usebox{\plotpoint}}
\put(318.00,253.00){\usebox{\plotpoint}}
\put(330.89,268.79){\usebox{\plotpoint}}
\put(332,278){\usebox{\plotpoint}}
\put(120,347){\usebox{\plotpoint}}
\put(120.00,347.00){\usebox{\plotpoint}}
\put(107,345){\usebox{\plotpoint}}
\put(332,224){\usebox{\plotpoint}}
\put(332.00,224.00){\usebox{\plotpoint}}
\put(325.09,205.14){\usebox{\plotpoint}}
\put(309.81,191.21){\usebox{\plotpoint}}
\put(292.40,180.20){\usebox{\plotpoint}}
\put(274.45,170.22){\usebox{\plotpoint}}
\put(255.50,161.80){\usebox{\plotpoint}}
\put(236.23,154.09){\usebox{\plotpoint}}
\put(216.84,146.94){\usebox{\plotpoint}}
\put(197.31,140.12){\usebox{\plotpoint}}
\put(177.92,132.98){\usebox{\plotpoint}}
\put(158.35,126.59){\usebox{\plotpoint}}
\put(138.81,119.91){\usebox{\plotpoint}}
\put(119.39,112.69){\usebox{\plotpoint}}
\put(107,105){\usebox{\plotpoint}}
\put(124,102){\usebox{\plotpoint}}
\put(124.00,102.00){\usebox{\plotpoint}}
\put(144.59,103.00){\usebox{\plotpoint}}
\put(165.10,105.00){\usebox{\plotpoint}}
\put(185.53,107.88){\usebox{\plotpoint}}
\put(205.97,110.99){\usebox{\plotpoint}}
\put(226.32,115.08){\usebox{\plotpoint}}
\put(246.55,119.62){\usebox{\plotpoint}}
\put(266.38,125.48){\usebox{\plotpoint}}
\put(285.93,131.96){\usebox{\plotpoint}}
\put(304.62,140.41){\usebox{\plotpoint}}
\put(322.08,151.08){\usebox{\plotpoint}}
\put(332.00,168.62){\usebox{\plotpoint}}
\put(332,170){\usebox{\plotpoint}}
\put(107,321){\usebox{\plotpoint}}
\put(107.00,321.00){\usebox{\plotpoint}}
\put(119.93,334.96){\usebox{\plotpoint}}
\put(139.71,340.68){\usebox{\plotpoint}}
\put(160.01,344.00){\usebox{\plotpoint}}
\put(180.57,346.00){\usebox{\plotpoint}}
\put(201.23,347.00){\usebox{\plotpoint}}
\put(217,347){\usebox{\plotpoint}}
\put(332,319){\usebox{\plotpoint}}
\put(332.00,319.00){\usebox{\plotpoint}}
\put(320.19,303.19){\usebox{\plotpoint}}
\put(302.93,291.97){\usebox{\plotpoint}}
\put(284.59,282.30){\usebox{\plotpoint}}
\put(265.89,273.34){\usebox{\plotpoint}}
\put(247.10,264.64){\usebox{\plotpoint}}
\put(228.39,255.76){\usebox{\plotpoint}}
\put(209.53,247.21){\usebox{\plotpoint}}
\put(190.68,238.67){\usebox{\plotpoint}}
\put(172.08,229.54){\usebox{\plotpoint}}
\put(154.18,219.14){\usebox{\plotpoint}}
\put(136.34,208.67){\usebox{\plotpoint}}
\put(120.51,195.67){\usebox{\plotpoint}}
\put(108.27,179.55){\usebox{\plotpoint}}
\put(107,172){\usebox{\plotpoint}}
\put(320,102){\usebox{\plotpoint}}
\put(320.00,102.00){\usebox{\plotpoint}}
\put(332,104){\usebox{\plotpoint}}
\put(107,226){\usebox{\plotpoint}}
\put(107.00,226.00){\usebox{\plotpoint}}
\put(114.70,244.54){\usebox{\plotpoint}}
\put(130.09,258.09){\usebox{\plotpoint}}
\put(147.40,269.27){\usebox{\plotpoint}}
\put(165.48,279.24){\usebox{\plotpoint}}
\put(184.55,287.42){\usebox{\plotpoint}}
\put(203.66,295.47){\usebox{\plotpoint}}
\put(223.20,302.28){\usebox{\plotpoint}}
\put(242.74,309.10){\usebox{\plotpoint}}
\put(262.26,315.82){\usebox{\plotpoint}}
\put(281.87,322.44){\usebox{\plotpoint}}
\put(301.34,329.33){\usebox{\plotpoint}}
\put(320.43,337.14){\usebox{\plotpoint}}
\put(332,344){\usebox{\plotpoint}}
\put(316,347){\usebox{\plotpoint}}
\put(316.00,347.00){\usebox{\plotpoint}}
\put(295.33,346.44){\usebox{\plotpoint}}
\put(274.84,344.37){\usebox{\plotpoint}}
\put(254.35,341.87){\usebox{\plotpoint}}
\put(234.00,338.00){\usebox{\plotpoint}}
\put(213.59,334.52){\usebox{\plotpoint}}
\put(193.52,329.50){\usebox{\plotpoint}}
\put(173.53,324.13){\usebox{\plotpoint}}
\put(153.93,317.47){\usebox{\plotpoint}}
\put(135.19,309.10){\usebox{\plotpoint}}
\put(117.66,298.33){\usebox{\plotpoint}}
\put(107.00,281.42){\usebox{\plotpoint}}
\put(107,280){\usebox{\plotpoint}}
\put(332,127){\usebox{\plotpoint}}
\put(332.00,127.00){\usebox{\plotpoint}}
\put(317.74,113.91){\usebox{\plotpoint}}
\put(297.88,108.47){\usebox{\plotpoint}}
\put(277.59,105.00){\usebox{\plotpoint}}
\put(257.06,103.00){\usebox{\plotpoint}}
\put(236.40,102.00){\usebox{\plotpoint}}
\put(220,102){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\end{picture}
